Energy-Optimal Thermal Management of Heat-Pump Battery Electric Vehicles

This paper presents an energy-optimal hybrid control framework for thermal management of heat-pump battery electric vehicles (BEVs). The controller coordinates the compressor, coolant pumps, and cabin blower across the coupled refrigerant, coolant, and air loops, while enforcing cabin comfort and component temperature constraints. The framework combines a rule-based supervisory layer, which handles discrete system configuration, with a continuous nonlinear model predictive control (NMPC) optimizer that minimizes thermal energy consumption over a finite prediction horizon. A control-oriented model is developed to capture the dominant dynamics of the cabin, refrigerant loop, reconfigurable coolant circuits, and key thermal masses including the battery, motor, and inverter. The model is validated against a high-fidelity reference, achieving a mean absolute temperature prediction error below \SI{1.8}{\celsius} for key thermal states including the battery, motor, and cabin air temperature, while reducing simulation time by approximately \SI{85}{\percent}. The terminal cost is computed by linearizing the system about a quasi-steady operating point and solving the discrete-time algebraic Riccati equation, ensuring well-conditioned optimization across varying operating conditions. The proposed framework is evaluated against the built-in rule-based controller of MathWorks Simscape \emph{Electric Vehicle Thermal Management with Heat Pump} model under cold-climate extended driving conditions, demonstrating consistent reductions of \SI{20}{}-\SI{28}{\percent} in thermal energy consumption across all tested scenarios. The complete implementation, developed using the open-source CasADi framework, is made openly available at \href{https://github.com/PrashantLokur/ThermalEnergyManagementWithHybridControlFramework}{GitHub} repository to support reproducibility and further development.

==> Figures/Controller/nmpc_T10_battery_temperature.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}
%
\begin{tikzpicture}

\begin{axis}[%
    width = 0.8\columnwidth,           % half of 3.5in column minus spacing
    height = 1.6in,         % golden ratio
    scale only axis,
    font = \small,
    % axis lines = box,
    xmin = 0,
    xmax = 3600,
    xlabel = {Time (s)},
    xlabel style = {font=\small},
    ylabel = {$T_{\mathrm{b}}$ (\si{\celsius})},
    ylabel style = {font=\small},
    % title = {Battery Temperature},
    title style = {font=\small\bfseries},
    tick label style = {font=\small},
    legend style = {
        font = \scriptsize,     % smaller legend to fit narrow plot
        legend cell align = left,
        align = left,
        draw = black,
        at = {(0.98, 0.02)},
        anchor = south east,
    },
    % xmajorgrids,
    % ymajorgrids,
    grid style = {dashed, gray!40},
    axis background/.style = {fill=white},
    ymin = -12,
    ymax = 45,
    	axis lines = left,
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
    % xlabel near ticks,
    % ylabel near ticks,
    	x tick label style={inner xsep=0pt},
		y tick label style={inner ysep=0pt},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.99999960182133\\
2	-9.99999445909829\\
3	-9.99995857682383\\
4	-9.99979946375331\\
5	-9.99937990490237\\
6	-9.99859045732764\\
7	-9.99738859727488\\
8	-9.99578274382982\\
9	-9.9938266462046\\
10	-9.99150175292525\\
11	-9.98876722280183\\
12	-9.98586834716265\\
13	-9.98295042543832\\
14	-9.97992555084085\\
15	-9.97670294799909\\
16	-9.97321446392922\\
17	-9.96856553688519\\
18	-9.95840018308586\\
19	-9.949219712253\\
20	-9.9399711536801\\
21	-9.92925148607146\\
22	-9.92065310307331\\
23	-9.9146080775425\\
24	-9.90963500048608\\
25	-9.90486111525796\\
26	-9.90030995860737\\
27	-9.89592489593134\\
28	-9.89135089611192\\
29	-9.88651573378895\\
30	-9.87720078394577\\
31	-9.85517671127559\\
32	-9.83964115668959\\
33	-9.83127095063608\\
34	-9.82541880888512\\
35	-9.82016874674342\\
36	-9.81524514270853\\
37	-9.81072178774362\\
38	-9.80652579960241\\
39	-9.80265852672925\\
40	-9.79888265816399\\
41	-9.7951336468597\\
42	-9.7913648339695\\
43	-9.78765659272565\\
44	-9.78385895730061\\
45	-9.77978400885083\\
46	-9.77561057466347\\
47	-9.77154557638735\\
48	-9.76771457092977\\
49	-9.76383181275556\\
50	-9.76007555059201\\
51	-9.75643686523381\\
52	-9.75295654510451\\
53	-9.74981042891027\\
54	-9.74594137278541\\
55	-9.73692559331241\\
56	-9.7300429283238\\
57	-9.72558936132748\\
58	-9.72040981488183\\
59	-9.71351005477372\\
60	-9.70707181739053\\
61	-9.70266079958218\\
62	-9.69866885166738\\
63	-9.69240083817932\\
64	-9.68137892222701\\
65	-9.66683927085731\\
66	-9.65487201517701\\
67	-9.64418749282984\\
68	-9.63634221941454\\
69	-9.63100151330104\\
70	-9.6263639649751\\
71	-9.62178167433349\\
72	-9.61700792933674\\
73	-9.61225779014427\\
74	-9.60799440473788\\
75	-9.60407116508109\\
76	-9.60029675157949\\
77	-9.59654940893552\\
78	-9.59281471402942\\
79	-9.58909881496113\\
80	-9.58543459038926\\
81	-9.58182399520656\\
82	-9.57799084413688\\
83	-9.57355006474948\\
84	-9.56875263063657\\
85	-9.563902804964\\
86	-9.55894447920321\\
87	-9.5539989816463\\
88	-9.5492586544995\\
89	-9.54494228789463\\
90	-9.54085992547887\\
91	-9.53598741031847\\
92	-9.52974236115138\\
93	-9.52227115592345\\
94	-9.51343219997236\\
95	-9.50366923789943\\
96	-9.49314648103407\\
97	-9.48399747108979\\
98	-9.46959450609313\\
99	-9.43601076048979\\
100	-9.41458949905531\\
101	-9.40506566291212\\
102	-9.39985984978689\\
103	-9.39586558154538\\
104	-9.39221674409335\\
105	-9.38864003874946\\
106	-9.38512890554416\\
107	-9.38172629821996\\
108	-9.37837593605107\\
109	-9.37454371008613\\
110	-9.37025795639215\\
111	-9.36610878951882\\
112	-9.36210701830571\\
113	-9.35824416410198\\
114	-9.35412700275833\\
115	-9.34924403360115\\
116	-9.34428288753017\\
117	-9.33958427359012\\
118	-9.33512571004115\\
119	-9.33109236151752\\
120	-9.32721184791265\\
121	-9.32286099428205\\
122	-9.31759263587948\\
123	-9.30815936768157\\
124	-9.29974375267496\\
125	-9.29375287296541\\
126	-9.2871644253909\\
127	-9.27826704048258\\
128	-9.27005866671564\\
129	-9.26344396680504\\
130	-9.25768592354233\\
131	-9.25132776928201\\
132	-9.24334083422806\\
133	-9.23430052640087\\
134	-9.22424370579888\\
135	-9.21398060459546\\
136	-9.20375793131585\\
137	-9.19487730244144\\
138	-9.18663053296261\\
139	-9.17966965817779\\
140	-9.17389811843785\\
141	-9.16889691802736\\
142	-9.16273259448568\\
143	-9.15403012530105\\
144	-9.14430010544064\\
145	-9.13511372188376\\
146	-9.12697587929669\\
147	-9.11909428314524\\
148	-9.1120674505944\\
149	-9.10564758188579\\
150	-9.09930973133747\\
151	-9.09358466927844\\
152	-9.08864747498934\\
153	-9.08372643720581\\
154	-9.07878309469785\\
155	-9.07382139538178\\
156	-9.06861965787967\\
157	-9.06335418037021\\
158	-9.0581821296137\\
159	-9.05340915413221\\
160	-9.04844224286853\\
161	-9.04292325738894\\
162	-9.0367493483452\\
163	-9.0293596583474\\
164	-9.0214177571555\\
165	-9.01371324645575\\
166	-9.00595510302237\\
167	-8.99857374899528\\
168	-8.99076269731091\\
169	-8.98358409364094\\
170	-8.97785264592169\\
171	-8.97220003448339\\
172	-8.96720215228137\\
173	-8.96264956938801\\
174	-8.9583912611498\\
175	-8.95432374334847\\
176	-8.95041203050135\\
177	-8.94661078603751\\
178	-8.94291250426056\\
179	-8.93929327909645\\
180	-8.93574438321066\\
181	-8.93215571754007\\
182	-8.92818873636044\\
183	-8.9238015543626\\
184	-8.91838111892052\\
185	-8.9098909497301\\
186	-8.89891079959675\\
187	-8.88679095155796\\
188	-8.87421737898391\\
189	-8.85143636865975\\
190	-8.8013771589799\\
191	-8.7715652149749\\
192	-8.75895115957661\\
193	-8.75249028849815\\
194	-8.7476946383568\\
195	-8.74341053652572\\
196	-8.73935912023938\\
197	-8.73546347285289\\
198	-8.73169216448173\\
199	-8.7280310819767\\
200	-8.72446399418433\\
201	-8.72095461113936\\
202	-8.71720939077593\\
203	-8.71329692269011\\
204	-8.70945160613049\\
205	-8.70559340000963\\
206	-8.70179786094037\\
207	-8.69813493688181\\
208	-8.69458066502089\\
209	-8.69113766539373\\
210	-8.68732383046159\\
211	-8.68271965510851\\
212	-8.67451611437612\\
213	-8.66568821124343\\
214	-8.6588390633147\\
215	-8.65150591878809\\
216	-8.64231511311507\\
217	-8.63489631391855\\
218	-8.6298302212552\\
219	-8.62562936683668\\
220	-8.62169972231212\\
221	-8.61772503490138\\
222	-8.61362405992226\\
223	-8.60958135168966\\
224	-8.6055595421292\\
225	-8.59729516161796\\
226	-8.57595038771372\\
227	-8.56011629562632\\
228	-8.55086197856114\\
229	-8.5444473172968\\
230	-8.5392770984961\\
231	-8.53469583708295\\
232	-8.5299648751221\\
233	-8.52517537323371\\
234	-8.52082427361337\\
235	-8.51680609298866\\
236	-8.51304952321951\\
237	-8.50951566492859\\
238	-8.5061723949058\\
239	-8.5029903497182\\
240	-8.49994201901026\\
241	-8.49699373584394\\
242	-8.49413637028191\\
243	-8.49135237885608\\
244	-8.48856102643748\\
245	-8.48577384778773\\
246	-8.48305030071693\\
247	-8.48033777570733\\
248	-8.47761724779785\\
249	-8.47435860162811\\
250	-8.46730163329794\\
251	-8.45984201037818\\
252	-8.45448005680582\\
253	-8.44808483541306\\
254	-8.43929276070141\\
255	-8.43215444473117\\
256	-8.4275441381868\\
257	-8.42358649364141\\
258	-8.41693369046693\\
259	-8.40594664455243\\
260	-8.39196792590626\\
261	-8.37822925554958\\
262	-8.36720922069102\\
263	-8.35973236012561\\
264	-8.35488501352772\\
265	-8.35118938099728\\
266	-8.34794917565421\\
267	-8.34490707639827\\
268	-8.34195544251236\\
269	-8.33904880040009\\
270	-8.33616624819297\\
271	-8.333297993603\\
272	-8.3304378216006\\
273	-8.32758451067393\\
274	-8.32473657333919\\
275	-8.32188491340682\\
276	-8.31903469554618\\
277	-8.31619605395977\\
278	-8.31336962943639\\
279	-8.31055381140675\\
280	-8.30774937222913\\
281	-8.30486175251275\\
282	-8.30173790017305\\
283	-8.29870525428893\\
284	-8.29579804050755\\
285	-8.29285788806978\\
286	-8.28936961594867\\
287	-8.28463925017871\\
288	-8.27832762488536\\
289	-8.27038968239059\\
290	-8.26139092070912\\
291	-8.25056932261914\\
292	-8.23042341460339\\
293	-8.18865520036529\\
294	-8.16236348737323\\
295	-8.14988031266523\\
296	-8.14177695179288\\
297	-8.13430898841412\\
298	-8.12656329841734\\
299	-8.11904321418162\\
300	-8.11233586238225\\
301	-8.10628109599467\\
302	-8.10077049169064\\
303	-8.09571658878818\\
304	-8.09104763382898\\
305	-8.08671091051094\\
306	-8.08253142157157\\
307	-8.07851462072618\\
308	-8.07471231561703\\
309	-8.07109542094521\\
310	-8.0676017750975\\
311	-8.06421952703927\\
312	-8.06094922774251\\
313	-8.05775994791472\\
314	-8.05463380958716\\
315	-8.05157211069672\\
316	-8.04857219444011\\
317	-8.04506602809337\\
318	-8.0381980463124\\
319	-8.03143654510473\\
320	-8.02570743876598\\
321	-8.01950340302437\\
322	-8.01204297460407\\
323	-8.00487273427191\\
324	-7.99981916696697\\
325	-7.99616464054159\\
326	-7.99135240958044\\
327	-7.9840739114474\\
328	-7.975162872479\\
329	-7.96653336670691\\
330	-7.9579045487455\\
331	-7.94856845160881\\
332	-7.93959202995332\\
333	-7.9319675095123\\
334	-7.92671272428849\\
335	-7.92250642043459\\
336	-7.91836427130931\\
337	-7.91309585136588\\
338	-7.90657363017833\\
339	-7.89912420461526\\
340	-7.89108383938401\\
341	-7.88314009925857\\
342	-7.87588736137945\\
343	-7.86866031925886\\
344	-7.86213628814028\\
345	-7.85645043628865\\
346	-7.85193066680461\\
347	-7.84804166297504\\
348	-7.84426614061893\\
349	-7.84034559962406\\
350	-7.83628185092111\\
351	-7.83225114430287\\
352	-7.82829001687472\\
353	-7.82414794522631\\
354	-7.81969693629351\\
355	-7.81449253244094\\
356	-7.80830988843266\\
357	-7.80074583796936\\
358	-7.792315441714\\
359	-7.78389731064988\\
360	-7.77501924684378\\
361	-7.76574321611096\\
362	-7.756707353466\\
363	-7.74850597639524\\
364	-7.74120490135277\\
365	-7.73533484628048\\
366	-7.7288528259074\\
367	-7.72201284374732\\
368	-7.71553186992006\\
369	-7.70955596594673\\
370	-7.70393041211204\\
371	-7.69843843730241\\
372	-7.69310163477942\\
373	-7.68800841348063\\
374	-7.68310328882971\\
375	-7.67835859198233\\
376	-7.67362894159047\\
377	-7.66818553232093\\
378	-7.66216560341994\\
379	-7.65557255119553\\
380	-7.64688940433938\\
381	-7.63615204872796\\
382	-7.62414657219779\\
383	-7.61144911413299\\
384	-7.58844917170356\\
385	-7.53818280570864\\
386	-7.50838419048046\\
387	-7.49603917662263\\
388	-7.48972964490127\\
389	-7.48501952790724\\
390	-7.48076810236097\\
391	-7.47667954181543\\
392	-7.47268507851184\\
393	-7.4687857259367\\
394	-7.46498852995759\\
395	-7.46128498776888\\
396	-7.45766786428808\\
397	-7.4541411643748\\
398	-7.45070341231347\\
399	-7.44734993759722\\
400	-7.44404976575626\\
401	-7.44023942081208\\
402	-7.4360952758376\\
403	-7.43222144096475\\
404	-7.42856700417298\\
405	-7.42503109012767\\
406	-7.42103708006115\\
407	-7.41333078395346\\
408	-7.40528773312334\\
409	-7.39939317155105\\
410	-7.39286454073708\\
411	-7.38440906111845\\
412	-7.37761261121457\\
413	-7.37302370350319\\
414	-7.36943985593201\\
415	-7.36623939787101\\
416	-7.36320173005002\\
417	-7.36019297849904\\
418	-7.35708930289583\\
419	-7.35389402373021\\
420	-7.34637616093376\\
421	-7.32626607654834\\
422	-7.31277887095351\\
423	-7.30657142016592\\
424	-7.30296389188676\\
425	-7.30003789487496\\
426	-7.29732472975189\\
427	-7.29467114754193\\
428	-7.29205595572689\\
429	-7.28948387320531\\
430	-7.28694523416429\\
431	-7.28444433775655\\
432	-7.28194133996946\\
433	-7.27941671157258\\
434	-7.27687709815221\\
435	-7.27398309897653\\
436	-7.2705080148293\\
437	-7.26696084601325\\
438	-7.26364632756011\\
439	-7.26053489870978\\
440	-7.25760544364189\\
441	-7.25482964599857\\
442	-7.25218310907722\\
443	-7.24958949901676\\
444	-7.24650577668375\\
445	-7.23969203163284\\
446	-7.23252787172912\\
447	-7.22749991933756\\
448	-7.22214219032658\\
449	-7.21515263054062\\
450	-7.20848190023113\\
451	-7.20421107414789\\
452	-7.20068915665148\\
453	-7.19393091530749\\
454	-7.18202662047644\\
455	-7.16870234786086\\
456	-7.15620069559566\\
457	-7.14633268264542\\
458	-7.13966113358912\\
459	-7.13545407150261\\
460	-7.13230992056518\\
461	-7.1295681870929\\
462	-7.12697548178313\\
463	-7.12444918309264\\
464	-7.12193186361675\\
465	-7.11942057378991\\
466	-7.11692476229162\\
467	-7.11443167968966\\
468	-7.11194180841514\\
469	-7.10943509234345\\
470	-7.10688737068213\\
471	-7.10432258593802\\
472	-7.1017036838342\\
473	-7.09900563051444\\
474	-7.09612342873868\\
475	-7.09264495591293\\
476	-7.08895658725204\\
477	-7.08536544218146\\
478	-7.08193393994512\\
479	-7.07866256749359\\
480	-7.07542540873732\\
481	-7.07166396123419\\
482	-7.06667746203986\\
483	-7.06020762805109\\
484	-7.0522010372527\\
485	-7.04367792658311\\
486	-7.03404986409542\\
487	-7.01589345357354\\
488	-6.97709605870544\\
489	-6.95407990751804\\
490	-6.944400920563\\
491	-6.93912003392722\\
492	-6.93508869339972\\
493	-6.93149512844587\\
494	-6.92810405143743\\
495	-6.92485883811277\\
496	-6.92174432496769\\
497	-6.91875331306471\\
498	-6.91588025825578\\
499	-6.91311711308062\\
500	-6.91045244400981\\
501	-6.9078766398068\\
502	-6.90537328215422\\
503	-6.90291681272457\\
504	-6.90050949700463\\
505	-6.89813634057842\\
506	-6.89572182361701\\
507	-6.89330792997109\\
508	-6.89094868376762\\
509	-6.88858019137572\\
510	-6.88622349387558\\
511	-6.88391954902905\\
512	-6.88110598797766\\
513	-6.87451324770124\\
514	-6.86754315014507\\
515	-6.86269376691287\\
516	-6.85756643037789\\
517	-6.85109154625003\\
518	-6.8451309358918\\
519	-6.84133212383385\\
520	-6.83835744717685\\
521	-6.83465879386777\\
522	-6.82916395202793\\
523	-6.82087174128065\\
524	-6.81245874723302\\
525	-6.80470635601151\\
526	-6.79681960063438\\
527	-6.78805923613569\\
528	-6.78048698935349\\
529	-6.77556835472923\\
530	-6.77185955399541\\
531	-6.76780883872937\\
532	-6.76144361487231\\
533	-6.7536437121192\\
534	-6.74583428247368\\
535	-6.73877327870095\\
536	-6.73137713963273\\
537	-6.72388067676289\\
538	-6.7173065934643\\
539	-6.71145943850246\\
540	-6.70630301639179\\
541	-6.70215995481323\\
542	-6.69863617480145\\
543	-6.69539677366592\\
544	-6.69225695076511\\
545	-6.68884298804088\\
546	-6.68508102454344\\
547	-6.6810300453653\\
548	-6.67711419368031\\
549	-6.67340906805691\\
550	-6.66954725574129\\
551	-6.66524180758726\\
552	-6.6596839885845\\
553	-6.65304866676384\\
554	-6.64591943141355\\
555	-6.63785719197523\\
556	-6.62922806376811\\
557	-6.62077448959008\\
558	-6.61306688775264\\
559	-6.6058737982322\\
560	-6.6003024933149\\
561	-6.59568557546891\\
562	-6.59149441360566\\
563	-6.58749038862859\\
564	-6.58361781142294\\
565	-6.57979633969229\\
566	-6.5760090258714\\
567	-6.57225766379831\\
568	-6.56855075512556\\
569	-6.5648963720144\\
570	-6.5612911393294\\
571	-6.55760828972272\\
572	-6.55353075743895\\
573	-6.5490658533584\\
574	-6.54384336750742\\
575	-6.53638749283702\\
576	-6.52674408733702\\
577	-6.51575297418636\\
578	-6.50357514600994\\
579	-6.48020872001823\\
580	-6.43228562381555\\
581	-6.40475702789773\\
582	-6.39379371053622\\
583	-6.38847817295374\\
584	-6.38461115908339\\
585	-6.38110888882315\\
586	-6.37743495507864\\
587	-6.37359695809828\\
588	-6.36986375472222\\
589	-6.36620127975688\\
590	-6.36262576627364\\
591	-6.35916518863085\\
592	-6.35583333140545\\
593	-6.35262588057681\\
594	-6.34954392684119\\
595	-6.34640811466699\\
596	-6.34326786031338\\
597	-6.34027897665719\\
598	-6.33741385657035\\
599	-6.33464363547509\\
600	-6.33196144216784\\
601	-6.32878761799442\\
602	-6.32185484857673\\
603	-6.31457945050568\\
604	-6.30939457373704\\
605	-6.3035583111491\\
606	-6.29579293412054\\
607	-6.28966817827875\\
608	-6.28573452321631\\
609	-6.28277072015167\\
610	-6.28017078614117\\
611	-6.27773323760427\\
612	-6.2753397332857\\
613	-6.27268078429626\\
614	-6.2697790332339\\
615	-6.26258958325809\\
616	-6.24285569236393\\
617	-6.22975625612449\\
618	-6.22394029698089\\
619	-6.22074986843731\\
620	-6.21825733579279\\
621	-6.21596907588149\\
622	-6.21373280712872\\
623	-6.21153268243786\\
624	-6.20935057897424\\
625	-6.20688860615626\\
626	-6.20426120929619\\
627	-6.20176255653122\\
628	-6.19933052716212\\
629	-6.1966843723114\\
630	-6.1939410848759\\
631	-6.19136683813777\\
632	-6.1889301865977\\
633	-6.18661494761679\\
634	-6.18440620512557\\
635	-6.18229923267801\\
636	-6.18027829436886\\
637	-6.17829913445233\\
638	-6.1763594133548\\
639	-6.17390656210084\\
640	-6.16744182767141\\
641	-6.16027356531487\\
642	-6.1551774092592\\
643	-6.14947143137\\
644	-6.14185085584212\\
645	-6.13559995275712\\
646	-6.13140998247012\\
647	-6.12820972798143\\
648	-6.12215280773454\\
649	-6.11104612774152\\
650	-6.09839357168381\\
651	-6.08642637625127\\
652	-6.07702028024573\\
653	-6.07079110267765\\
654	-6.06699153807068\\
655	-6.0642944729243\\
656	-6.06199799529458\\
657	-6.05986368843625\\
658	-6.05781879325811\\
659	-6.05580852678496\\
660	-6.05379834542455\\
661	-6.0517126322727\\
662	-6.04957521969918\\
663	-6.04744416603992\\
664	-6.04526605857603\\
665	-6.04266479585451\\
666	-6.03968437908649\\
667	-6.03672727391491\\
668	-6.03384305416398\\
669	-6.03101965532477\\
670	-6.0281257872645\\
671	-6.02502472819552\\
672	-6.0220847399648\\
673	-6.01933296334298\\
674	-6.0167080622801\\
675	-6.01407879558469\\
676	-6.01092592221481\\
677	-6.00623596310619\\
678	-5.99955546644257\\
679	-5.99234754414339\\
680	-5.98480810851883\\
681	-5.97600418600373\\
682	-5.95858406725286\\
683	-5.9204755962878\\
684	-5.89791434526019\\
685	-5.88878769375205\\
686	-5.88436467690072\\
687	-5.88119380833014\\
688	-5.87829539313702\\
689	-5.87547718947482\\
690	-5.87275385283023\\
691	-5.87011287813712\\
692	-5.86755389064596\\
693	-5.86507909648009\\
694	-5.86269121845883\\
695	-5.86038820856808\\
696	-5.85802061996475\\
697	-5.85561627133795\\
698	-5.85327024285063\\
699	-5.85097716497282\\
700	-5.84875768779172\\
701	-5.84658085062981\\
702	-5.84444547598856\\
703	-5.84235921277984\\
704	-5.84011052168755\\
705	-5.83775832328267\\
706	-5.8352122755163\\
707	-5.8317376698718\\
708	-5.8248276613533\\
709	-5.81818341702791\\
710	-5.81268172614547\\
711	-5.80674396909367\\
712	-5.79962718378776\\
713	-5.7932358955438\\
714	-5.78913087919844\\
715	-5.78592150468006\\
716	-5.78177189073621\\
717	-5.77534387481033\\
718	-5.76773077989039\\
719	-5.76033273892243\\
720	-5.75100452041823\\
721	-5.74249203586287\\
722	-5.7353079753557\\
723	-5.72799763862274\\
724	-5.72265695321069\\
725	-5.71852679265803\\
726	-5.71458253422742\\
727	-5.70923338295847\\
728	-5.70209072596755\\
729	-5.69471141056621\\
730	-5.68648702605569\\
731	-5.67897742335212\\
732	-5.67176061472369\\
733	-5.66541057842491\\
734	-5.66006112834894\\
735	-5.6556695534842\\
736	-5.65152705291079\\
737	-5.64791486561093\\
738	-5.64467197536233\\
739	-5.64162479453067\\
740	-5.63866565290064\\
741	-5.63574946886689\\
742	-5.63285766831301\\
743	-5.62984135221632\\
744	-5.62648501041672\\
745	-5.62323337411709\\
746	-5.61980309523307\\
747	-5.61504815279419\\
748	-5.60878563585702\\
749	-5.60187565923582\\
750	-5.59564710919877\\
751	-5.5897233348603\\
752	-5.58305075315251\\
753	-5.57562745559285\\
754	-5.56842948899067\\
755	-5.56303747442952\\
756	-5.55885272958248\\
757	-5.55516233929303\\
758	-5.5513927860714\\
759	-5.54750506961058\\
760	-5.54375639398752\\
761	-5.54011845944495\\
762	-5.53651501292457\\
763	-5.53294108623228\\
764	-5.52940408420065\\
765	-5.52588308240503\\
766	-5.52223825443426\\
767	-5.51816610681611\\
768	-5.51368431092084\\
769	-5.50840332937024\\
770	-5.50078863043001\\
771	-5.49088019513658\\
772	-5.47952555558687\\
773	-5.46755191688017\\
774	-5.44536646496849\\
775	-5.39588747630195\\
776	-5.36683105320868\\
777	-5.35500144508366\\
778	-5.34916429322263\\
779	-5.34496250619155\\
780	-5.34120032497616\\
781	-5.33760526907398\\
782	-5.33378005114658\\
783	-5.32976370458435\\
784	-5.32590983515612\\
785	-5.32223845269348\\
786	-5.31871992374676\\
787	-5.3153341746475\\
788	-5.31207480597807\\
789	-5.30893313635843\\
790	-5.30591433004206\\
791	-5.30302039781091\\
792	-5.3002579486013\\
793	-5.29759689716388\\
794	-5.29496890919117\\
795	-5.29206329953715\\
796	-5.28902377961261\\
797	-5.28614041125705\\
798	-5.2833687513757\\
799	-5.28067607381682\\
800	-5.2780742274675\\
801	-5.27552307138156\\
802	-5.27298109623486\\
803	-5.27049035613638\\
804	-5.26800721599581\\
805	-5.26458903192946\\
806	-5.25711456004403\\
807	-5.24941353975061\\
808	-5.24425375519095\\
809	-5.23985462355103\\
810	-5.23456007463751\\
811	-5.22821978225117\\
812	-5.22305991096682\\
813	-5.21881005688415\\
814	-5.21365663755483\\
815	-5.20817915561828\\
816	-5.20182572953949\\
817	-5.19561153251891\\
818	-5.1882526079213\\
819	-5.18033526541393\\
820	-5.17214250936982\\
821	-5.163623479558\\
822	-5.15560168854722\\
823	-5.14949551766561\\
824	-5.14422562618633\\
825	-5.13822910201429\\
826	-5.13124255186865\\
827	-5.1240120738636\\
828	-5.11726485360276\\
829	-5.11049528963694\\
830	-5.10403885194522\\
831	-5.09699093031254\\
832	-5.0899019260451\\
833	-5.08423244288947\\
834	-5.07914142787536\\
835	-5.07305380196\\
836	-5.06658477932237\\
837	-5.0609215839917\\
838	-5.05477793180877\\
839	-5.04839134055909\\
840	-5.04144861767665\\
841	-5.03486868654809\\
842	-5.02827380035311\\
843	-5.02044418937891\\
844	-5.01180940796999\\
845	-5.00328931190099\\
846	-4.99482322338392\\
847	-4.98798234851843\\
848	-4.98199054397108\\
849	-4.97615068469337\\
850	-4.97022583112894\\
851	-4.96489118822083\\
852	-4.95959923656724\\
853	-4.95459201579332\\
854	-4.94956000823012\\
855	-4.94379302525337\\
856	-4.93781561288844\\
857	-4.93179777581429\\
858	-4.92580658510127\\
859	-4.92011127867889\\
860	-4.91460969745934\\
861	-4.90925212373394\\
862	-4.90400826857599\\
863	-4.89887116528971\\
864	-4.89338235118294\\
865	-4.88736380866762\\
866	-4.88093422899141\\
867	-4.8747834432432\\
868	-4.8686344775676\\
869	-4.86277292625559\\
870	-4.85679041228167\\
871	-4.85106483059866\\
872	-4.84526794788189\\
873	-4.83976878489071\\
874	-4.8344397700007\\
875	-4.82861436122063\\
876	-4.82250827549058\\
877	-4.81622608080109\\
878	-4.80997869925579\\
879	-4.80361715871319\\
880	-4.79752927345163\\
881	-4.79139665359264\\
882	-4.78534215590841\\
883	-4.77933385069791\\
884	-4.77306268730315\\
885	-4.76676492879757\\
886	-4.76065376063866\\
887	-4.75469588084638\\
888	-4.74873542700364\\
889	-4.74196096651507\\
890	-4.73372544826475\\
891	-4.72494243606251\\
892	-4.71646523589713\\
893	-4.70814316307813\\
894	-4.70036979199152\\
895	-4.692990191818\\
896	-4.68530779577191\\
897	-4.67692207909603\\
898	-4.66719694913667\\
899	-4.6569131031448\\
900	-4.64689823526069\\
901	-4.6358363625894\\
902	-4.62336287595784\\
903	-4.61002690115141\\
904	-4.59686594407489\\
905	-4.58504001606663\\
906	-4.57714717798261\\
907	-4.57043127272875\\
908	-4.56453903738789\\
909	-4.55914873865395\\
910	-4.55401930397404\\
911	-4.54906157226239\\
912	-4.54421654377593\\
913	-4.53947019664389\\
914	-4.53467525626016\\
915	-4.52983566304574\\
916	-4.52509132569581\\
917	-4.52044852463875\\
918	-4.51586163536935\\
919	-4.51129354856654\\
920	-4.50674859727901\\
921	-4.50225333679312\\
922	-4.49779769974521\\
923	-4.49330507874978\\
924	-4.48876891427128\\
925	-4.48421282860764\\
926	-4.47962895548089\\
927	-4.47499913490029\\
928	-4.47031303171002\\
929	-4.46563053473645\\
930	-4.4609825470847\\
931	-4.45636658333028\\
932	-4.4517938407334\\
933	-4.44727031892806\\
934	-4.44279103053023\\
935	-4.43835128991586\\
936	-4.43395797042716\\
937	-4.42960713135712\\
938	-4.4252821165511\\
939	-4.42098736104003\\
940	-4.41671003934427\\
941	-4.41244774469143\\
942	-4.40802924763361\\
943	-4.4034976870072\\
944	-4.39900547916903\\
945	-4.39451429680167\\
946	-4.39000202185031\\
947	-4.38545235556107\\
948	-4.38088712608526\\
949	-4.37634363850802\\
950	-4.37182338077824\\
951	-4.3673318725525\\
952	-4.36288955038702\\
953	-4.3585027761616\\
954	-4.35416087339657\\
955	-4.34986188793985\\
956	-4.34560174526152\\
957	-4.34136653960783\\
958	-4.33715671541565\\
959	-4.33296377420389\\
960	-4.32877685376087\\
961	-4.32424740194762\\
962	-4.31944222515077\\
963	-4.31470869242258\\
964	-4.31003326748414\\
965	-4.30540270047671\\
966	-4.30081953097412\\
967	-4.29628172655796\\
968	-4.29178450618456\\
969	-4.28727975519942\\
970	-4.28279085556278\\
971	-4.27836908066668\\
972	-4.27398688131773\\
973	-4.26951092227267\\
974	-4.26451261044237\\
975	-4.2589280925117\\
976	-4.25257858437796\\
977	-4.2452262232686\\
978	-4.23754114374782\\
979	-4.22863367580516\\
980	-4.21945933441872\\
981	-4.21154193360059\\
982	-4.20275615941075\\
983	-4.19312509950417\\
984	-4.18395264308771\\
985	-4.17489250825912\\
986	-4.16557716224705\\
987	-4.15764200696225\\
988	-4.1504563917226\\
989	-4.14339075810429\\
990	-4.13651841527468\\
991	-4.13029300078752\\
992	-4.12430249017633\\
993	-4.11795678680058\\
994	-4.11173556232269\\
995	-4.10541210973462\\
996	-4.09929959216834\\
997	-4.09284417135261\\
998	-4.08646267968476\\
999	-4.08006795251849\\
1000	-4.07362840686289\\
1001	-4.06734937902272\\
1002	-4.06108298018286\\
1003	-4.05444749026165\\
1004	-4.04804930865416\\
1005	-4.04195758971962\\
1006	-4.03586932515417\\
1007	-4.02953723143858\\
1008	-4.02326346652771\\
1009	-4.01682257645071\\
1010	-4.01063589261382\\
1011	-4.0042560763895\\
1012	-3.99775497995915\\
1013	-3.99150104640641\\
1014	-3.98539936913909\\
1015	-3.97918860810765\\
1016	-3.972716646107\\
1017	-3.96627603553722\\
1018	-3.95978736322256\\
1019	-3.95331739264098\\
1020	-3.9469584892535\\
1021	-3.94044944461885\\
1022	-3.93364151886558\\
1023	-3.92678770827303\\
1024	-3.9199610614921\\
1025	-3.91297281978574\\
1026	-3.90599309203604\\
1027	-3.89925234566034\\
1028	-3.89278150025217\\
1029	-3.8865123664315\\
1030	-3.88039200375088\\
1031	-3.87437701567261\\
1032	-3.86844778683965\\
1033	-3.86258037131951\\
1034	-3.85676457917212\\
1035	-3.85100158842376\\
1036	-3.84504341163135\\
1037	-3.83822891143379\\
1038	-3.83019454079724\\
1039	-3.82162378489188\\
1040	-3.81317559581245\\
1041	-3.80376433496848\\
1042	-3.79454002394228\\
1043	-3.78536281772887\\
1044	-3.77677609925\\
1045	-3.76820508292926\\
1046	-3.75995132446818\\
1047	-3.7511624648083\\
1048	-3.74132039696764\\
1049	-3.72998981584946\\
1050	-3.71903460889405\\
1051	-3.70935529248938\\
1052	-3.69962972098264\\
1053	-3.68993630193548\\
1054	-3.68077964934939\\
1055	-3.67063746967864\\
1056	-3.65919938673892\\
1057	-3.6489847274437\\
1058	-3.63959083622733\\
1059	-3.62910577038232\\
1060	-3.61714152296062\\
1061	-3.60593679583972\\
1062	-3.59461737114752\\
1063	-3.58286654604774\\
1064	-3.57073517753686\\
1065	-3.55831309667069\\
1066	-3.54566723058907\\
1067	-3.53280851332457\\
1068	-3.52034084882968\\
1069	-3.50886198241766\\
1070	-3.49684348266395\\
1071	-3.48402337831244\\
1072	-3.4702055183546\\
1073	-3.45643031816141\\
1074	-3.44146787130043\\
1075	-3.42540330699515\\
1076	-3.40976099905021\\
1077	-3.3944953462877\\
1078	-3.37979688620528\\
1079	-3.36594375066362\\
1080	-3.3529680273724\\
1081	-3.34068717589614\\
1082	-3.32894199596974\\
1083	-3.31720402960498\\
1084	-3.30496641095247\\
1085	-3.29325802888677\\
1086	-3.28143580379842\\
1087	-3.26997478997514\\
1088	-3.25868588963004\\
1089	-3.24728709407151\\
1090	-3.23567476247538\\
1091	-3.22423941228301\\
1092	-3.21319340279678\\
1093	-3.20256151594037\\
1094	-3.19191920787077\\
1095	-3.1809557825588\\
1096	-3.17022257424284\\
1097	-3.15958179638734\\
1098	-3.14886746613749\\
1099	-3.13800994309935\\
1100	-3.12649713253143\\
1101	-3.11554063260283\\
1102	-3.10412026436033\\
1103	-3.08971656921113\\
1104	-3.0744220617055\\
1105	-3.05798839668854\\
1106	-3.0434116400382\\
1107	-3.02833937691514\\
1108	-3.01195682281433\\
1109	-2.9911682921469\\
1110	-2.97099299359819\\
1111	-2.95305461193399\\
1112	-2.93297746877516\\
1113	-2.91509032850691\\
1114	-2.89665354803599\\
1115	-2.87554923478409\\
1116	-2.84935988650651\\
1117	-2.82386002330888\\
1118	-2.80137486068621\\
1119	-2.77993125157968\\
1120	-2.75953726760775\\
1121	-2.73717584012859\\
1122	-2.71357047852241\\
1123	-2.6920818579494\\
1124	-2.67182555664893\\
1125	-2.65046370890063\\
1126	-2.62869191171222\\
1127	-2.60832433074209\\
1128	-2.58901736614563\\
1129	-2.57041032571937\\
1130	-2.55225526623231\\
1131	-2.53376712966273\\
1132	-2.51149943151681\\
1133	-2.48311324093551\\
1134	-2.45618797979027\\
1135	-2.4314188328334\\
1136	-2.40582308547555\\
1137	-2.37846849393063\\
1138	-2.35126917216498\\
1139	-2.32418530988883\\
1140	-2.29927405510887\\
1141	-2.27629622070066\\
1142	-2.25384831611497\\
1143	-2.22996264568631\\
1144	-2.20499531703048\\
1145	-2.18053601625098\\
1146	-2.15795803957462\\
1147	-2.13616820434916\\
1148	-2.11502910382954\\
1149	-2.09204852114559\\
1150	-2.06804457763566\\
1151	-2.04231295986504\\
1152	-2.01658801010907\\
1153	-1.99253230641335\\
1154	-1.96826874456538\\
1155	-1.90188822689834\\
1156	-1.74269508544431\\
1157	-1.59910777182968\\
1158	-1.53976446330772\\
1159	-1.51717711325776\\
1160	-1.50525680435231\\
1161	-1.49575598222411\\
1162	-1.48650268577154\\
1163	-1.47743147085623\\
1164	-1.46885816013372\\
1165	-1.46073164463918\\
1166	-1.45303510314433\\
1167	-1.44575397556939\\
1168	-1.43886551379185\\
1169	-1.43236104620851\\
1170	-1.42622467991637\\
1171	-1.42042544202205\\
1172	-1.41493805888831\\
1173	-1.40973918545259\\
1174	-1.40467278736337\\
1175	-1.39953567943122\\
1176	-1.39450450743669\\
1177	-1.38954417014973\\
1178	-1.38435621095162\\
1179	-1.37904131193923\\
1180	-1.37388701484062\\
1181	-1.36901772651466\\
1182	-1.36440899101663\\
1183	-1.360039435762\\
1184	-1.35589574829429\\
1185	-1.35196767030713\\
1186	-1.34825082549098\\
1187	-1.34469865434552\\
1188	-1.34131697976989\\
1189	-1.33811205666825\\
1190	-1.33505234131624\\
1191	-1.3321378841577\\
1192	-1.32935146567353\\
1193	-1.3266847472314\\
1194	-1.32412103877697\\
1195	-1.32164574130427\\
1196	-1.31925653188\\
1197	-1.31674298011141\\
1198	-1.31403680649666\\
1199	-1.31131615514525\\
1200	-1.30867713986677\\
1201	-1.30605926903688\\
1202	-1.30275213661199\\
1203	-1.2982167183236\\
1204	-1.29269134061609\\
1205	-1.28655050862952\\
1206	-1.28007381524274\\
1207	-1.27339442071928\\
1208	-1.26658039548477\\
1209	-1.2596711004751\\
1210	-1.25268049077094\\
1211	-1.24561319944968\\
1212	-1.23847232335136\\
1213	-1.23124265667595\\
1214	-1.22391641051736\\
1215	-1.21648615453365\\
1216	-1.2089325037856\\
1217	-1.20126364036182\\
1218	-1.19345562624849\\
1219	-1.1854326605481\\
1220	-1.1771914636586\\
1221	-1.16877072906848\\
1222	-1.16013634598244\\
1223	-1.15114702235189\\
1224	-1.14173987365153\\
1225	-1.13193648035555\\
1226	-1.12177909993889\\
1227	-1.11140208191706\\
1228	-1.10089603202439\\
1229	-1.09021081826342\\
1230	-1.07925019606938\\
1231	-1.06796329410705\\
1232	-1.05633846835502\\
1233	-1.04434992118068\\
1234	-1.03196410863694\\
1235	-1.01911296644738\\
1236	-1.00588130119787\\
1237	-0.992205276132538\\
1238	-0.978022296415062\\
1239	-0.963302155390878\\
1240	-0.947936858183638\\
1241	-0.931658386485537\\
1242	-0.914403213885365\\
1243	-0.896217622737694\\
1244	-0.877321495363489\\
1245	-0.857837445643284\\
1246	-0.837749259154222\\
1247	-0.817001127641149\\
1248	-0.795317946446687\\
1249	-0.772500480014187\\
1250	-0.748421050444108\\
1251	-0.722975937546153\\
1252	-0.696213771119446\\
1253	-0.667968504554324\\
1254	-0.638320745613868\\
1255	-0.607076994803194\\
1256	-0.573985946229683\\
1257	-0.538780397969944\\
1258	-0.501237490878182\\
1259	-0.461279810031101\\
1260	-0.418923521839403\\
1261	-0.376950833384413\\
1262	-0.341384476108146\\
1263	-0.3109462689239\\
1264	-0.283308303664171\\
1265	-0.257072729999422\\
1266	-0.231562085455877\\
1267	-0.206467005165166\\
1268	-0.181631329728404\\
1269	-0.156990069349234\\
1270	-0.132509544892343\\
1271	-0.108177131895417\\
1272	-0.0838332336036274\\
1273	-0.0591047510030336\\
1274	-0.0337749462702988\\
1275	-0.00806802440614263\\
1276	0.017907094979762\\
1277	0.0441285356006773\\
1278	0.0705795463132546\\
1279	0.0970809157601167\\
1280	0.123459194132849\\
1281	0.149691002338955\\
1282	0.175755401223967\\
1283	0.201639964224697\\
1284	0.227337123167729\\
1285	0.252849949576103\\
1286	0.278212004379256\\
1287	0.303420554305134\\
1288	0.328556927309137\\
1289	0.353639129688034\\
1290	0.378702115772526\\
1291	0.404012366235719\\
1292	0.429872212487311\\
1293	0.456257577614409\\
1294	0.483112286556675\\
1295	0.510287935892265\\
1296	0.537777872299316\\
1297	0.565407602082885\\
1298	0.59288739551333\\
1299	0.6201462896896\\
1300	0.647288521378073\\
1301	0.674285392432196\\
1302	0.701018861917902\\
1303	0.727507161763228\\
1304	0.753768313631156\\
1305	0.779818520985188\\
1306	0.805671224750768\\
1307	0.831394329439235\\
1308	0.857013029369639\\
1309	0.882637794278352\\
1310	0.908709217251911\\
1311	0.935401450956391\\
1312	0.962638523254128\\
1313	0.99019037034941\\
1314	1.01782604581445\\
1315	1.04543005836545\\
1316	1.07287928537696\\
1317	1.10012953286528\\
1318	1.12716085135142\\
1319	1.15395936612498\\
1320	1.18053382172252\\
1321	1.20689333106903\\
1322	1.23305023466925\\
1323	1.25902699370111\\
1324	1.28493350961929\\
1325	1.3110348055247\\
1326	1.33759064061312\\
1327	1.36463742886096\\
1328	1.39197344964661\\
1329	1.41959837517361\\
1330	1.4475096546563\\
1331	1.47546705964336\\
1332	1.50329288637641\\
1333	1.53092510395861\\
1334	1.55832719949002\\
1335	1.58548145842903\\
1336	1.61238227165204\\
1337	1.63903328031182\\
1338	1.66545433473971\\
1339	1.69166223140518\\
1340	1.71767508715783\\
1341	1.74357950383131\\
1342	1.7694721082313\\
1343	1.79560905393704\\
1344	1.82226018314485\\
1345	1.84920467909785\\
1346	1.87639589364397\\
1347	1.90390547386558\\
1348	1.93175001600545\\
1349	1.95973035872899\\
1350	1.98757907301557\\
1351	2.01525046421175\\
1352	2.04270146400779\\
1353	2.06991121008741\\
1354	2.09687770981479\\
1355	2.12361041037339\\
1356	2.15011758405558\\
1357	2.17641707410721\\
1358	2.20259731618556\\
1359	2.22866995666388\\
1360	2.25463981835733\\
1361	2.28056661111739\\
1362	2.30648255660088\\
1363	2.33253065329613\\
1364	2.35882165876657\\
1365	2.38519011832453\\
1366	2.41149162111766\\
1367	2.43770182414283\\
1368	2.46380990678429\\
1369	2.48980434105466\\
1370	2.51568538767837\\
1371	2.54145246379704\\
1372	2.56711253905749\\
1373	2.59267693561235\\
1374	2.61820236127267\\
1375	2.64370572632316\\
1376	2.66917444559076\\
1377	2.69480303079504\\
1378	2.72094806368786\\
1379	2.74741569407212\\
1380	2.77387025728819\\
1381	2.80026832591027\\
1382	2.82661182979825\\
1383	2.85288168706815\\
1384	2.87904188904784\\
1385	2.90536166237183\\
1386	2.93178072052419\\
1387	2.95804191870934\\
1388	2.98416428773646\\
1389	3.01015798439515\\
1390	3.03602612613903\\
1391	3.06177314615219\\
1392	3.08744668411552\\
1393	3.11308453778882\\
1394	3.13885951027554\\
1395	3.16505022458819\\
1396	3.19175224553933\\
1397	3.21869898613414\\
1398	3.24586531576642\\
1399	3.27347889037156\\
1400	3.30133485842369\\
1401	3.32910808948735\\
1402	3.35670517441622\\
1403	3.38411337253656\\
1404	3.41130967270588\\
1405	3.43826820016756\\
1406	3.46498606081637\\
1407	3.49146624486271\\
1408	3.5177359174135\\
1409	3.54380549636875\\
1410	3.56969294055445\\
1411	3.595456435486\\
1412	3.62129028093067\\
1413	3.64748035483565\\
1414	3.67411395927817\\
1415	3.70092909026549\\
1416	3.72772818324947\\
1417	3.75473732865375\\
1418	3.78219903739165\\
1419	3.80988917262535\\
1420	3.83750465196526\\
1421	3.86495608363457\\
1422	3.89221868460952\\
1423	3.91927015133247\\
1424	3.94607599527075\\
1425	3.97293731444339\\
1426	3.9999940892651\\
1427	4.02700456394297\\
1428	4.0538351821194\\
1429	4.08066432755477\\
1430	4.10762078570139\\
1431	4.13457212389022\\
1432	4.16155909395029\\
1433	4.18881763744001\\
1434	4.21642460809299\\
1435	4.24436393638051\\
1436	4.27239329405236\\
1437	4.30031400742729\\
1438	4.32814499845598\\
1439	4.35603982041339\\
1440	4.38387869154754\\
1441	4.41144369772684\\
1442	4.43901703990157\\
1443	4.46657455575854\\
1444	4.49389993112909\\
1445	4.52101134223031\\
1446	4.54793893515578\\
1447	4.57469239750603\\
1448	4.60148179864812\\
1449	4.62856520494765\\
1450	4.65597678612833\\
1451	4.68344131352909\\
1452	4.71074381993503\\
1453	4.73787929298058\\
1454	4.76484741670434\\
1455	4.79162387819839\\
1456	4.81818358705063\\
1457	4.84451438038249\\
1458	4.87061050037519\\
1459	4.89673493436516\\
1460	4.92283826620242\\
1461	4.94872520452343\\
1462	4.9744352674422\\
1463	5.00001346252246\\
1464	5.02549579976234\\
1465	5.05088269970626\\
1466	5.07633908407692\\
1467	5.10208330094756\\
1468	5.12820185400501\\
1469	5.15472379927542\\
1470	5.18140425169004\\
1471	5.20804999113157\\
1472	5.23461696342184\\
1473	5.26105335619695\\
1474	5.28733233744043\\
1475	5.31343155264089\\
1476	5.3393293325327\\
1477	5.36526261985364\\
1478	5.39119625203384\\
1479	5.41716291889948\\
1480	5.44316874481208\\
1481	5.46905667406368\\
1482	5.49483850630007\\
1483	5.52052629317951\\
1484	5.54611814174305\\
1485	5.57172958267157\\
1486	5.59733937530849\\
1487	5.62307213041606\\
1488	5.64918672698654\\
1489	5.67559525293434\\
1490	5.7022232519042\\
1491	5.72893671901974\\
1492	5.75554665235012\\
1493	5.7819886128693\\
1494	5.80823718029175\\
1495	5.83428399852127\\
1496	5.86015777048543\\
1497	5.88584675980655\\
1498	5.91134310570501\\
1499	5.93665378595077\\
1500	5.96179086735837\\
1501	5.9867680003191\\
1502	6.01163785845382\\
1503	6.03641568558236\\
1504	6.06111792141664\\
1505	6.08595151775381\\
1506	6.11106608918561\\
1507	6.13651545646353\\
1508	6.16216608440556\\
1509	6.18780515776038\\
1510	6.2133711235338\\
1511	6.23883585007425\\
1512	6.26417027951213\\
1513	6.28936581611954\\
1514	6.31440876001741\\
1515	6.33928893115829\\
1516	6.36402120050803\\
1517	6.3886044386997\\
1518	6.41305608999805\\
1519	6.43740844592901\\
1520	6.4616757610342\\
1521	6.48587214441977\\
1522	6.51001834163874\\
1523	6.53411417276716\\
1524	6.55815273706277\\
1525	6.58213397009511\\
1526	6.60606305256745\\
1527	6.62993296167764\\
1528	6.65373117435226\\
1529	6.67745009044185\\
1530	6.7010912749498\\
1531	6.72465742999357\\
1532	6.7481536400369\\
1533	6.77158408313396\\
1534	6.79495032368308\\
1535	6.81826077937674\\
1536	6.84153006458139\\
1537	6.86476588609192\\
1538	6.88807684252112\\
1539	6.91146480687483\\
1540	6.93493114267213\\
1541	6.95856583784261\\
1542	6.98233831452842\\
1543	7.00618618582963\\
1544	7.03007853871384\\
1545	7.05399715151087\\
1546	7.07790143920698\\
1547	7.10174992217172\\
1548	7.12552761006127\\
1549	7.14922345197151\\
1550	7.17283341721408\\
1551	7.19635360707825\\
1552	7.21979106203698\\
1553	7.24315100809869\\
1554	7.26645136303104\\
1555	7.28970040997427\\
1556	7.31289435080556\\
1557	7.33618078452726\\
1558	7.35956956712319\\
1559	7.38295494351159\\
1560	7.40644978128776\\
1561	7.43014077229604\\
1562	7.45391996592801\\
1563	7.47770410288275\\
1564	7.50146994861385\\
1565	7.52522994707812\\
1566	7.54896115580301\\
1567	7.57262631543004\\
1568	7.59622323466958\\
1569	7.6197464808812\\
1570	7.64318864389953\\
1571	7.66654288935865\\
1572	7.68981421252023\\
1573	7.71305751955337\\
1574	7.73635028972274\\
1575	7.75965945626101\\
1576	7.78293852249692\\
1577	7.8061971871919\\
1578	7.82950878660924\\
1579	7.85301859636037\\
1580	7.87668366794459\\
1581	7.90038673226246\\
1582	7.92409711052049\\
1583	7.94778095341287\\
1584	7.97140967105236\\
1585	7.99495638310849\\
1586	8.01840626502904\\
1587	8.04175722732866\\
1588	8.06500960729915\\
1589	8.08817196304999\\
1590	8.11126740907442\\
1591	8.13430740544872\\
1592	8.15730677003745\\
1593	8.18040781935208\\
1594	8.20362884044947\\
1595	8.2269910955665\\
1596	8.25049097253434\\
1597	8.27402531784814\\
1598	8.29755626528411\\
1599	8.32106649305918\\
1600	8.34453776890507\\
1601	8.36801227183787\\
1602	8.39145560533541\\
1603	8.41479507286546\\
1604	8.43804268385401\\
1605	8.46120381301894\\
1606	8.4843010738352\\
1607	8.50733437911066\\
1608	8.53029113363836\\
1609	8.55319523389581\\
1610	8.57606400118071\\
1611	8.59889761644288\\
1612	8.62169538011513\\
1613	8.64458885817122\\
1614	8.66769088937852\\
1615	8.69092679938599\\
1616	8.7141887788255\\
1617	8.73743235600485\\
1618	8.76063579124141\\
1619	8.78376958599947\\
1620	8.80681972209689\\
1621	8.82977496535707\\
1622	8.85263124453719\\
1623	8.87538425153357\\
1624	8.89810335208755\\
1625	8.92085510739702\\
1626	8.94359693855338\\
1627	8.96640263605774\\
1628	8.98928315663053\\
1629	9.01214981227874\\
1630	9.03500537524677\\
1631	9.05783123851056\\
1632	9.08059951173593\\
1633	9.10329044111445\\
1634	9.12588428656086\\
1635	9.14838350168182\\
1636	9.17078517559095\\
1637	9.19309195590087\\
1638	9.2152957459371\\
1639	9.23743819006188\\
1640	9.25950930934258\\
1641	9.28153171448335\\
1642	9.30358987260281\\
1643	9.32576515605302\\
1644	9.34814134112115\\
1645	9.37081938776352\\
1646	9.3937180217453\\
1647	9.41670943082296\\
1648	9.43984251927795\\
1649	9.46309325515834\\
1650	9.48632436235881\\
1651	9.509603780023\\
1652	9.53289693932682\\
1653	9.55609064889816\\
1654	9.57918855440325\\
1655	9.60218603387119\\
1656	9.62507525384902\\
1657	9.64785401597756\\
1658	9.67054963636485\\
1659	9.69327907284482\\
1660	9.71613210914374\\
1661	9.73918317774611\\
1662	9.76234377863555\\
1663	9.78547498831051\\
1664	9.8085621977\\
1665	9.83158891502953\\
1666	9.85452283581017\\
1667	9.87733127649589\\
1668	9.90000169334375\\
1669	9.92252378993787\\
1670	9.94490264049793\\
1671	9.96714184386852\\
1672	9.98925473270081\\
1673	10.0112541856801\\
1674	10.0331647290753\\
1675	10.0550773760806\\
1676	10.0771223432681\\
1677	10.0992615121766\\
1678	10.1215273681939\\
1679	10.1440653947191\\
1680	10.1669249461752\\
1681	10.1900825250294\\
1682	10.2135707628884\\
1683	10.2372288713751\\
1684	10.2608558400907\\
1685	10.2843962785521\\
1686	10.3078036649529\\
1687	10.3310512575987\\
1688	10.3541318718744\\
1689	10.3770326954017\\
1690	10.3997540972704\\
1691	10.4223147248634\\
1692	10.4447193912623\\
1693	10.4669983660846\\
1694	10.4892017714076\\
1695	10.5113462764364\\
1696	10.5334198237591\\
1697	10.5554303243696\\
1698	10.5774793764543\\
1699	10.599564914823\\
1700	10.621595838572\\
1701	10.6435610918022\\
1702	10.6654521633985\\
1703	10.6872546627584\\
1704	10.7089608131597\\
1705	10.730567258942\\
1706	10.7520733837398\\
1707	10.7734823599152\\
1708	10.7948240713004\\
1709	10.8162083251578\\
1710	10.8376419117988\\
1711	10.8590842405695\\
1712	10.8805525741151\\
1713	10.9021167869459\\
1714	10.9237799457732\\
1715	10.9454677491335\\
1716	10.9671742159796\\
1717	10.9888708175506\\
1718	11.0105363558529\\
1719	11.0321590240663\\
1720	11.05371138082\\
1721	11.075181311558\\
1722	11.0966205088631\\
1723	11.1180215546527\\
1724	11.139339540361\\
1725	11.1606098732055\\
1726	11.1819138448931\\
1727	11.2032745219497\\
1728	11.2246362023874\\
1729	11.2460784959332\\
1730	11.267721905286\\
1731	11.289515501727\\
1732	11.3114273444809\\
1733	11.3334198592876\\
1734	11.3554137182626\\
1735	11.3773729409101\\
1736	11.3992628837044\\
1737	11.4210629748495\\
1738	11.4427508440323\\
1739	11.4643162987894\\
1740	11.4857577070968\\
1741	11.5070841007708\\
1742	11.5282972677437\\
1743	11.5494079230463\\
1744	11.5704775249355\\
1745	11.591523161129\\
1746	11.6126176938313\\
1747	11.6337852031669\\
1748	11.6550595939935\\
1749	11.6765738241766\\
1750	11.6982670382231\\
1751	11.7200251749988\\
1752	11.7418005769068\\
1753	11.7635462633126\\
1754	11.7852203272391\\
1755	11.8067933743447\\
1756	11.828245262587\\
1757	11.8495703917567\\
1758	11.8707670401916\\
1759	11.891837865575\\
1760	11.9128389055568\\
1761	11.9338770985948\\
1762	11.955041386279\\
1763	11.9763585059168\\
1764	11.9977920212462\\
1765	12.0193845886687\\
1766	12.0411143674754\\
1767	12.0628706291894\\
1768	12.0846200511893\\
1769	12.1063193277096\\
1770	12.127929544212\\
1771	12.1494261661337\\
1772	12.1707954401971\\
1773	12.1920338527417\\
1774	12.2131417515441\\
1775	12.2341230100176\\
1776	12.254988485464\\
1777	12.2757473015185\\
1778	12.2964519392067\\
1779	12.3172098100009\\
1780	12.3380187064605\\
1781	12.3588333964122\\
1782	12.3797488563327\\
1783	12.4008506663637\\
1784	12.4220555655972\\
1785	12.4433015949453\\
1786	12.464599180626\\
1787	12.4858930656074\\
1788	12.5071069118464\\
1789	12.5282163308211\\
1790	12.5492088724581\\
1791	12.5700761411131\\
1792	12.5908178040062\\
1793	12.611440851269\\
1794	12.6319517173688\\
1795	12.6523602378681\\
1796	12.6726805979336\\
1797	12.6929218844119\\
1798	12.7130969793951\\
1799	12.7332428108447\\
1800	12.7534291607124\\
1801	12.7736588309201\\
1802	12.7939828689955\\
1803	12.8144942177713\\
1804	12.8351492568963\\
1805	12.8558857391822\\
1806	12.8766962983097\\
1807	12.89754821363\\
1808	12.9183807471282\\
1809	12.9391548805677\\
1810	12.9598457356752\\
1811	12.9804367699541\\
1812	13.000918107614\\
1813	13.0212846345505\\
1814	13.0415436468654\\
1815	13.0616979604141\\
1816	13.0817558629164\\
1817	13.1017814268473\\
1818	13.1218004279719\\
1819	13.1418019465284\\
1820	13.1618127044763\\
1821	13.1818774295333\\
1822	13.2019917062885\\
1823	13.2221623437312\\
1824	13.2423763977665\\
1825	13.2625859654408\\
1826	13.2827697645882\\
1827	13.3029029211949\\
1828	13.3229681722288\\
1829	13.3429506142876\\
1830	13.3628525318302\\
1831	13.3826706414573\\
1832	13.4024079247673\\
1833	13.422072974583\\
1834	13.4416715154999\\
1835	13.4612152135257\\
1836	13.4807138012754\\
1837	13.5002273899764\\
1838	13.5197831271355\\
1839	13.5393662319556\\
1840	13.5589812251734\\
1841	13.5786787369414\\
1842	13.5985189960548\\
1843	13.6184632818671\\
1844	13.6385157990227\\
1845	13.658659598074\\
1846	13.6788259901011\\
1847	13.6989824376355\\
1848	13.7190965268536\\
1849	13.7391442265809\\
1850	13.759152882151\\
1851	13.7791131658082\\
1852	13.799004674559\\
1853	13.8188369383489\\
1854	13.838617169672\\
1855	13.858347878088\\
1856	13.8780319555269\\
1857	13.8977429650258\\
1858	13.9175698335058\\
1859	13.9374902855254\\
1860	13.9574775956682\\
1861	13.9776113969394\\
1862	13.9978833745012\\
1863	14.0182077555217\\
1864	14.0385975974938\\
1865	14.0590343621984\\
1866	14.0794581093327\\
1867	14.0998337127487\\
1868	14.1201301196724\\
1869	14.1403262101619\\
1870	14.1604101665266\\
1871	14.1803804184742\\
1872	14.2002376334751\\
1873	14.2199941245457\\
1874	14.2397363984105\\
1875	14.2594721243754\\
1876	14.2791947992777\\
1877	14.2989554702563\\
1878	14.3188311020095\\
1879	14.3389270361265\\
1880	14.3592167531675\\
1881	14.3797268801149\\
1882	14.4004338640446\\
1883	14.4212463050479\\
1884	14.4421539659166\\
1885	14.4631965713171\\
1886	14.4842941870754\\
1887	14.5053158901264\\
1888	14.5262476041511\\
1889	14.5470635448497\\
1890	14.5677362860332\\
1891	14.5882567330115\\
1892	14.6086201333763\\
1893	14.6288307489657\\
1894	14.6489521278617\\
1895	14.6690251702546\\
1896	14.6890195144098\\
1897	14.7089280428721\\
1898	14.7287675817182\\
1899	14.7485881653245\\
1900	14.768399247453\\
1901	14.7882694221532\\
1902	14.8082779116293\\
1903	14.8284695352409\\
1904	14.8488983016625\\
1905	14.8695368456783\\
1906	14.8902707698274\\
1907	14.9110022449887\\
1908	14.9317356340628\\
1909	14.9524183579087\\
1910	14.9729889685753\\
1911	14.993438809806\\
1912	15.013759825082\\
1913	15.03394385562\\
1914	15.0539897535508\\
1915	15.0738966069629\\
1916	15.093796027298\\
1917	15.1138160264896\\
1918	15.1338990714578\\
1919	15.1539672914307\\
1920	15.1740201137726\\
1921	15.194160559596\\
1922	15.21449487865\\
1923	15.2349470396773\\
1924	15.2554647429585\\
1925	15.2759886184004\\
1926	15.2964326774288\\
1927	15.3167642699311\\
1928	15.3369622482385\\
1929	15.3570123800805\\
1930	15.3769089476037\\
1931	15.3966452015488\\
1932	15.4162848116425\\
1933	15.4358285592493\\
1934	15.4552786106331\\
1935	15.4747433368834\\
1936	15.4942367179994\\
1937	15.5137799956287\\
1938	15.5333722573864\\
1939	15.5529854632681\\
1940	15.5725947858619\\
1941	15.5921495182263\\
1942	15.6116325154163\\
1943	15.6310260088157\\
1944	15.6503197620487\\
1945	15.6695059716517\\
1946	15.6885886778617\\
1947	15.7075810788913\\
1948	15.7264898041644\\
1949	15.7453509512864\\
1950	15.7641812842387\\
1951	15.782977352346\\
1952	15.8018262857507\\
1953	15.8208353731012\\
1954	15.839987467054\\
1955	15.8592715240522\\
1956	15.8787680676224\\
1957	15.8984387525745\\
1958	15.9182514417624\\
1959	15.9382471366481\\
1960	15.9583947730857\\
1961	15.9785915771628\\
1962	15.9987229571624\\
1963	16.0187513276656\\
1964	16.0386529543862\\
1965	16.0584093883268\\
1966	16.0780082768572\\
1967	16.0975135986014\\
1968	16.116921819817\\
1969	16.1362068287473\\
1970	16.1553904181292\\
1971	16.1744831832176\\
1972	16.1934938044209\\
1973	16.2124566895483\\
1974	16.2314150056512\\
1975	16.250363476273\\
1976	16.2692878116244\\
1977	16.2881916486635\\
1978	16.3071370315983\\
1979	16.326179346096\\
1980	16.3452762849366\\
1981	16.3644143680471\\
1982	16.38360854405\\
1983	16.402803098751\\
1984	16.4219475195287\\
1985	16.4410299152811\\
1986	16.4600356661311\\
1987	16.4789527973962\\
1988	16.4977826733617\\
1989	16.5165239919149\\
1990	16.5351755211123\\
1991	16.5537757997783\\
1992	16.5724180522497\\
1993	16.5911737006025\\
1994	16.6100222480813\\
1995	16.6289457261745\\
1996	16.6480225740969\\
1997	16.6673000602525\\
1998	16.6867643029685\\
1999	16.7063339286577\\
2000	16.725901149038\\
2001	16.7454222065845\\
2002	16.7648586703288\\
2003	16.7841795349814\\
2004	16.8033685891889\\
2005	16.8224139418153\\
2006	16.8413417824529\\
2007	16.8601426555267\\
2008	16.8788694309726\\
2009	16.8976035007122\\
2010	16.9164369085825\\
2011	16.9353824450068\\
2012	16.9543956845041\\
2013	16.9735061341307\\
2014	16.9927802490626\\
2015	17.0122432665218\\
2016	17.0318050944151\\
2017	17.0513894597698\\
2018	17.0710778449871\\
2019	17.090808597442\\
2020	17.1104633215258\\
2021	17.1301526676896\\
2022	17.149864432643\\
2023	17.1694973430706\\
2024	17.1890506394344\\
2025	17.2085161300786\\
2026	17.2279961710936\\
2027	17.247597032406\\
2028	17.2672820494382\\
2029	17.2869705977146\\
2030	17.3066716356829\\
2031	17.3264548040552\\
2032	17.3463370374506\\
2033	17.3662149235195\\
2034	17.3859935849258\\
2035	17.4056438978335\\
2036	17.4251385021298\\
2037	17.4444616528349\\
2038	17.4636086702404\\
2039	17.4825829320836\\
2040	17.5013900610083\\
2041	17.5200450937207\\
2042	17.5385580581592\\
2043	17.5569414286277\\
2044	17.5752433475515\\
2045	17.5934865529896\\
2046	17.6116645871901\\
2047	17.6298464014184\\
2048	17.6481090696689\\
2049	17.6664256463547\\
2050	17.6847691947167\\
2051	17.7031222713557\\
2052	17.72145019074\\
2053	17.7397312463288\\
2054	17.7579432175235\\
2055	17.7760697421478\\
2056	17.7941311261328\\
2057	17.8121256601664\\
2058	17.8300365363062\\
2059	17.8478735857764\\
2060	17.8656428292408\\
2061	17.8833505521126\\
2062	17.9010283445339\\
2063	17.9186905038661\\
2064	17.9363355570045\\
2065	17.9540123169051\\
2066	17.9717546358226\\
2067	17.9895729945682\\
2068	18.0074542638491\\
2069	18.0253649515084\\
2070	18.0432866504871\\
2071	18.0612018055058\\
2072	18.07908750194\\
2073	18.0969212952118\\
2074	18.1146897288135\\
2075	18.1323840038704\\
2076	18.1499983700172\\
2077	18.1675335118097\\
2078	18.1849903455839\\
2079	18.2023764904541\\
2080	18.2197338035307\\
2081	18.2370898767462\\
2082	18.254451092255\\
2083	18.2718458044152\\
2084	18.2893037310943\\
2085	18.3068223209344\\
2086	18.3244415798895\\
2087	18.3422057317425\\
2088	18.3600731702451\\
2089	18.3780032977102\\
2090	18.395953805622\\
2091	18.4138838201635\\
2092	18.4317577562217\\
2093	18.4495482863104\\
2094	18.4672411868882\\
2095	18.4848272488926\\
2096	18.5023111591043\\
2097	18.5196956080226\\
2098	18.5369881643978\\
2099	18.5541948329194\\
2100	18.5713259644666\\
2101	18.588407549667\\
2102	18.6054591068051\\
2103	18.6225264847556\\
2104	18.6396442837937\\
2105	18.6568302055909\\
2106	18.6741346595899\\
2107	18.6915544612506\\
2108	18.7090859565796\\
2109	18.7266969215582\\
2110	18.7443276635023\\
2111	18.7619463538465\\
2112	18.7795190978467\\
2113	18.7970207026233\\
2114	18.814436377951\\
2115	18.8317605001664\\
2116	18.8489928606713\\
2117	18.8661351825564\\
2118	18.8831920573358\\
2119	18.900170381832\\
2120	18.9170764979569\\
2121	18.9339284254903\\
2122	18.9507627671059\\
2123	18.9676263647157\\
2124	18.984585316667\\
2125	19.0016738021311\\
2126	19.0189311609912\\
2127	19.0363815105007\\
2128	19.0539893473983\\
2129	19.0716902014696\\
2130	19.0894130706931\\
2131	19.1071083725442\\
2132	19.1247366082478\\
2133	19.1422722391486\\
2134	19.1597498315937\\
2135	19.177165744552\\
2136	19.1945030765789\\
2137	19.2117808311833\\
2138	19.229005030701\\
2139	19.2461775666387\\
2140	19.2633572872977\\
2141	19.2805759826661\\
2142	19.2978665945303\\
2143	19.3152365449704\\
2144	19.3326602192209\\
2145	19.3501212950299\\
2146	19.3676640069867\\
2147	19.3853388711868\\
2148	19.4030914572628\\
2149	19.4208668517725\\
2150	19.4386388082385\\
2151	19.4563715084088\\
2152	19.4740293028427\\
2153	19.4915888716608\\
2154	19.5090363418276\\
2155	19.526367092689\\
2156	19.5435836835416\\
2157	19.5606963898181\\
2158	19.5777126312029\\
2159	19.5946469503337\\
2160	19.6115099665676\\
2161	19.6283115888935\\
2162	19.6451054835253\\
2163	19.6619214546163\\
2164	19.6787611951321\\
2165	19.6956338547604\\
2166	19.7125299190344\\
2167	19.7294907309699\\
2168	19.7465371193157\\
2169	19.7636242575677\\
2170	19.7807277879443\\
2171	19.7978342564924\\
2172	19.8149123750598\\
2173	19.8319304511214\\
2174	19.8488730426895\\
2175	19.8657327750357\\
2176	19.8825064386651\\
2177	19.8991978949277\\
2178	19.9158114201928\\
2179	19.9323544292275\\
2180	19.9488345672998\\
2181	19.9652635167384\\
2182	19.9816471943688\\
2183	19.9980379731525\\
2184	20.0144730776391\\
2185	20.0309632831741\\
2186	20.0475254405156\\
2187	20.0641547904917\\
2188	20.0808852165484\\
2189	20.097728572075\\
2190	20.1146424541719\\
2191	20.1315998815925\\
2192	20.1485671644063\\
2193	20.1655110237319\\
2194	20.1824036330095\\
2195	20.1992243203702\\
2196	20.2159631775559\\
2197	20.2326021657269\\
2198	20.249171624799\\
2199	20.2656607265811\\
2200	20.2820794008797\\
2201	20.2984382870089\\
2202	20.3147683327634\\
2203	20.3311160087966\\
2204	20.3475071630743\\
2205	20.3639953387512\\
2206	20.3806267420048\\
2207	20.3973861651965\\
2208	20.4142557119762\\
2209	20.4312014249258\\
2210	20.4481861153012\\
2211	20.4651656223368\\
2212	20.4821004477837\\
2213	20.4989675635751\\
2214	20.5157523452927\\
2215	20.5324457254885\\
2216	20.5490445323372\\
2217	20.5655601334432\\
2218	20.5819947564461\\
2219	20.5983565114796\\
2220	20.6146545339179\\
2221	20.6309382472258\\
2222	20.6472465500798\\
2223	20.6636048064826\\
2224	20.6800506706642\\
2225	20.6965908960308\\
2226	20.7132397069354\\
2227	20.7300523026531\\
2228	20.7470435025252\\
2229	20.7642508636455\\
2230	20.7817638437367\\
2231	20.7996332974951\\
2232	20.8178794632524\\
2233	20.8364651555276\\
2234	20.8553550085523\\
2235	20.8745858219058\\
2236	20.8940471574066\\
2237	20.9136281579843\\
2238	20.9332221633807\\
2239	20.952672560948\\
2240	20.9719136442032\\
2241	20.9909305850798\\
2242	21.0097632865316\\
2243	21.0284982079317\\
2244	21.0471101063402\\
2245	21.0656897804539\\
2246	21.0842467637123\\
2247	21.1026970588811\\
2248	21.121063231026\\
2249	21.1393467280801\\
2250	21.1576238413798\\
2251	21.1759771945606\\
2252	21.1943366877128\\
2253	21.2126282496115\\
2254	21.2308614849573\\
2255	21.2490395121562\\
2256	21.2671896533474\\
2257	21.2853509239028\\
2258	21.3034975708617\\
2259	21.321566490134\\
2260	21.3395240913542\\
2261	21.3574789543249\\
2262	21.375425888149\\
2263	21.3932866063347\\
2264	21.4110783366865\\
2265	21.4288008687961\\
2266	21.4464461926336\\
2267	21.4640029093014\\
2268	21.4814776735904\\
2269	21.4988697279987\\
2270	21.51618126518\\
2271	21.5334337049154\\
2272	21.5507459818895\\
2273	21.5681403354919\\
2274	21.585558932914\\
2275	21.6030108968026\\
2276	21.6204925243327\\
2277	21.637990077387\\
2278	21.6554859279981\\
2279	21.6729842698506\\
2280	21.6904582806978\\
2281	21.7078654995659\\
2282	21.72519439998\\
2283	21.7424332307341\\
2284	21.759575818207\\
2285	21.7766208066473\\
2286	21.7935761318649\\
2287	21.8104470945668\\
2288	21.8272408999596\\
2289	21.8439665378599\\
2290	21.8606563442421\\
2291	21.877328840927\\
2292	21.89400323389\\
2293	21.9107344068112\\
2294	21.9275276798835\\
2295	21.9444239294265\\
2296	21.9614859193956\\
2297	21.9787028463161\\
2298	21.9960313123808\\
2299	22.0134103178466\\
2300	22.0307969281498\\
2301	22.0481506468263\\
2302	22.0654431703262\\
2303	22.0826581773189\\
2304	22.0997905881364\\
2305	22.1168390836579\\
2306	22.1338069388125\\
2307	22.1507011453396\\
2308	22.1675397962244\\
2309	22.1843258081648\\
2310	22.2010534062044\\
2311	22.2177832141171\\
2312	22.2345739868056\\
2313	22.2514574778355\\
2314	22.268479083568\\
2315	22.285617772074\\
2316	22.3028161151788\\
2317	22.3200492612595\\
2318	22.3373602016073\\
2319	22.354779877325\\
2320	22.3722333384737\\
2321	22.3896586602391\\
2322	22.4070315261292\\
2323	22.4243304895812\\
2324	22.4415402466249\\
2325	22.4586503691305\\
2326	22.4756591879054\\
2327	22.4925720634416\\
2328	22.5093973671005\\
2329	22.5261320656694\\
2330	22.5428113772366\\
2331	22.5594327229558\\
2332	22.5760050905023\\
2333	22.5925553637061\\
2334	22.6091625995027\\
2335	22.6258632430059\\
2336	22.6427154914813\\
2337	22.659797567582\\
2338	22.6770623117543\\
2339	22.6944531744147\\
2340	22.7119845333506\\
2341	22.7296601459119\\
2342	22.747419100072\\
2343	22.765183651657\\
2344	22.7828882619813\\
2345	22.8005130398046\\
2346	22.8180432728365\\
2347	22.8354686093606\\
2348	22.8527830162404\\
2349	22.8699956371765\\
2350	22.8871101191508\\
2351	22.9041378147016\\
2352	22.9211653393197\\
2353	22.9382368420084\\
2354	22.955373485549\\
2355	22.9725838561788\\
2356	22.989909818223\\
2357	23.0074179270125\\
2358	23.0250320634585\\
2359	23.0426818733846\\
2360	23.0604426505469\\
2361	23.0783010069061\\
2362	23.0961513136248\\
2363	23.1140898280422\\
2364	23.1321043005382\\
2365	23.1500947013774\\
2366	23.1680500471172\\
2367	23.1860073815201\\
2368	23.203949467869\\
2369	23.2219189490052\\
2370	23.2399901142051\\
2371	23.2581843432473\\
2372	23.2765044127524\\
2373	23.2950034675264\\
2374	23.3136545306867\\
2375	23.3324280289194\\
2376	23.3513448609116\\
2377	23.3702966301163\\
2378	23.3891722748839\\
2379	23.4079117224261\\
2380	23.4264848380583\\
2381	23.4448937188597\\
2382	23.4632879607361\\
2383	23.4816526054323\\
2384	23.4998932873212\\
2385	23.5181860177507\\
2386	23.5365500313382\\
2387	23.5548774531773\\
2388	23.5731685546112\\
2389	23.5914142811782\\
2390	23.6096252938734\\
2391	23.6277951223733\\
2392	23.6460159010162\\
2393	23.6642717957119\\
2394	23.6825072693224\\
2395	23.7007000216165\\
2396	23.7188484718771\\
2397	23.7369427524561\\
2398	23.7549697755433\\
2399	23.7729010242075\\
2400	23.7906871207794\\
2401	23.8084522712631\\
2402	23.8261872181651\\
2403	23.8438163220232\\
2404	23.8613637353192\\
2405	23.8788345987738\\
2406	23.8962233295214\\
2407	23.9135239191985\\
2408	23.9307340696086\\
2409	23.9479521234122\\
2410	23.9651899490387\\
2411	23.9824718291474\\
2412	23.9999195828857\\
2413	24.0175482981934\\
2414	24.0352747929098\\
2415	24.0530508163691\\
2416	24.0709604583109\\
2417	24.0890885149815\\
2418	24.1073046745852\\
2419	24.1254792719014\\
2420	24.1435867369724\\
2421	24.1615963501302\\
2422	24.1795055613406\\
2423	24.1972860268607\\
2424	24.2149069557072\\
2425	24.2323718559035\\
2426	24.2497360741102\\
2427	24.26708458629\\
2428	24.2844935787802\\
2429	24.3020081751395\\
2430	24.319627744151\\
2431	24.3373020004952\\
2432	24.3550058880731\\
2433	24.3727380398075\\
2434	24.3904652655339\\
2435	24.4081433959069\\
2436	24.4257366435797\\
2437	24.4432102443709\\
2438	24.4605379481674\\
2439	24.4777149913102\\
2440	24.494817056787\\
2441	24.5119232341488\\
2442	24.5290944451782\\
2443	24.5463252082303\\
2444	24.5635957857586\\
2445	24.5809145864111\\
2446	24.5982552690091\\
2447	24.6155812832865\\
2448	24.6328847319263\\
2449	24.6502504492803\\
2450	24.667679341328\\
2451	24.6851947009223\\
2452	24.7027908332452\\
2453	24.7204275345999\\
2454	24.7381108922353\\
2455	24.7557870191942\\
2456	24.7733931466346\\
2457	24.7908887124284\\
2458	24.8082521522002\\
2459	24.8254718537301\\
2460	24.8426265340491\\
2461	24.8597122187651\\
2462	24.876700412669\\
2463	24.8936232405616\\
2464	24.9105478878678\\
2465	24.9275191016925\\
2466	24.9444998808518\\
2467	24.9614812562807\\
2468	24.9785017790882\\
2469	24.9955769411338\\
2470	25.0126698130446\\
2471	25.0297730149171\\
2472	25.046868021781\\
2473	25.0639412796088\\
2474	25.0809738713425\\
2475	25.0979277686525\\
2476	25.1148561711746\\
2477	25.1317515284921\\
2478	25.1485773227369\\
2479	25.1653433976756\\
2480	25.1820484098934\\
2481	25.1986837859998\\
2482	25.2152436471502\\
2483	25.2317261353912\\
2484	25.2481328410327\\
2485	25.2644836576566\\
2486	25.2808198280377\\
2487	25.2971526710965\\
2488	25.3135002927934\\
2489	25.3298746101384\\
2490	25.3462781123146\\
2491	25.3627445311168\\
2492	25.3792720748474\\
2493	25.3958449937277\\
2494	25.4124448602154\\
2495	25.4290884354242\\
2496	25.4457601340772\\
2497	25.4624237063214\\
2498	25.4790752350015\\
2499	25.4956958158401\\
2500	25.512321627825\\
2501	25.5289517682257\\
2502	25.5455955925484\\
2503	25.5622748807894\\
2504	25.5789807918342\\
2505	25.5957254144513\\
2506	25.6124860942463\\
2507	25.6292546475627\\
2508	25.6460777415311\\
2509	25.6629654134095\\
2510	25.6799017666633\\
2511	25.6968457331877\\
2512	25.7137534931779\\
2513	25.7306043369047\\
2514	25.7473766908669\\
2515	25.764059265546\\
2516	25.7806459952164\\
2517	25.7971378335759\\
2518	25.8135416518553\\
2519	25.8298622314028\\
2520	25.8461066610803\\
2521	25.8622971009662\\
2522	25.8784428278328\\
2523	25.8945614939411\\
2524	25.9106756997506\\
2525	25.9267922765599\\
2526	25.9429307857764\\
2527	25.959090616169\\
2528	25.9752672616771\\
2529	25.9914475003352\\
2530	26.0076319608988\\
2531	26.0238143149795\\
2532	26.0399774066297\\
2533	26.0561152856594\\
2534	26.0722145433383\\
2535	26.0882595035928\\
2536	26.1042461596814\\
2537	26.1201744657686\\
2538	26.1360499363687\\
2539	26.1518987473821\\
2540	26.1677613664237\\
2541	26.1836834756984\\
2542	26.1996858847396\\
2543	26.2157586904804\\
2544	26.2318870295858\\
2545	26.2480800835281\\
2546	26.2643512857753\\
2547	26.280712653091\\
2548	26.2971506223939\\
2549	26.3136359620871\\
2550	26.3301704611376\\
2551	26.3467266359169\\
2552	26.363281397881\\
2553	26.3798145517568\\
2554	26.3962916148471\\
2555	26.4126935948539\\
2556	26.4290070128659\\
2557	26.445224579817\\
2558	26.4613455004765\\
2559	26.4773738388336\\
2560	26.493315020803\\
2561	26.5091760833212\\
2562	26.5249672742569\\
2563	26.5407110756008\\
2564	26.5564410430125\\
2565	26.5722054765685\\
2566	26.5880458436829\\
2567	26.6039835774255\\
2568	26.6200176749751\\
2569	26.6361480862081\\
2570	26.6523740075107\\
2571	26.668664317224\\
2572	26.6850261756516\\
2573	26.7014559874818\\
2574	26.717927448654\\
2575	26.7344270913884\\
2576	26.7509783880515\\
2577	26.7675727340972\\
2578	26.7841837205409\\
2579	26.800813576958\\
2580	26.8174468414928\\
2581	26.8340598743338\\
2582	26.8506324066268\\
2583	26.8671506133437\\
2584	26.8836252415344\\
2585	26.9000537486078\\
2586	26.9164495399693\\
2587	26.9328472806353\\
2588	26.9492390151879\\
2589	26.9656278697893\\
2590	26.9820104317752\\
2591	26.9983872998219\\
2592	27.0147765436004\\
2593	27.0311533092584\\
2594	27.0475153010331\\
2595	27.0638548238908\\
2596	27.0801517009548\\
2597	27.0963998724992\\
2598	27.1125887423234\\
2599	27.1287101347166\\
2600	27.1447701109592\\
2601	27.1607725680429\\
2602	27.1767474614065\\
2603	27.1927206398464\\
2604	27.2087266162163\\
2605	27.2247826219627\\
2606	27.2408753412524\\
2607	27.2569801577565\\
2608	27.2730959250653\\
2609	27.2892543873514\\
2610	27.3054734608208\\
2611	27.3217698420449\\
2612	27.3381458156861\\
2613	27.3545724659887\\
2614	27.3710128344333\\
2615	27.3874333838116\\
2616	27.4038182926983\\
2617	27.4201511072855\\
2618	27.4364280876409\\
2619	27.4526846426425\\
2620	27.4689793378757\\
2621	27.4853326335924\\
2622	27.5018007218966\\
2623	27.5184715666542\\
2624	27.5353908169199\\
2625	27.5525726892754\\
2626	27.570014864931\\
2627	27.5876508489117\\
2628	27.6054775622921\\
2629	27.6234988739459\\
2630	27.6417029706577\\
2631	27.6600320814137\\
2632	27.6784406255508\\
2633	27.6968397706572\\
2634	27.7151058270305\\
2635	27.7332010432284\\
2636	27.7511023681889\\
2637	27.768908880889\\
2638	27.78673335356\\
2639	27.8046106657736\\
2640	27.8224782116947\\
2641	27.840392638598\\
2642	27.8583669588602\\
2643	27.8763190725596\\
2644	27.8942375121982\\
2645	27.9120991874171\\
2646	27.9299774760024\\
2647	27.9480277293082\\
2648	27.9663586072323\\
2649	27.9850239234061\\
2650	28.0040325883444\\
2651	28.0233545565063\\
2652	28.0428369050652\\
2653	28.0624141710489\\
2654	28.0821171705885\\
2655	28.1017802504413\\
2656	28.1213249759078\\
2657	28.1407003578283\\
2658	28.1599832466864\\
2659	28.1793568615085\\
2660	28.1986789078781\\
2661	28.2179730511585\\
2662	28.2372389889884\\
2663	28.2563568225944\\
2664	28.2753289347388\\
2665	28.2941380483428\\
2666	28.3127694175397\\
2667	28.3312337319455\\
2668	28.349643015732\\
2669	28.3679681885333\\
2670	28.3861734231528\\
2671	28.4044252408067\\
2672	28.4228000041127\\
2673	28.4411769551016\\
2674	28.4595051592084\\
2675	28.477843966608\\
2676	28.4961425402575\\
2677	28.5143476561736\\
2678	28.5325074459171\\
2679	28.550545300419\\
2680	28.5683796315289\\
2681	28.5860232675368\\
2682	28.6035832612808\\
2683	28.6210547014782\\
2684	28.6383948855772\\
2685	28.6556381903858\\
2686	28.6727945597227\\
2687	28.6898621714351\\
2688	28.7068391415449\\
2689	28.7237565583088\\
2690	28.7406197189645\\
2691	28.7574463655464\\
2692	28.7742459310763\\
2693	28.7910342720335\\
2694	28.8078081484037\\
2695	28.824557204686\\
2696	28.8412882646178\\
2697	28.8579961181242\\
2698	28.874675404588\\
2699	28.8913004950425\\
2700	28.9079026230339\\
2701	28.924483810782\\
2702	28.9410829665051\\
2703	28.9577283039663\\
2704	28.9744035344381\\
2705	28.9911136045292\\
2706	29.0078404076374\\
2707	29.0245601471609\\
2708	29.0412554966503\\
2709	29.0579134091964\\
2710	29.074528493826\\
2711	29.0910942707983\\
2712	29.1076546459176\\
2713	29.1242515829425\\
2714	29.1409002613691\\
2715	29.1576245455795\\
2716	29.1744192851419\\
2717	29.1912711015262\\
2718	29.2081485028515\\
2719	29.2250414871455\\
2720	29.2419454461703\\
2721	29.2588014701872\\
2722	29.2755799427766\\
2723	29.2922616554072\\
2724	29.3088194227745\\
2725	29.3252979263689\\
2726	29.3417365075569\\
2727	29.3581688954464\\
2728	29.3746658032645\\
2729	29.3912573776067\\
2730	29.4079413994045\\
2731	29.4247125696501\\
2732	29.4415382624558\\
2733	29.4584079520306\\
2734	29.4753079703816\\
2735	29.4922060054802\\
2736	29.5091339307629\\
2737	29.5261416685794\\
2738	29.5432407931247\\
2739	29.5604304577349\\
2740	29.5776554146472\\
2741	29.5948507100941\\
2742	29.6120206441191\\
2743	29.6292040000142\\
2744	29.6463538930392\\
2745	29.6635016112851\\
2746	29.6806546905205\\
2747	29.6977840628473\\
2748	29.7149051318098\\
2749	29.7320021830805\\
2750	29.7490915611481\\
2751	29.7662484241417\\
2752	29.7835439575978\\
2753	29.8009484544712\\
2754	29.8185051805638\\
2755	29.8362497019136\\
2756	29.8540868808309\\
2757	29.8719506829108\\
2758	29.8898311557274\\
2759	29.9076957958682\\
2760	29.9254690928509\\
2761	29.9430986690552\\
2762	29.9605654850879\\
2763	29.9778601953775\\
2764	29.9949821596855\\
2765	30.0119329614613\\
2766	30.0287221287325\\
2767	30.0453658458447\\
2768	30.061876002407\\
2769	30.0782696832231\\
2770	30.0945589066798\\
2771	30.1107620732874\\
2772	30.1268991339197\\
2773	30.1429851670649\\
2774	30.1590448689577\\
2775	30.1750894423784\\
2776	30.1911322637003\\
2777	30.2071776529912\\
2778	30.223225059215\\
2779	30.2392652943921\\
2780	30.2552822192541\\
2781	30.2712691787451\\
2782	30.287211590266\\
2783	30.3030974170185\\
2784	30.3189186523709\\
2785	30.3346672258683\\
2786	30.350350590883\\
2787	30.3659953408108\\
2788	30.3816516318584\\
2789	30.3973459318563\\
2790	30.4130772960238\\
2791	30.4288348946619\\
2792	30.4446068942959\\
2793	30.4603991233713\\
2794	30.4762379887521\\
2795	30.4921505379695\\
2796	30.508159070181\\
2797	30.5242598116347\\
2798	30.5404406451397\\
2799	30.5566748226226\\
2800	30.5729403183529\\
2801	30.5892118397471\\
2802	30.6054558101838\\
2803	30.6216482105443\\
2804	30.6377661082425\\
2805	30.6538258410437\\
2806	30.6698286561072\\
2807	30.6858173102138\\
2808	30.7018700043602\\
2809	30.7180337323728\\
2810	30.7343298758967\\
2811	30.7507484682666\\
2812	30.7672491572695\\
2813	30.7837892933297\\
2814	30.8003307235389\\
2815	30.8168557582562\\
2816	30.8334082310344\\
2817	30.8500513086782\\
2818	30.8668408062188\\
2819	30.8837656259769\\
2820	30.9008539527188\\
2821	30.9181137211835\\
2822	30.9354966112869\\
2823	30.9530225696716\\
2824	30.9707382040021\\
2825	30.9886635927634\\
2826	31.0067037628485\\
2827	31.0247754469582\\
2828	31.0428579016831\\
2829	31.0610123256738\\
2830	31.079306092599\\
2831	31.0976213760342\\
2832	31.1158297389325\\
2833	31.1339076851062\\
2834	31.1518233783728\\
2835	31.1696085409518\\
2836	31.1873216538906\\
2837	31.2049764437193\\
2838	31.2225609537415\\
2839	31.2400765479923\\
2840	31.257584575957\\
2841	31.2751832284376\\
2842	31.292841901559\\
2843	31.3105011692253\\
2844	31.3281677081679\\
2845	31.345823939701\\
2846	31.3634481691845\\
2847	31.3810179336872\\
2848	31.3985197114319\\
2849	31.4160006278813\\
2850	31.4335761907412\\
2851	31.451343988628\\
2852	31.4693636313068\\
2853	31.4876226371905\\
2854	31.5061050115325\\
2855	31.5247253637244\\
2856	31.5434035952625\\
2857	31.5620844712241\\
2858	31.580825555806\\
2859	31.5997182564887\\
2860	31.6186224984065\\
2861	31.6374923617429\\
2862	31.6563437478687\\
2863	31.6750647455845\\
2864	31.6935859558295\\
2865	31.7120171495352\\
2866	31.7303161767416\\
2867	31.7483907606093\\
2868	31.7663874090752\\
2869	31.7844449944584\\
2870	31.802589959079\\
2871	31.820859020829\\
2872	31.8392572118862\\
2873	31.8577819889103\\
2874	31.8763596966168\\
2875	31.8949995559464\\
2876	31.9136749611771\\
2877	31.9322829841281\\
2878	31.9508438975503\\
2879	31.9693537414183\\
2880	31.9878443200312\\
2881	32.006361258367\\
2882	32.024912512068\\
2883	32.0434225086978\\
2884	32.0619466446562\\
2885	32.0805591010782\\
2886	32.0992925344136\\
2887	32.1180677643164\\
2888	32.136897416865\\
2889	32.1557620832225\\
2890	32.1745315895344\\
2891	32.1931978015633\\
2892	32.2117455796131\\
2893	32.2301577114886\\
2894	32.2484263412881\\
2895	32.266555284503\\
2896	32.2845993850509\\
2897	32.3025857019484\\
2898	32.3204966286585\\
2899	32.3383766370711\\
2900	32.3562553829637\\
2901	32.3741836697825\\
2902	32.3922678222955\\
2903	32.4105740035156\\
2904	32.4289927494306\\
2905	32.4473883778044\\
2906	32.4657243751333\\
2907	32.4839750441941\\
2908	32.5021190677942\\
2909	32.52014174446\\
2910	32.5380392604241\\
2911	32.5558145415508\\
2912	32.5734671303096\\
2913	32.591055773994\\
2914	32.6086997012719\\
2915	32.6263879369867\\
2916	32.6440980072767\\
2917	32.6618225619798\\
2918	32.6795609584922\\
2919	32.6973053196597\\
2920	32.7150436538115\\
2921	32.732772480389\\
2922	32.7504250753164\\
2923	32.7679593531396\\
2924	32.785366985812\\
2925	32.8026470387477\\
2926	32.8198006677511\\
2927	32.8368295383801\\
2928	32.8537451603117\\
2929	32.8705464060571\\
2930	32.8872812285416\\
2931	32.9039631140826\\
2932	32.9205856668429\\
2933	32.9372070111675\\
2934	32.9538726101111\\
2935	32.9705809961077\\
2936	32.987339787422\\
2937	33.0042029065367\\
2938	33.0211634935096\\
2939	33.0381635510661\\
2940	33.055181393033\\
2941	33.0721884907052\\
2942	33.0891602448662\\
2943	33.1061668039535\\
2944	33.123321223838\\
2945	33.1407133902472\\
2946	33.1583095340691\\
2947	33.1760808187659\\
2948	33.1941415189347\\
2949	33.2124358132823\\
2950	33.2308711302002\\
2951	33.2493966858113\\
2952	33.2679740675133\\
2953	33.2865500725638\\
2954	33.3051669573682\\
2955	33.3238363500732\\
2956	33.3424160992727\\
2957	33.3608293636205\\
2958	33.3790516525224\\
2959	33.3970733168712\\
2960	33.4148915216223\\
2961	33.4325041061804\\
2962	33.449921324261\\
2963	33.4671490582116\\
2964	33.48421016008\\
2965	33.5012161067008\\
2966	33.5182749904669\\
2967	33.5353499340037\\
2968	33.5524103985513\\
2969	33.5695428713172\\
2970	33.5868127562857\\
2971	33.6042395290441\\
2972	33.6218376069296\\
2973	33.6395271871603\\
2974	33.657293626645\\
2975	33.6750901908897\\
2976	33.6929192823536\\
2977	33.7108625071471\\
2978	33.7289242614738\\
2979	33.7470140870484\\
2980	33.7650189884508\\
2981	33.7828845352898\\
2982	33.8005876636003\\
2983	33.8182065125124\\
2984	33.8358364783003\\
2985	33.8535273644429\\
2986	33.8712546228759\\
2987	33.8889664694061\\
2988	33.9066522518981\\
2989	33.9243027650292\\
2990	33.9419370911656\\
2991	33.9595223515912\\
2992	33.9770670765483\\
2993	33.994619864127\\
2994	34.0121473434617\\
2995	34.0296663521321\\
2996	34.047211062985\\
2997	34.0647101225672\\
2998	34.082103916332\\
2999	34.0993814820182\\
3000	34.1165239909765\\
3001	34.1336050721733\\
3002	34.1507218185767\\
3003	34.1678430268008\\
3004	34.1850116730478\\
3005	34.202261619903\\
3006	34.219560678\\
3007	34.2368805546818\\
3008	34.254206521005\\
3009	34.2715139813721\\
3010	34.2887692781316\\
3011	34.3059554023534\\
3012	34.3230591096891\\
3013	34.3401575357454\\
3014	34.357283318773\\
3015	34.3743838523808\\
3016	34.3914837011236\\
3017	34.4086157676952\\
3018	34.4257639495638\\
3019	34.4429659695424\\
3020	34.4601803808677\\
3021	34.4774110409607\\
3022	34.4947376727676\\
3023	34.5120825397978\\
3024	34.5293606344193\\
3025	34.5465491444705\\
3026	34.5636225122885\\
3027	34.5805559763638\\
3028	34.5973325347826\\
3029	34.6139421306448\\
3030	34.6304018416553\\
3031	34.6467195151162\\
3032	34.6629058356987\\
3033	34.6790136588662\\
3034	34.6950920924953\\
3035	34.7112078039811\\
3036	34.7274535344412\\
3037	34.7438621438894\\
3038	34.7604400694696\\
3039	34.7771755390444\\
3040	34.7940246259148\\
3041	34.8109192395903\\
3042	34.8277959890578\\
3043	34.8446146134101\\
3044	34.8613366444413\\
3045	34.8779313458964\\
3046	34.8944368521813\\
3047	34.9108480081779\\
3048	34.9272079176367\\
3049	34.9435558139921\\
3050	34.9599025670604\\
3051	34.9762636129016\\
3052	34.9926676541237\\
3053	35.0091037779727\\
3054	35.0255453539274\\
3055	35.0420325885331\\
3056	35.0585595968416\\
3057	35.0750902084521\\
3058	35.0916299238144\\
3059	35.1081918623125\\
3060	35.1247694606137\\
3061	35.1415858139305\\
3062	35.159098931818\\
3063	35.1770961050908\\
3064	35.1952526865897\\
3065	35.2133618497007\\
3066	35.2312708606473\\
3067	35.2488984509899\\
3068	35.2662129927199\\
3069	35.2831912931722\\
3070	35.2998163494573\\
3071	35.3161038408003\\
3072	35.3320650990584\\
3073	35.3477644747755\\
3074	35.3632874169233\\
3075	35.3786659989562\\
3076	35.3938906329296\\
3077	35.4089392961148\\
3078	35.423792624428\\
3079	35.4384338362913\\
3080	35.4528518141571\\
3081	35.4670481785852\\
3082	35.4810192793955\\
3083	35.4947717168629\\
3084	35.5083196439233\\
3085	35.5216945792\\
3086	35.534924456903\\
3087	35.5480252528633\\
3088	35.5609794094353\\
3089	35.5737860291444\\
3090	35.5864211785813\\
3091	35.5988648497268\\
3092	35.6111011339697\\
3093	35.6231211708075\\
3094	35.6349073897503\\
3095	35.646451474243\\
3096	35.6577516778322\\
3097	35.6688502812769\\
3098	35.6798159961528\\
3099	35.6907256431192\\
3100	35.7016091940392\\
3101	35.7124460551368\\
3102	35.7232014668844\\
3103	35.73385285402\\
3104	35.7443948404171\\
3105	35.7548261103842\\
3106	35.7651462244191\\
3107	35.7753394261378\\
3108	35.7853765484757\\
3109	35.7952318129375\\
3110	35.804882553613\\
3111	35.8143059423695\\
3112	35.8235178263266\\
3113	35.8325093012592\\
3114	35.841282154538\\
3115	35.8498501579051\\
3116	35.8582086589394\\
3117	35.866353805039\\
3118	35.8742745738032\\
3119	35.8819899191233\\
3120	35.8895106426237\\
3121	35.8968724401393\\
3122	35.9041217995517\\
3123	35.9112779415205\\
3124	35.9183370586496\\
3125	35.9253088241835\\
3126	35.9322069891892\\
3127	35.9390402718449\\
3128	35.9458294315351\\
3129	35.9525653924718\\
3130	35.9592328141978\\
3131	35.965830589369\\
3132	35.9723345050456\\
3133	35.9787107736702\\
3134	35.9849345608057\\
3135	35.9909854067471\\
3136	35.9968628450307\\
3137	36.0025774008237\\
3138	36.00814606548\\
3139	36.0136136511514\\
3140	36.0190417886639\\
3141	36.024471920955\\
3142	36.0299024079131\\
3143	36.035299758889\\
3144	36.0406252786437\\
3145	36.045836040628\\
3146	36.0508979732003\\
3147	36.0557799682485\\
3148	36.0605068094871\\
3149	36.0650932610131\\
3150	36.0695349791472\\
3151	36.0738188251424\\
3152	36.0779288599406\\
3153	36.0818632000955\\
3154	36.0855838104465\\
3155	36.0890969622101\\
3156	36.092469692519\\
3157	36.0957195933564\\
3158	36.0988362664424\\
3159	36.1018657731576\\
3160	36.1048264873337\\
3161	36.1077362700746\\
3162	36.1106245991184\\
3163	36.1134713488652\\
3164	36.1161856480782\\
3165	36.1187549001602\\
3166	36.121268382915\\
3167	36.1237362571864\\
3168	36.1261421572264\\
3169	36.1284633471388\\
3170	36.1306800506772\\
3171	36.1327316593961\\
3172	36.1345623000181\\
3173	36.1362183280051\\
3174	36.1378183408011\\
3175	36.1394152972704\\
3176	36.1409652906705\\
3177	36.1424924962518\\
3178	36.1440497544541\\
3179	36.1456125161342\\
3180	36.1471220932528\\
3181	36.1484819718419\\
3182	36.1496398471591\\
3183	36.1506422163904\\
3184	36.1515733939881\\
3185	36.1525388452479\\
3186	36.1536226893074\\
3187	36.1548919516783\\
3188	36.1563712861879\\
3189	36.1580963041538\\
3190	36.1600466335961\\
3191	36.1621391351364\\
3192	36.164357675498\\
3193	36.1666941497456\\
3194	36.1691824543919\\
3195	36.1718621031413\\
3196	36.1747612066285\\
3197	36.1778470589113\\
3198	36.1810692413932\\
3199	36.1843592494327\\
3200	36.18764042655\\
3201	36.1908759954854\\
3202	36.1940224996321\\
3203	36.1970964116036\\
3204	36.2001480753553\\
3205	36.2031764417668\\
3206	36.2061757245081\\
3207	36.2091275702834\\
3208	36.2120029725642\\
3209	36.2147734652919\\
3210	36.2174196932028\\
3211	36.2199106136044\\
3212	36.2222341134228\\
3213	36.224378803699\\
3214	36.2263390183357\\
3215	36.2281012441166\\
3216	36.2296741070897\\
3217	36.2310483065362\\
3218	36.2322546124332\\
3219	36.233352182995\\
3220	36.2343621285031\\
3221	36.235304878831\\
3222	36.2362519083973\\
3223	36.2372605263007\\
3224	36.2383129154167\\
3225	36.2393674007271\\
3226	36.2404088633048\\
3227	36.2414257866998\\
3228	36.2423982455645\\
3229	36.2433020228847\\
3230	36.2440848867927\\
3231	36.2447241144371\\
3232	36.2452475937183\\
3233	36.2456583004491\\
3234	36.2460471787954\\
3235	36.2464975798724\\
3236	36.2470046164459\\
3237	36.2475292302449\\
3238	36.2480283883735\\
3239	36.2484638063895\\
3240	36.2488127405981\\
3241	36.2490441227011\\
3242	36.2491395827638\\
3243	36.2490874273728\\
3244	36.2488918478098\\
3245	36.2485780215639\\
3246	36.2480566985587\\
3247	36.247295699885\\
3248	36.2463759217309\\
3249	36.2452832335256\\
3250	36.2440456002057\\
3251	36.2427382885772\\
3252	36.2415517294888\\
3253	36.2406563438186\\
3254	36.2400140353896\\
3255	36.2395458601285\\
3256	36.2391823755903\\
3257	36.2388658372301\\
3258	36.2385195693128\\
3259	36.2381194465338\\
3260	36.2376982098608\\
3261	36.2371746471655\\
3262	36.236518240794\\
3263	36.2357550919483\\
3264	36.2348913869921\\
3265	36.2339832218685\\
3266	36.2330621141607\\
3267	36.2322233442557\\
3268	36.2315260292517\\
3269	36.2309628067969\\
3270	36.2304525294095\\
3271	36.2299027448315\\
3272	36.2293106204607\\
3273	36.2286888973314\\
3274	36.2280727970259\\
3275	36.227576955534\\
3276	36.2273011958702\\
3277	36.2272085858883\\
3278	36.2272271609897\\
3279	36.2272822968221\\
3280	36.227323549029\\
3281	36.2273118066432\\
3282	36.2271993385782\\
3283	36.2269812664127\\
3284	36.22669434738\\
3285	36.2263582067296\\
3286	36.2259920431202\\
3287	36.2256143006069\\
3288	36.2252314664283\\
3289	36.2248317439174\\
3290	36.2243938786385\\
3291	36.2238794204447\\
3292	36.2232722031002\\
3293	36.2225859110107\\
3294	36.2218111212448\\
3295	36.2209310934909\\
3296	36.2199320533212\\
3297	36.2187905883201\\
3298	36.2175094622663\\
3299	36.2161112011636\\
3300	36.2146015810625\\
3301	36.2129932360879\\
3302	36.2112905494096\\
3303	36.2093552320465\\
3304	36.207027847303\\
3305	36.2043436261644\\
3306	36.2014401923392\\
3307	36.1985267740187\\
3308	36.1958010521678\\
3309	36.1933769484244\\
3310	36.1911388043672\\
3311	36.1890116691058\\
3312	36.1870798371044\\
3313	36.1853641399483\\
3314	36.1838124977912\\
3315	36.1822418620498\\
3316	36.1806276819103\\
3317	36.1790090354647\\
3318	36.1774110847289\\
3319	36.1759287009274\\
3320	36.174537563879\\
3321	36.1731994340707\\
3322	36.1718457065864\\
3323	36.170420129024\\
3324	36.1689034584048\\
3325	36.1672816548224\\
3326	36.1655652811518\\
3327	36.1638354238017\\
3328	36.1621523816442\\
3329	36.1604264603761\\
3330	36.1586353902352\\
3331	36.1568573463102\\
3332	36.1550850382173\\
3333	36.1532876388167\\
3334	36.1514424907468\\
3335	36.1495313961869\\
3336	36.1475403159936\\
3337	36.1454583147469\\
3338	36.143278097556\\
3339	36.1410038907146\\
3340	36.138647506626\\
3341	36.1360363039292\\
3342	36.1330065115702\\
3343	36.1296322689431\\
3344	36.1261006629421\\
3345	36.1225635917526\\
3346	36.1191605051005\\
3347	36.1160779715057\\
3348	36.1132311726284\\
3349	36.1104587356118\\
3350	36.1078469113941\\
3351	36.1055135371441\\
3352	36.1034471293666\\
3353	36.1015650611347\\
3354	36.0996728402239\\
3355	36.0977498834368\\
3356	36.0959256349888\\
3357	36.0941968760975\\
3358	36.0924128826216\\
3359	36.0905684141318\\
3360	36.0888083195532\\
3361	36.0870336112197\\
3362	36.0851028523343\\
3363	36.0830096096631\\
3364	36.0807878559515\\
3365	36.0785294039887\\
3366	36.0763225350457\\
3367	36.0742447446572\\
3368	36.0723384011644\\
3369	36.0706275360549\\
3370	36.0691623319308\\
3371	36.0679004980156\\
3372	36.0667646352672\\
3373	36.0657449173972\\
3374	36.0647838250509\\
3375	36.0638195134942\\
3376	36.0628064068972\\
3377	36.0617143774722\\
3378	36.0605260882236\\
3379	36.059210543899\\
3380	36.0577716004472\\
3381	36.0562192176232\\
3382	36.0544871015911\\
3383	36.0525073260708\\
3384	36.0503288988052\\
3385	36.0481098913506\\
3386	36.0459884646626\\
3387	36.0439919437114\\
3388	36.0420105756469\\
3389	36.0399828530448\\
3390	36.0379903157188\\
3391	36.0360970452533\\
3392	36.034261299324\\
3393	36.0324375078344\\
3394	36.0305691834909\\
3395	36.0285546350921\\
3396	36.0262900964674\\
3397	36.0237569003907\\
3398	36.0210500237433\\
3399	36.0182687600622\\
3400	36.0154328834064\\
3401	36.0125537402398\\
3402	36.0096888734097\\
3403	36.0070359110443\\
3404	36.0047489560554\\
3405	36.0027735957112\\
3406	36.0010123096078\\
3407	35.9993777032656\\
3408	35.9978041249573\\
3409	35.9961906252361\\
3410	35.9945176354205\\
3411	35.9928481427799\\
3412	35.9911764695173\\
3413	35.9894481499714\\
3414	35.987658780629\\
3415	35.9858349059279\\
3416	35.9839681669649\\
3417	35.9820494007874\\
3418	35.9800669268147\\
3419	35.9780070624409\\
3420	35.9758661617391\\
3421	35.9736383164125\\
3422	35.9713097375123\\
3423	35.9688630869425\\
3424	35.9662921088817\\
3425	35.9635964960531\\
3426	35.9605808167458\\
3427	35.9570834265996\\
3428	35.9533659595127\\
3429	35.9496250694955\\
3430	35.9458830279275\\
3431	35.942188872086\\
3432	35.9386283862457\\
3433	35.935244411325\\
3434	35.9319937559574\\
3435	35.9287999653797\\
3436	35.9256186737979\\
3437	35.9222632754671\\
3438	35.9185253295336\\
3439	35.9144378841296\\
3440	35.9101298106141\\
3441	35.9059741258446\\
3442	35.9021398743887\\
3443	35.8985624106723\\
3444	35.8951387983247\\
3445	35.8917921734432\\
3446	35.8886607932091\\
3447	35.8858216337977\\
3448	35.8832139697546\\
3449	35.8807583648861\\
3450	35.8783710901833\\
3451	35.8759862155208\\
3452	35.8735800999205\\
3453	35.8711357176728\\
3454	35.8685971475323\\
3455	35.8658481685171\\
3456	35.862832651352\\
3457	35.8597152811915\\
3458	35.8566369061251\\
3459	35.8535968772661\\
3460	35.850581472809\\
3461	35.8475220049424\\
3462	35.8444180134277\\
3463	35.8412831489539\\
3464	35.8381272207212\\
3465	35.8347933409279\\
3466	35.8313059065081\\
3467	35.8276959467299\\
3468	35.8240414302802\\
3469	35.8205845497048\\
3470	35.8173150755905\\
3471	35.8141748218462\\
3472	35.8111033300222\\
3473	35.808043190481\\
3474	35.8048224977803\\
3475	35.8013847325542\\
3476	35.7979168710851\\
3477	35.7944623447262\\
3478	35.7909984701299\\
3479	35.7874880962247\\
3480	35.7838712896377\\
3481	35.7801583709922\\
3482	35.7764085642681\\
3483	35.7726219186041\\
3484	35.7687277964593\\
3485	35.764869367754\\
3486	35.7611783959899\\
3487	35.7574367452904\\
3488	35.7536326118938\\
3489	35.7498134885698\\
3490	35.746009737596\\
3491	35.7423585773641\\
3492	35.7388327797495\\
3493	35.7353792224518\\
3494	35.7319586770875\\
3495	35.7285457266446\\
3496	35.7250285355576\\
3497	35.7212149489994\\
3498	35.7169782805615\\
3499	35.7126055472625\\
3500	35.7084130455336\\
3501	35.7044153526533\\
3502	35.7006258105716\\
3503	35.6968289711797\\
3504	35.6929193330485\\
3505	35.6890069421909\\
3506	35.6851653017562\\
3507	35.6814572347085\\
3508	35.6778544760659\\
3509	35.6741572156728\\
3510	35.6703861958911\\
3511	35.6667103773975\\
3512	35.6631137074957\\
3513	35.6593453741816\\
3514	35.6552576532143\\
3515	35.6509077508573\\
3516	35.646586505642\\
3517	35.6424359343927\\
3518	35.6382400821865\\
3519	35.6340044546977\\
3520	35.6297862108388\\
3521	35.6256609673888\\
3522	35.6217612480703\\
3523	35.6181471230872\\
3524	35.6146664431266\\
3525	35.6112867869072\\
3526	35.6081203788631\\
3527	35.6051481782432\\
3528	35.6023074785738\\
3529	35.599533907856\\
3530	35.5966745610798\\
3531	35.5936626079566\\
3532	35.5906266864144\\
3533	35.5875112830125\\
3534	35.5841902787124\\
3535	35.5808157515601\\
3536	35.5775092477806\\
3537	35.5742364844832\\
3538	35.5708781932988\\
3539	35.5674921943535\\
3540	35.5640819569211\\
3541	35.560692992423\\
3542	35.5573553796529\\
3543	35.5541101822065\\
3544	35.5511171519275\\
3545	35.5483243503681\\
3546	35.5456473091645\\
3547	35.5430237407178\\
3548	35.5404147054246\\
3549	35.5377909859234\\
3550	35.5351272306225\\
3551	35.5323562416828\\
3552	35.5292749212921\\
3553	35.5257505748002\\
3554	35.5220979915112\\
3555	35.518559573812\\
3556	35.5151626766628\\
3557	35.5117917608448\\
3558	35.5083700499135\\
3559	35.5050348479986\\
3560	35.5016694127005\\
3561	35.4982934746451\\
3562	35.4949096106686\\
3563	35.4915507058075\\
3564	35.4882334965463\\
3565	35.4849740182513\\
3566	35.4819366368345\\
3567	35.4790128099013\\
3568	35.4761339649056\\
3569	35.4733255560815\\
3570	35.4705704655419\\
3571	35.4678297345927\\
3572	35.465003509761\\
3573	35.4619396723783\\
3574	35.4585502054299\\
3575	35.4548687151784\\
3576	35.4511920032256\\
3577	35.4477818051612\\
3578	35.4446522669329\\
3579	35.4416041686142\\
3580	35.4384994588563\\
3581	35.4354808117273\\
3582	35.4326481432954\\
3583	35.4299607980474\\
3584	35.4273583937923\\
3585	35.4247919807697\\
3586	35.4222178946517\\
3587	35.4196069012561\\
3588	35.4169394791915\\
3589	35.4141908185907\\
3590	35.4113299426274\\
3591	35.4082745858829\\
3592	35.4048617008538\\
3593	35.4010215592571\\
3594	35.396855342033\\
3595	35.3924826135389\\
3596	35.3880325414264\\
3597	35.3836927329326\\
3598	35.3796726925992\\
3599	35.3760378426079\\
3600	35.3726999721303\\
};
\addlegendentry{NMPC}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.99999930031966\\
2	-9.9999546463965\\
3	-9.99954385335278\\
4	-9.99821921010674\\
5	-9.99565236319668\\
6	-9.99183899100284\\
7	-9.9868439624852\\
8	-9.98082404124982\\
9	-9.97396655907089\\
10	-9.96644843486987\\
11	-9.9584179010004\\
12	-9.94995165415907\\
13	-9.94104295890178\\
14	-9.93168362750296\\
15	-9.9218838019017\\
16	-9.91166695317128\\
17	-9.90008073222324\\
18	-9.88278303778185\\
19	-9.86633525704391\\
20	-9.84965941298545\\
21	-9.83128405156326\\
22	-9.81486715829131\\
23	-9.80058573824982\\
24	-9.78700974459953\\
25	-9.77342764675568\\
26	-9.7596160400476\\
27	-9.74547889126019\\
28	-9.7309214748467\\
29	-9.71597522101499\\
30	-9.69644484115426\\
31	-9.66413422693114\\
32	-9.63829891797971\\
33	-9.61959077510102\\
34	-9.60334626343051\\
35	-9.58762223161725\\
36	-9.57189486632713\\
37	-9.55605199268828\\
38	-9.54007826419004\\
39	-9.52397947288074\\
40	-9.50776538493884\\
41	-9.49144648898123\\
42	-9.47503209487375\\
43	-9.45853057854561\\
44	-9.44195036171371\\
45	-9.42529402934913\\
46	-9.40857418728247\\
47	-9.39179702138691\\
48	-9.37496423978797\\
49	-9.35808178506204\\
50	-9.34115219970532\\
51	-9.32417768901536\\
52	-9.30716022077893\\
53	-9.29010166323607\\
54	-9.27203655526702\\
55	-9.24858790919173\\
56	-9.22710461721286\\
57	-9.20788748136769\\
58	-9.18812254724814\\
59	-9.16677542767493\\
60	-9.14570234479109\\
61	-9.12660451292926\\
62	-9.10799391578185\\
63	-9.08706137810601\\
64	-9.06135034710691\\
65	-9.03222486149818\\
66	-9.00574935442958\\
67	-8.98061007821568\\
68	-8.9583145271491\\
69	-8.93850633379977\\
70	-8.91974981621728\\
71	-8.90135020286958\\
72	-8.8830518223136\\
73	-8.86477085409594\\
74	-8.84647936873043\\
75	-8.82817031596097\\
76	-8.80984308468251\\
77	-8.79149861903078\\
78	-8.77313852534203\\
79	-8.75476389644071\\
80	-8.7363757611696\\
81	-8.71797449849157\\
82	-8.69956059170357\\
83	-8.68113398009166\\
84	-8.66269526549071\\
85	-8.644153960842\\
86	-8.62535876944577\\
87	-8.6066356137657\\
88	-8.58802383888708\\
89	-8.56947042201973\\
90	-8.55084622965569\\
91	-8.53166106510297\\
92	-8.51123791686534\\
93	-8.48930140472361\\
94	-8.46579429975445\\
95	-8.44172829957911\\
96	-8.41711240370007\\
97	-8.39354922051261\\
98	-8.36492719393357\\
99	-8.31736948200893\\
100	-8.2817474367303\\
101	-8.25774407738007\\
102	-8.23782404352322\\
103	-8.21892421994953\\
104	-8.20022007789609\\
105	-8.18152960674747\\
106	-8.16281991356475\\
107	-8.14408979978678\\
108	-8.12534416231621\\
109	-8.10658868746594\\
110	-8.0878286499422\\
111	-8.06906879987037\\
112	-8.05031362867444\\
113	-8.03156715924261\\
114	-8.01283267848895\\
115	-7.99411179408879\\
116	-7.97540513314516\\
117	-7.95671453415282\\
118	-7.93804184335563\\
119	-7.91938818153295\\
120	-7.90075301174232\\
121	-7.88213562029728\\
122	-7.86278180084344\\
123	-7.83889119971586\\
124	-7.81575539203664\\
125	-7.79483164896732\\
126	-7.77313166298524\\
127	-7.7493825624976\\
128	-7.72714030916947\\
129	-7.70700859795123\\
130	-7.68749109293609\\
131	-7.66688283293705\\
132	-7.64429981616536\\
133	-7.62044370421631\\
134	-7.59543308201167\\
135	-7.57009178508841\\
136	-7.54462101047996\\
137	-7.52065118662033\\
138	-7.49738621603396\\
139	-7.4751646935801\\
140	-7.45390592913374\\
141	-7.43328677750463\\
142	-7.41139852263208\\
143	-7.38732915166493\\
144	-7.36245211491769\\
145	-7.33791704650206\\
146	-7.31425244548264\\
147	-7.29066453868172\\
148	-7.26776063156302\\
149	-7.24536552141123\\
150	-7.22346877114555\\
151	-7.20245993800363\\
152	-7.18192834049299\\
153	-7.16158466161959\\
154	-7.14129116151959\\
155	-7.12086283926797\\
156	-7.10007937055315\\
157	-7.07938687194759\\
158	-7.05883442509416\\
159	-7.0383608227588\\
160	-7.017781481878\\
161	-6.996672396403\\
162	-6.97478993470047\\
163	-6.95156544971063\\
164	-6.92760875778292\\
165	-6.90382713552548\\
166	-6.87993590651062\\
167	-6.85632196028969\\
168	-6.83218632544849\\
169	-6.80862181892022\\
170	-6.78698262229335\\
171	-6.7657479059925\\
172	-6.74488604823898\\
173	-6.72425417161701\\
174	-6.70373117660787\\
175	-6.68325946404376\\
176	-6.66281588517393\\
177	-6.64239069689819\\
178	-6.62198162247174\\
179	-6.60158797902366\\
180	-6.58121031467\\
181	-6.56074766265513\\
182	-6.53987840531769\\
183	-6.51857987262713\\
184	-6.49648864804475\\
185	-6.47212218892214\\
186	-6.44554503129216\\
187	-6.41763718185122\\
188	-6.38908721593343\\
189	-6.35035397906989\\
190	-6.28441120991052\\
191	-6.2390708050856\\
192	-6.21117777235507\\
193	-6.18933283090796\\
194	-6.16906437840132\\
195	-6.14916548904182\\
196	-6.12935084810228\\
197	-6.10954998929046\\
198	-6.0897413340217\\
199	-6.06991663385497\\
200	-6.0500730461285\\
201	-6.03021064170981\\
202	-6.01033127270603\\
203	-5.99043773669388\\
204	-5.9705334978009\\
205	-5.95062349505008\\
206	-5.93071176683502\\
207	-5.91080190940104\\
208	-5.89089705188879\\
209	-5.87099992198296\\
210	-5.85111307806588\\
211	-5.83068110988398\\
212	-5.80643730905702\\
213	-5.78179522602642\\
214	-5.75925210444633\\
215	-5.73602952680291\\
216	-5.71084430256259\\
217	-5.68727417306637\\
218	-5.66588191426807\\
219	-5.64543742024226\\
220	-5.62530596693738\\
221	-5.60527180640577\\
222	-5.58521908767857\\
223	-5.565027470508\\
224	-5.54469634187969\\
225	-5.52000083932029\\
226	-5.48271180133526\\
227	-5.45205246590123\\
228	-5.42865052698603\\
229	-5.40785844216312\\
230	-5.38772641528692\\
231	-5.36772871868419\\
232	-5.34774858417953\\
233	-5.32776644915067\\
234	-5.30778343761253\\
235	-5.28780453669259\\
236	-5.26783491882297\\
237	-5.24787920952427\\
238	-5.22794145414075\\
239	-5.20802482560505\\
240	-5.18813337590417\\
241	-5.16826809226284\\
242	-5.14842969494286\\
243	-5.12861826055804\\
244	-5.1088343791691\\
245	-5.08907845731247\\
246	-5.0693507272551\\
247	-5.04965129471256\\
248	-5.02998014188046\\
249	-5.00977722773995\\
250	-4.98578620769415\\
251	-4.96142127421797\\
252	-4.93917398708732\\
253	-4.91626230770927\\
254	-4.89140299433841\\
255	-4.86817118082961\\
256	-4.84726342025982\\
257	-4.82684196620916\\
258	-4.80358629220504\\
259	-4.77589236551854\\
260	-4.74514161593454\\
261	-4.71484964266631\\
262	-4.68745337361787\\
263	-4.66345463859636\\
264	-4.64202121622121\\
265	-4.62170188421008\\
266	-4.60183201682733\\
267	-4.58217271588815\\
268	-4.56264412818713\\
269	-4.54321648626421\\
270	-4.52387179875572\\
271	-4.50459452611287\\
272	-4.48537378103464\\
273	-4.46619498037865\\
274	-4.44704171736423\\
275	-4.42789832227662\\
276	-4.40874860217686\\
277	-4.38957734239798\\
278	-4.37037305343075\\
279	-4.35112112603839\\
280	-4.33181888543379\\
281	-4.31237714835895\\
282	-4.29264412277125\\
283	-4.27294867428995\\
284	-4.2533367676121\\
285	-4.23365998648922\\
286	-4.21341105651267\\
287	-4.19191690536331\\
288	-4.16892335861091\\
289	-4.1443374276771\\
290	-4.11920507676997\\
291	-4.09299906628702\\
292	-4.05830100582752\\
293	-4.00307225829319\\
294	-3.96378680800862\\
295	-3.93829096467162\\
296	-3.91760486172669\\
297	-3.89818151666657\\
298	-3.87905672049193\\
299	-3.85999492023663\\
300	-3.8409330973669\\
301	-3.82184934196835\\
302	-3.80273441468279\\
303	-3.78358489769764\\
304	-3.76440075669588\\
305	-3.74518401344787\\
306	-3.72593735041835\\
307	-3.70666610340197\\
308	-3.68737515765147\\
309	-3.66806934191683\\
310	-3.64875492190306\\
311	-3.62943570131158\\
312	-3.61011528832231\\
313	-3.59079687617779\\
314	-3.57148343167955\\
315	-3.55217752692162\\
316	-3.53288151388277\\
317	-3.51304027302454\\
318	-3.48981473267287\\
319	-3.46669127820905\\
320	-3.44457989784269\\
321	-3.42195907977973\\
322	-3.39804031335319\\
323	-3.37436973032877\\
324	-3.35276636845386\\
325	-3.3325080539357\\
326	-3.31103383937493\\
327	-3.28705386820675\\
328	-3.2614285710813\\
329	-3.23603468245692\\
330	-3.21064306639983\\
331	-3.18454005276503\\
332	-3.15887553630023\\
333	-3.13459030447795\\
334	-3.11276328581006\\
335	-3.09207179425327\\
336	-3.07149642736658\\
337	-3.04986038931685\\
338	-3.02702780111362\\
339	-3.00331786566456\\
340	-2.97907959650048\\
341	-2.95496139724388\\
342	-2.93150081487984\\
343	-2.90800758123079\\
344	-2.88513922847758\\
345	-2.86301948776048\\
346	-2.84197429256652\\
347	-2.82147789817355\\
348	-2.80118708511387\\
349	-2.78082248096692\\
350	-2.76022968954108\\
351	-2.73960324344878\\
352	-2.71900024434157\\
353	-2.69818867749677\\
354	-2.67750156348291\\
355	-2.65696108386351\\
356	-2.63618694598685\\
357	-2.61407799582472\\
358	-2.59083972297439\\
359	-2.56740211930807\\
360	-2.54325814780265\\
361	-2.51851135497463\\
362	-2.49386786745274\\
363	-2.46991129939651\\
364	-2.44672585036136\\
365	-2.42530513942413\\
366	-2.40421613941947\\
367	-2.38346554656067\\
368	-2.36293050098598\\
369	-2.34250441869803\\
370	-2.32213242609578\\
371	-2.30179350761499\\
372	-2.2814797011402\\
373	-2.26118945573459\\
374	-2.24092318207923\\
375	-2.22067995370477\\
376	-2.2003585376373\\
377	-2.1796416502838\\
378	-2.1584991325788\\
379	-2.13656871651435\\
380	-2.11238853081123\\
381	-2.08600681039619\\
382	-2.05827530120352\\
383	-2.02998022529677\\
384	-1.99153558769127\\
385	-1.92594638442206\\
386	-1.88099486378611\\
387	-1.85356049410339\\
388	-1.83222966039702\\
389	-1.8125153504046\\
390	-1.79321004380613\\
391	-1.77402178205017\\
392	-1.75487404190447\\
393	-1.73574036303373\\
394	-1.71660869796909\\
395	-1.69747346908055\\
396	-1.67833286724657\\
397	-1.65918747041734\\
398	-1.64003937722589\\
399	-1.62089206998316\\
400	-1.60174948488438\\
401	-1.58261503418599\\
402	-1.56349221361768\\
403	-1.54438356316737\\
404	-1.52529161759654\\
405	-1.50621874878969\\
406	-1.48660766675874\\
407	-1.46319686262289\\
408	-1.43939649827429\\
409	-1.41770287784726\\
410	-1.39533857397016\\
411	-1.37102099691643\\
412	-1.34832482489216\\
413	-1.32781111732555\\
414	-1.30824990418294\\
415	-1.28900647413376\\
416	-1.26986499508163\\
417	-1.25070959799143\\
418	-1.23142014795975\\
419	-1.21199611863854\\
420	-1.18821594487818\\
421	-1.15186072721775\\
422	-1.12213668708601\\
423	-1.09967271015486\\
424	-1.0798198106159\\
425	-1.06062890088523\\
426	-1.0415739962049\\
427	-1.02253820884465\\
428	-1.00350209107354\\
429	-0.984467079322215\\
430	-0.965438597442414\\
431	-0.946422297466668\\
432	-0.927423299378972\\
433	-0.908446124561351\\
434	-0.88949431899573\\
435	-0.870572511290916\\
436	-0.851681700927656\\
437	-0.83282260824258\\
438	-0.813995220589774\\
439	-0.795200140203349\\
440	-0.776437756205866\\
441	-0.757708260285838\\
442	-0.739011699126792\\
443	-0.720347981859618\\
444	-0.701156328734243\\
445	-0.67818434585692\\
446	-0.654843517203659\\
447	-0.633624299865929\\
448	-0.612110451346155\\
449	-0.589230786830782\\
450	-0.566843222665668\\
451	-0.546753269196657\\
452	-0.527309072473543\\
453	-0.504560285919183\\
454	-0.476645153919506\\
455	-0.447255727300515\\
456	-0.418686076960711\\
457	-0.392742615096694\\
458	-0.369958742438925\\
459	-0.349632534766869\\
460	-0.330384495727785\\
461	-0.311573618174961\\
462	-0.292967337928019\\
463	-0.274487427112447\\
464	-0.256104467899149\\
465	-0.237801358144637\\
466	-0.219562272103801\\
467	-0.201377422184294\\
468	-0.183232298112287\\
469	-0.165111899845073\\
470	-0.147000862940075\\
471	-0.128883952818924\\
472	-0.110746912832511\\
473	-0.0925774178269592\\
474	-0.0742775477688014\\
475	-0.055768148536032\\
476	-0.0372392151279399\\
477	-0.0185853644440925\\
478	3.99504873058731e-05\\
479	0.0186238141688335\\
480	0.0373024916279121\\
481	0.0565748753722204\\
482	0.0771121330255653\\
483	0.0991780074727728\\
484	0.122821598601902\\
485	0.147016792437526\\
486	0.172270097993604\\
487	0.206006297672161\\
488	0.260245909398861\\
489	0.298536748750465\\
490	0.323045756733336\\
491	0.342748210814605\\
492	0.361190236304097\\
493	0.379335168621139\\
494	0.397417576289456\\
495	0.41549887800619\\
496	0.433599383986234\\
497	0.45172723896836\\
498	0.469884903145783\\
499	0.488071606740235\\
500	0.506284671783689\\
501	0.524520683293488\\
502	0.542774103077321\\
503	0.561039781176575\\
504	0.579312442338122\\
505	0.597586787760079\\
506	0.615859145363501\\
507	0.63412607815313\\
508	0.65238459121062\\
509	0.670631940815113\\
510	0.688865793574109\\
511	0.707084049324365\\
512	0.725843133676278\\
513	0.748398447518738\\
514	0.771337880370226\\
515	0.792169495464179\\
516	0.813307081955671\\
517	0.835820486747707\\
518	0.857851121504837\\
519	0.877770317421621\\
520	0.896917617606633\\
521	0.916839818708155\\
522	0.938564302746016\\
523	0.963099969524919\\
524	0.987756320023308\\
525	1.01177743030416\\
526	1.03588225764915\\
527	1.06080757498698\\
528	1.08449613205403\\
529	1.10545894729938\\
530	1.12516643960966\\
531	1.14498288142057\\
532	1.16667134702439\\
533	1.18955069139304\\
534	1.21244487490854\\
535	1.23466251958358\\
536	1.25729298122057\\
537	1.28007353561752\\
538	1.30201559013638\\
539	1.32337617611897\\
540	1.34418877250694\\
541	1.36412045946317\\
542	1.38362206926701\\
543	1.40299712456738\\
544	1.42238642493929\\
545	1.44183883436443\\
546	1.46149544056625\\
547	1.48155766964091\\
548	1.50156920095385\\
549	1.52146851462081\\
550	1.54131357633945\\
551	1.56144681637736\\
552	1.58294695427794\\
553	1.60560827379751\\
554	1.628498915381\\
555	1.65209266446975\\
556	1.67633002550123\\
557	1.70046615837323\\
558	1.72391191300501\\
559	1.74688646253001\\
560	1.76826682781801\\
561	1.78869877957513\\
562	1.80872200008599\\
563	1.82856797408823\\
564	1.84832243755903\\
565	1.86801819509124\\
566	1.88766789479453\\
567	1.90727819687051\\
568	1.92684939749449\\
569	1.94638258050941\\
570	1.9658794883095\\
571	1.98544386766039\\
572	2.00539170914321\\
573	2.0257529111754\\
574	2.04688520044381\\
575	2.07026200034571\\
576	2.09581048019932\\
577	2.12266380879309\\
578	2.15064919069404\\
579	2.1896943160376\\
580	2.25310746054886\\
581	2.29593180030345\\
582	2.32199801194555\\
583	2.34228104377659\\
584	2.36104619273081\\
585	2.37943347561381\\
586	2.39771762988907\\
587	2.41596837150198\\
588	2.43420791490281\\
589	2.45244503224799\\
590	2.47068275592521\\
591	2.48892094857025\\
592	2.5071575920097\\
593	2.52538942117936\\
594	2.54361175222529\\
595	2.56182020794381\\
596	2.58001185179911\\
597	2.59818398719911\\
598	2.61633390132783\\
599	2.63445924456326\\
600	2.65255793930585\\
601	2.67118850071432\\
602	2.69360796180882\\
603	2.71640836336667\\
604	2.7370964776659\\
605	2.75844880310564\\
606	2.78174726128685\\
607	2.80342052252544\\
608	2.82290934118188\\
609	2.84144398865647\\
610	2.85965935812102\\
611	2.87777143114658\\
612	2.89589604711709\\
613	2.91415324775382\\
614	2.93254336324246\\
615	2.95528603896157\\
616	2.99059348509641\\
617	3.01926447848362\\
618	3.04067311525471\\
619	3.0594782884375\\
620	3.07762504168139\\
621	3.09563896464923\\
622	3.11363705548638\\
623	3.13163844739697\\
624	3.14964110663757\\
625	3.16763891389554\\
626	3.18562551066866\\
627	3.20359512990724\\
628	3.22154265318896\\
629	3.23946408332219\\
630	3.2573542588741\\
631	3.27521192711441\\
632	3.29303638887708\\
633	3.31082752232624\\
634	3.32858468415402\\
635	3.34630748384951\\
636	3.36399575284567\\
637	3.381649491842\\
638	3.39926885212731\\
639	3.41741419899394\\
640	3.43933549509926\\
641	3.46162224199054\\
642	3.48178765693021\\
643	3.50261120298993\\
644	3.52537421441299\\
645	3.5468541097824\\
646	3.56630898879155\\
647	3.58482680010563\\
648	3.60625981071101\\
649	3.63275122116949\\
650	3.66085421927707\\
651	3.68824999177201\\
652	3.7131149695029\\
653	3.73485533849555\\
654	3.75416562215368\\
655	3.77242135251419\\
656	3.79026239815319\\
657	3.80792087838238\\
658	3.82547418579657\\
659	3.84295031993672\\
660	3.86036355782578\\
661	3.87772604107103\\
662	3.89504457076799\\
663	3.91232974005115\\
664	3.92959247707675\\
665	3.94684411580856\\
666	3.9640959024282\\
667	3.98135827852965\\
668	3.99864025234699\\
669	4.01594912905044\\
670	4.03337872111426\\
671	4.05108524670074\\
672	4.06874627739617\\
673	4.08632112358389\\
674	4.1038610703031\\
675	4.12149234031455\\
676	4.13970266933201\\
677	4.15945782887587\\
678	4.18121289307244\\
679	4.20350542243715\\
680	4.22610780726363\\
681	4.24993636790005\\
682	4.28230601599077\\
683	4.33521753320085\\
684	4.37237748613693\\
685	4.3958473783798\\
686	4.41455787008952\\
687	4.432051232516\\
688	4.44927940366867\\
689	4.46646859732579\\
690	4.48367303763712\\
691	4.50090690950528\\
692	4.51817302569047\\
693	4.53546973456676\\
694	4.55279317617145\\
695	4.5701383670829\\
696	4.58749994927952\\
697	4.60487133723036\\
698	4.62224660453832\\
699	4.63961968642158\\
700	4.65698626495131\\
701	4.67434277910552\\
702	4.69168601267336\\
703	4.70901326028964\\
704	4.72632212367495\\
705	4.74361064207885\\
706	4.76087711012484\\
707	4.77867852210822\\
708	4.79983839321223\\
709	4.82088278573269\\
710	4.84090748621261\\
711	4.86142882927186\\
712	4.88323178498166\\
713	4.90440798220963\\
714	4.92337717045467\\
715	4.94154302892002\\
716	4.96073378808616\\
717	4.98226561015713\\
718	5.00504496043249\\
719	5.02764373702644\\
720	5.05214469772373\\
721	5.07582386861378\\
722	5.09818471932942\\
723	5.12042155815026\\
724	5.1404358555295\\
725	5.15924984634567\\
726	5.1779143332075\\
727	5.19796491585957\\
728	5.21973059068182\\
729	5.24169512714485\\
730	5.26449772235439\\
731	5.28658800967841\\
732	5.30839449441505\\
733	5.32933352224242\\
734	5.34939923068436\\
735	5.36861261506856\\
736	5.38769527148487\\
737	5.40637985526322\\
738	5.42482979453833\\
739	5.44321246242649\\
740	5.46161183472553\\
741	5.48005991772727\\
742	5.49856524454702\\
743	5.51725384407922\\
744	5.53632219102079\\
745	5.55531924067354\\
746	5.57452556169675\\
747	5.59504688232558\\
748	5.61702545633869\\
749	5.63954911253015\\
750	5.66133879993292\\
751	5.68281134516906\\
752	5.70493720068903\\
753	5.72767762729036\\
754	5.74999642548688\\
755	5.77041405882331\\
756	5.78971960387224\\
757	5.80855517373203\\
758	5.82719440951946\\
759	5.84573163455778\\
760	5.86420557220799\\
761	5.88263496641061\\
762	5.90102259594876\\
763	5.91937142469872\\
764	5.93768296952034\\
765	5.95595687151304\\
766	5.97429635559735\\
767	5.99301250416232\\
768	6.01212882471013\\
769	6.03199903151412\\
770	6.05406996068155\\
771	6.07826838923455\\
772	6.10374888976024\\
773	6.12977596879861\\
774	6.16571391425289\\
775	6.22814791512393\\
776	6.27037380437528\\
777	6.29555276859971\\
778	6.31483819204293\\
779	6.33260442248513\\
780	6.35003024535939\\
781	6.36739018480198\\
782	6.38474681895995\\
783	6.4021145371791\\
784	6.41949514830432\\
785	6.43688603995659\\
786	6.45428264400144\\
787	6.47167953866017\\
788	6.48907082844953\\
789	6.50644955158272\\
790	6.52381051990092\\
791	6.54114976683323\\
792	6.5584630988029\\
793	6.57574842229936\\
794	6.593003317406\\
795	6.61022571470271\\
796	6.62741400689546\\
797	6.64456686943596\\
798	6.66168335296378\\
799	6.67876272530353\\
800	6.69580455093936\\
801	6.7128085540014\\
802	6.72977468821729\\
803	6.74670301920511\\
804	6.76359378688186\\
805	6.78099180300808\\
806	6.80203958612472\\
807	6.82343467790085\\
808	6.84248812011077\\
809	6.86089578641618\\
810	6.8801706573385\\
811	6.90059712107571\\
812	6.91995598744795\\
813	6.93845443831565\\
814	6.95787654778275\\
815	6.97770242072488\\
816	6.99844720381478\\
817	7.01912017799113\\
818	7.04087874457791\\
819	7.06283648488733\\
820	7.08467068501444\\
821	7.10642935910062\\
822	7.12756449474676\\
823	7.14701338155815\\
824	7.16579525648402\\
825	7.18536897952939\\
826	7.20596319606082\\
827	7.22684832046575\\
828	7.24733868893624\\
829	7.26790988995094\\
830	7.28827560407731\\
831	7.30933744964756\\
832	7.33048735748794\\
833	7.35038758160729\\
834	7.36985630905779\\
835	7.39041087497144\\
836	7.41138408885234\\
837	7.43160202347434\\
838	7.45233228446438\\
839	7.47340068507235\\
840	7.49507484349452\\
841	7.51646111701528\\
842	7.53792385286589\\
843	7.56058247137753\\
844	7.58392035251295\\
845	7.60716451915144\\
846	7.63034020698413\\
847	7.65196934585208\\
848	7.67283854342286\\
849	7.69363102140589\\
850	7.71455348308169\\
851	7.73492614799891\\
852	7.7552087794553\\
853	7.77522100217188\\
854	7.79517799763421\\
855	7.81535145694819\\
856	7.83549596113158\\
857	7.85545984340527\\
858	7.87525086472226\\
859	7.89494275448351\\
860	7.9145800061337\\
861	7.93418762372562\\
862	7.95377594972828\\
863	7.97334884766909\\
864	7.99290798543286\\
865	8.01266909438415\\
866	8.03293555613715\\
867	8.05307109926504\\
868	8.07331416181427\\
869	8.09337900034701\\
870	8.11363630640598\\
871	8.13372343204821\\
872	8.15393836214268\\
873	8.1739041154276\\
874	8.19378540624778\\
875	8.21400528325798\\
876	8.23406178343615\\
877	8.25410688826734\\
878	8.27405899347291\\
879	8.29407654885784\\
880	8.3139786477508\\
881	8.33397764178103\\
882	8.35394112257777\\
883	8.37378775464516\\
884	8.39374933612775\\
885	8.41368366004026\\
886	8.43341243345678\\
887	8.45295591935444\\
888	8.47238093459569\\
889	8.49194996007563\\
890	8.5118246576031\\
891	8.53165749544928\\
892	8.5513925221114\\
893	8.57139904130644\\
894	8.5911986963702\\
895	8.6108974568572\\
896	8.63113242355135\\
897	8.65222185013033\\
898	8.67476066675486\\
899	8.6979357668307\\
900	8.72098244338167\\
901	8.74511585505229\\
902	8.77064844089051\\
903	8.79685547108819\\
904	8.82288322482168\\
905	8.84766178457869\\
906	8.86874549682294\\
907	8.88861899327732\\
908	8.90769896600773\\
909	8.92634882037875\\
910	8.94478183477025\\
911	8.96309927386062\\
912	8.98134075996073\\
913	8.99952662984174\\
914	9.01766360049275\\
915	9.03575535479334\\
916	9.05380481983433\\
917	9.07181287432152\\
918	9.08978020464821\\
919	9.10770744765077\\
920	9.12559482645932\\
921	9.14344290175011\\
922	9.16125239505293\\
923	9.17902406694198\\
924	9.19675869552374\\
925	9.21445708452596\\
926	9.23212005370083\\
927	9.24974845217908\\
928	9.26734314059199\\
929	9.28490498911667\\
930	9.30243485572973\\
931	9.31993358710854\\
932	9.33740201210301\\
933	9.35484095195127\\
934	9.37225120418543\\
935	9.38963354021013\\
936	9.40698869428876\\
937	9.42431737020215\\
938	9.44162023796466\\
939	9.45889794249577\\
940	9.47615110113085\\
941	9.49338031068359\\
942	9.51058614442613\\
943	9.527769157629\\
944	9.54492988440141\\
945	9.56206884228315\\
946	9.57918652929406\\
947	9.59628342792327\\
948	9.61336000251586\\
949	9.63041670281775\\
950	9.64745396170808\\
951	9.66447219837249\\
952	9.68147181634825\\
953	9.69845320636698\\
954	9.71541674467103\\
955	9.7323627955565\\
956	9.7492917099232\\
957	9.76620382754552\\
958	9.78309947582137\\
959	9.79997897178986\\
960	9.81684262104405\\
961	9.83369071952356\\
962	9.85052355258458\\
963	9.86734139779253\\
964	9.88414453357861\\
965	9.90093325336777\\
966	9.91770786063709\\
967	9.93446864155659\\
968	9.95121585214521\\
969	9.96794987314533\\
970	9.98467115533714\\
971	10.0013800040449\\
972	10.0180766316622\\
973	10.0348912876606\\
974	10.052210255783\\
975	10.0700596624785\\
976	10.0885507999377\\
977	10.107935875225\\
978	10.127635849283\\
979	10.1482627653686\\
980	10.168859851374\\
981	10.1883917206605\\
982	10.2087844142626\\
983	10.229851835549\\
984	10.2504737833622\\
985	10.2710764433985\\
986	10.2919060560727\\
987	10.3115122253853\\
988	10.3304941316009\\
989	10.3494319554016\\
990	10.3682702813266\\
991	10.3866084135298\\
992	10.4047787086512\\
993	10.4232418708642\\
994	10.4415722686205\\
995	10.4600423077345\\
996	10.4783656193455\\
997	10.4968942794011\\
998	10.5152820314082\\
999	10.5336946115947\\
1000	10.552121706308\\
1001	10.5703842111055\\
1002	10.5886284231242\\
1003	10.6071835926415\\
1004	10.6255314449995\\
1005	10.6436525318366\\
1006	10.6618152278264\\
1007	10.6802260147231\\
1008	10.6985386573462\\
1009	10.7169828927149\\
1010	10.7352673455131\\
1011	10.7533666972832\\
1012	10.7713512668671\\
1013	10.7892717733953\\
1014	10.8071571570016\\
1015	10.8252131967494\\
1016	10.8435467957562\\
1017	10.8618806824795\\
1018	10.8800494231416\\
1019	10.8980571831462\\
1020	10.9159638634981\\
1021	10.9339977574088\\
1022	10.9522871543204\\
1023	10.9705715993038\\
1024	10.9887625770273\\
1025	11.0070398538343\\
1026	11.025322470732\\
1027	11.04343303222\\
1028	11.061372170797\\
1029	11.0792061591333\\
1030	11.0969788790263\\
1031	11.114718131354\\
1032	11.1324355985824\\
1033	11.1501379714542\\
1034	11.1678272454908\\
1035	11.1855041947054\\
1036	11.2033787868362\\
1037	11.2220220455095\\
1038	11.2414246928862\\
1039	11.2610196619236\\
1040	11.2805489674514\\
1041	11.3008709191675\\
1042	11.3207627344088\\
1043	11.3404826663699\\
1044	11.3598414759107\\
1045	11.3792981196523\\
1046	11.3985875933835\\
1047	11.4184457258231\\
1048	11.4392829614054\\
1049	11.4615265861921\\
1050	11.4834858179637\\
1051	11.5043704456364\\
1052	11.5254195347835\\
1053	11.5464117647569\\
1054	11.5669298960353\\
1055	11.5883076125187\\
1056	11.6108432301787\\
1057	11.6322326874982\\
1058	11.6529384558514\\
1059	11.6746048766298\\
1060	11.6975557584296\\
1061	11.7198839742023\\
1062	11.7423747914423\\
1063	11.7653264173593\\
1064	11.7886224799924\\
1065	11.8122081053768\\
1066	11.8360338591389\\
1067	11.8600770843038\\
1068	11.8837710592927\\
1069	11.9066358279597\\
1070	11.9294219777681\\
1071	11.9518752374399\\
1072	11.9742251736336\\
1073	11.9959477567613\\
1074	12.018354982575\\
1075	12.041272245928\\
1076	12.0635066215265\\
1077	12.0850221127508\\
1078	12.1055132132039\\
1079	12.1242688500842\\
1080	12.1411423672439\\
1081	12.1563074557904\\
1082	12.1700094940937\\
1083	12.1829954484049\\
1084	12.1955470818494\\
1085	12.2068764066478\\
1086	12.2176115596627\\
1087	12.2271588407347\\
1088	12.2357161816099\\
1089	12.2438540995272\\
1090	12.25183410338\\
1091	12.2593513160131\\
1092	12.2661265505101\\
1093	12.2723202923505\\
1094	12.2784084867785\\
1095	12.2846088616581\\
1096	12.2904284394992\\
1097	12.2960403572281\\
1098	12.3016235801844\\
1099	12.3072453065612\\
1100	12.3133455487256\\
1101	12.3188785759583\\
1102	12.3247346046186\\
1103	12.3329816488933\\
1104	12.341620976188\\
1105	12.3507044251652\\
1106	12.3576223166309\\
1107	12.3643305216855\\
1108	12.3719963058409\\
1109	12.3836337234177\\
1110	12.3948428439926\\
1111	12.4042017724548\\
1112	12.415499587595\\
1113	12.4246520712352\\
1114	12.434149943489\\
1115	12.4461146452613\\
1116	12.4626111889601\\
1117	12.4785889732302\\
1118	12.4920246772149\\
1119	12.5046290483332\\
1120	12.5163158275924\\
1121	12.5296946667999\\
1122	12.5442179747637\\
1123	12.556880817601\\
1124	12.5680927524427\\
1125	12.5801022873023\\
1126	12.592566394318\\
1127	12.6038703240709\\
1128	12.6143874684676\\
1129	12.624377006095\\
1130	12.6340976977959\\
1131	12.6442378788297\\
1132	12.6576831347524\\
1133	12.6764296548545\\
1134	12.6939231615786\\
1135	12.7095166473866\\
1136	12.7258150894758\\
1137	12.7436099297801\\
1138	12.7611823012273\\
1139	12.7785589861733\\
1140	12.7940100242895\\
1141	12.807807576222\\
1142	12.8211611947836\\
1143	12.8357178020297\\
1144	12.8511855649524\\
1145	12.8662257603446\\
1146	12.8796848044764\\
1147	12.892513420969\\
1148	12.9048474727792\\
1149	12.9188080172672\\
1150	12.9333597586703\\
1151	12.9491903633702\\
1152	12.9650783856756\\
1153	12.9796061680043\\
1154	12.9943926618908\\
1155	13.0451684608111\\
1156	13.1751094142386\\
1157	13.2904801247858\\
1158	13.3329499936663\\
1159	13.3438753378625\\
1160	13.3459370299349\\
1161	13.3460216852453\\
1162	13.3457674974853\\
1163	13.345507681686\\
1164	13.3452878517041\\
1165	13.3450936681515\\
1166	13.3448993140852\\
1167	13.3446787061212\\
1168	13.3444083429295\\
1169	13.3440678466558\\
1170	13.3436396448461\\
1171	13.343105465089\\
1172	13.3424565869822\\
1173	13.3416837614006\\
1174	13.3407919999302\\
1175	13.3397793426288\\
1176	13.3386447861454\\
1177	13.3373884700089\\
1178	13.3360111115487\\
1179	13.3345142185908\\
1180	13.3328996179389\\
1181	13.3311696785267\\
1182	13.3293269129014\\
1183	13.327374200278\\
1184	13.3253144459886\\
1185	13.323150797908\\
1186	13.3208863527823\\
1187	13.3185243621738\\
1188	13.3160679773187\\
1189	13.3135204424791\\
1190	13.3108848719064\\
1191	13.3081644296199\\
1192	13.3053621334383\\
1193	13.302481020924\\
1194	13.2995239763359\\
1195	13.2964938829004\\
1196	13.2933934698808\\
1197	13.2902254517524\\
1198	13.286992391699\\
1199	13.2836968283713\\
1200	13.2803411550565\\
1201	13.2770042300257\\
1202	13.2742640665523\\
1203	13.2725762262842\\
1204	13.2717466658871\\
1205	13.2714506847339\\
1206	13.2714609102173\\
1207	13.2716619220714\\
1208	13.2720098224544\\
1209	13.2724793182038\\
1210	13.2730466735725\\
1211	13.2737295456838\\
1212	13.2745328184354\\
1213	13.275460092876\\
1214	13.2765153603499\\
1215	13.277702066328\\
1216	13.2790242904043\\
1217	13.2804852546167\\
1218	13.2820881297621\\
1219	13.2838349104579\\
1220	13.2857282453374\\
1221	13.2877694488496\\
1222	13.2899594429655\\
1223	13.2922989430052\\
1224	13.2947885582408\\
1225	13.2974287179821\\
1226	13.3002197779143\\
1227	13.3031620858793\\
1228	13.3062621080103\\
1229	13.3095671690716\\
1230	13.3131604834632\\
1231	13.3170776886485\\
1232	13.3213352433081\\
1233	13.3259476340258\\
1234	13.3309215666238\\
1235	13.3362784551689\\
1236	13.3420028861195\\
1237	13.3481165234637\\
1238	13.3546335809456\\
1239	13.3615877243739\\
1240	13.3689938218365\\
1241	13.376870863033\\
1242	13.3852393614495\\
1243	13.3940766532243\\
1244	13.4033991607009\\
1245	13.4132530265461\\
1246	13.4236277317856\\
1247	13.434567425302\\
1248	13.4463586183033\\
1249	13.4591536836737\\
1250	13.4730386459197\\
1251	13.4880749028423\\
1252	13.5043106478672\\
1253	13.5217928620133\\
1254	13.5406010366723\\
1255	13.5607317128182\\
1256	13.5823008120604\\
1257	13.6054342910697\\
1258	13.6301725453602\\
1259	13.6566775636315\\
1260	13.6849590234576\\
1261	13.7124022137448\\
1262	13.7343463413707\\
1263	13.7522600130887\\
1264	13.7680856700153\\
1265	13.7830333927807\\
1266	13.7977100274334\\
1267	13.8123867568892\\
1268	13.8271692125712\\
1269	13.8420825747671\\
1270	13.8571243702924\\
1271	13.8722792225307\\
1272	13.8875331180933\\
1273	13.9028674106883\\
1274	13.9182782950123\\
1275	13.9337490367275\\
1276	13.94926932958\\
1277	13.9648302911467\\
1278	13.9804243209961\\
1279	13.996044938879\\
1280	14.0116866328398\\
1281	14.0273447180818\\
1282	14.0430152165277\\
1283	14.0586947498623\\
1284	14.0743804510067\\
1285	14.090069412104\\
1286	14.1057609005332\\
1287	14.1214519691546\\
1288	14.1371409947968\\
1289	14.1528264657026\\
1290	14.1685070011787\\
1291	14.1841813456829\\
1292	14.1998483932495\\
1293	14.2155071751387\\
1294	14.2311568696114\\
1295	14.2467967795851\\
1296	14.2624263326839\\
1297	14.2780450558881\\
1298	14.2936525727316\\
1299	14.3092485798491\\
1300	14.324832844828\\
1301	14.3404051864459\\
1302	14.3559654740805\\
1303	14.3715136117467\\
1304	14.387049539141\\
1305	14.4025732186559\\
1306	14.4180846375862\\
1307	14.4335837976178\\
1308	14.449070717698\\
1309	14.4645454254352\\
1310	14.4800079602998\\
1311	14.4954583665048\\
1312	14.5108966963113\\
1313	14.52632300407\\
1314	14.5417373494869\\
1315	14.5571397925905\\
1316	14.5725303968686\\
1317	14.5879092249838\\
1318	14.6032763417287\\
1319	14.6186318103539\\
1320	14.6339756953138\\
1321	14.6493080591007\\
1322	14.6646289647685\\
1323	14.6799384731899\\
1324	14.6952366453567\\
1325	14.7105235399932\\
1326	14.7257992156392\\
1327	14.7410637285671\\
1328	14.7563171346581\\
1329	14.7715594875804\\
1330	14.7867908404725\\
1331	14.8020112443478\\
1332	14.8172207495997\\
1333	14.8324194046043\\
1334	14.8476072570626\\
1335	14.8627843527766\\
1336	14.877950736844\\
1337	14.893106452587\\
1338	14.9082515426135\\
1339	14.9233860478795\\
1340	14.9385100086313\\
1341	14.9536234635851\\
1342	14.9687264507615\\
1343	14.9838190067693\\
1344	14.9989011675425\\
1345	15.0139729677164\\
1346	15.0290344412767\\
1347	15.044085621017\\
1348	15.0591265391097\\
1349	15.0741572266344\\
1350	15.0891777140796\\
1351	15.1041880309331\\
1352	15.1191882061224\\
1353	15.1341782676594\\
1354	15.1491582430257\\
1355	15.1641281588664\\
1356	15.1790880413257\\
1357	15.1940379157836\\
1358	15.2089778071479\\
1359	15.2239077396284\\
1360	15.2388277369908\\
1361	15.2537378223632\\
1362	15.2686380184561\\
1363	15.2835283473981\\
1364	15.2984088309256\\
1365	15.3132794902434\\
1366	15.3281403461887\\
1367	15.3429914191133\\
1368	15.357832729024\\
1369	15.3726642954845\\
1370	15.3874861377355\\
1371	15.4022982746122\\
1372	15.4171007246479\\
1373	15.4318935060051\\
1374	15.4466766365636\\
1375	15.4614501338641\\
1376	15.4762140151828\\
1377	15.4909682974856\\
1378	15.5057129974909\\
1379	15.5204481316327\\
1380	15.535173716114\\
1381	15.5498897668767\\
1382	15.5645962996467\\
1383	15.5792933299104\\
1384	15.5939808729525\\
1385	15.6086589438371\\
1386	15.6233275574404\\
1387	15.6379867284352\\
1388	15.6526364713189\\
1389	15.6672768004014\\
1390	15.681907729829\\
1391	15.6965292735746\\
1392	15.7111414454586\\
1393	15.7257442591409\\
1394	15.740337728139\\
1395	15.7549218658219\\
1396	15.7694966854256\\
1397	15.7840622000479\\
1398	15.7986184226631\\
1399	15.8131653661166\\
1400	15.8277030431384\\
1401	15.8422314663383\\
1402	15.8567506482191\\
1403	15.8712606011705\\
1404	15.8857613374826\\
1405	15.9002528693395\\
1406	15.9147352088326\\
1407	15.9292083679534\\
1408	15.9436723586075\\
1409	15.9581271926057\\
1410	15.972572881679\\
1411	15.9870094374689\\
1412	16.0014368715427\\
1413	16.0158551953823\\
1414	16.0302644204013\\
1415	16.0446645579313\\
1416	16.0590556192408\\
1417	16.0734376155201\\
1418	16.0878105579007\\
1419	16.1021744574391\\
1420	16.1165293251377\\
1421	16.1308751719263\\
1422	16.1452120086848\\
1423	16.1595398462231\\
1424	16.173858695305\\
1425	16.1881685666265\\
1426	16.202469470841\\
1427	16.2167614185361\\
1428	16.2310444202603\\
1429	16.2453184864976\\
1430	16.2595836276967\\
1431	16.2738398542427\\
1432	16.2880871764885\\
1433	16.3023256047251\\
1434	16.3165551492136\\
1435	16.3307758201545\\
1436	16.3449876277213\\
1437	16.3591905820272\\
1438	16.3733846931615\\
1439	16.3875699711539\\
1440	16.4017464260122\\
1441	16.4159140676856\\
1442	16.4300729061036\\
1443	16.4442229511375\\
1444	16.4583642126413\\
1445	16.4724967004108\\
1446	16.4866204242267\\
1447	16.500735393812\\
1448	16.5148416188763\\
1449	16.5289391090719\\
1450	16.5430278740394\\
1451	16.5571079233622\\
1452	16.5711792666138\\
1453	16.5852419133107\\
1454	16.5992958729609\\
1455	16.6133411550157\\
1456	16.6273777689193\\
1457	16.6414057240592\\
1458	16.6554250298174\\
1459	16.6694356955189\\
1460	16.6834377304848\\
1461	16.697431143979\\
1462	16.7114159452629\\
1463	16.7253921435406\\
1464	16.7393597480151\\
1465	16.7533187678316\\
1466	16.7672692121355\\
1467	16.7812110900146\\
1468	16.7951444105575\\
1469	16.8090691827954\\
1470	16.8229854157615\\
1471	16.8368931184309\\
1472	16.8507922997821\\
1473	16.8646829687353\\
1474	16.878565134215\\
1475	16.8924388050871\\
1476	16.9063039902229\\
1477	16.9201606984349\\
1478	16.9340089385418\\
1479	16.9478487193033\\
1480	16.961680049486\\
1481	16.9755029377977\\
1482	16.9893173929536\\
1483	17.0031234236098\\
1484	17.0169210384308\\
1485	17.0307102460218\\
1486	17.044491054997\\
1487	17.0582634739111\\
1488	17.0720275113287\\
1489	17.0857831757544\\
1490	17.0995304757036\\
1491	17.1132694196314\\
1492	17.1270000160045\\
1493	17.1407222732289\\
1494	17.1544361997231\\
1495	17.1681418038443\\
1496	17.1818390939632\\
1497	17.1955280783888\\
1498	17.2092087654441\\
1499	17.2228811633906\\
1500	17.2365463772207\\
1501	17.2502027493051\\
1502	17.2638508559599\\
1503	17.2774907053831\\
1504	17.2911223057459\\
1505	17.3047456652009\\
1506	17.3183607918728\\
1507	17.3319676938675\\
1508	17.3455663792626\\
1509	17.3591568561173\\
1510	17.3727391324623\\
1511	17.3863132163102\\
1512	17.3998791156458\\
1513	17.4134368384357\\
1514	17.4269863926189\\
1515	17.4405277861167\\
1516	17.454061026823\\
1517	17.4675861226141\\
1518	17.4811030813395\\
1519	17.4946119108309\\
1520	17.5081126188934\\
1521	17.5216052133149\\
1522	17.5350897018566\\
1523	17.5485660922626\\
1524	17.5620343922506\\
1525	17.5754946095216\\
1526	17.5889467517499\\
1527	17.6023908265936\\
1528	17.6158268416842\\
1529	17.6292548046369\\
1530	17.6426747230409\\
1531	17.6560866044691\\
1532	17.6694904564684\\
1533	17.6828862865695\\
1534	17.6962741022776\\
1535	17.7096539110817\\
1536	17.7230257204452\\
1537	17.7363895378158\\
1538	17.7497453706156\\
1539	17.763093226251\\
1540	17.7764331121033\\
1541	17.789765035538\\
1542	17.8030890038956\\
1543	17.8164050245012\\
1544	17.8297131046548\\
1545	17.8430132516413\\
1546	17.8563054727205\\
1547	17.8695897751374\\
1548	17.882866166112\\
1549	17.8961346528496\\
1550	17.9093952425308\\
1551	17.9226479423214\\
1552	17.9358927593627\\
1553	17.9491297007816\\
1554	17.9623587736804\\
1555	17.9755799851472\\
1556	17.9887933422457\\
1557	18.0019988520255\\
1558	18.0151965215118\\
1559	18.0283863577163\\
1560	18.041568367626\\
1561	18.0547425582145\\
1562	18.0679089364315\\
1563	18.0810675092126\\
1564	18.0942182834701\\
1565	18.1073612661024\\
1566	18.1204964639845\\
1567	18.133623883978\\
1568	18.1467435329208\\
1569	18.1598554176379\\
1570	18.1729595449305\\
1571	18.1860559215871\\
1572	18.1991445543728\\
1573	18.2122254500399\\
1574	18.2252986153803\\
1575	18.2383640592436\\
1576	18.2514217950246\\
1577	18.2644718378275\\
1578	18.2775142014632\\
1579	18.2905489009644\\
1580	18.3035759550677\\
1581	18.3165953818988\\
1582	18.329607194236\\
1583	18.3426113980719\\
1584	18.3556079937281\\
1585	18.3685969779523\\
1586	18.3815783458923\\
1587	18.3945520925793\\
1588	18.4075182138364\\
1589	18.4204767067675\\
1590	18.433427569923\\
1591	18.4463708033023\\
1592	18.459306408236\\
1593	18.4722343872435\\
1594	18.4851547438588\\
1595	18.4980674824829\\
1596	18.5109726082314\\
1597	18.5238701268181\\
1598	18.5367600444259\\
1599	18.5496423676074\\
1600	18.5625171031807\\
1601	18.5753842581641\\
1602	18.5882438397084\\
1603	18.6010958550634\\
1604	18.6139403115348\\
1605	18.6267772164709\\
1606	18.6396065772332\\
1607	18.6524284011828\\
1608	18.6652426954549\\
1609	18.6780494673947\\
1610	18.6908487261315\\
1611	18.7036404912652\\
1612	18.7164247725812\\
1613	18.7292015779532\\
1614	18.7419709152816\\
1615	18.7547327922373\\
1616	18.7674872161124\\
1617	18.7802342267883\\
1618	18.79297388836\\
1619	18.8057062307207\\
1620	18.8184312967781\\
1621	18.8311491355496\\
1622	18.8438597944413\\
1623	18.8565633134003\\
1624	18.8692597214672\\
1625	18.8819490353962\\
1626	18.8946312595783\\
1627	18.9073063870953\\
1628	18.9199744007379\\
1629	18.9326352705797\\
1630	18.9452889497001\\
1631	18.9579353710334\\
1632	18.9705744465876\\
1633	18.9832060691644\\
1634	18.9958301158256\\
1635	19.0084464523029\\
1636	19.0210549375189\\
1637	19.0336554277686\\
1638	19.0462477802149\\
1639	19.0588318556502\\
1640	19.0714079592328\\
1641	19.0839741068656\\
1642	19.0965315734321\\
1643	19.1090802291451\\
1644	19.1216198970195\\
1645	19.1341503126925\\
1646	19.1466710724529\\
1647	19.1591816100226\\
1648	19.1716811597146\\
1649	19.1841687481138\\
1650	19.1966432187652\\
1651	19.2091075631912\\
1652	19.2215552205464\\
1653	19.2339861609938\\
1654	19.2464008422524\\
1655	19.2587995603058\\
1656	19.2711829901744\\
1657	19.2835520507948\\
1658	19.2959077348735\\
1659	19.308251005767\\
1660	19.3205827419564\\
1661	19.3329037118311\\
1662	19.3452145672182\\
1663	19.3575158480574\\
1664	19.3698079931315\\
1665	19.3820913536539\\
1666	19.394366207344\\
1667	19.4066327719573\\
1668	19.418891217292\\
1669	19.4311416757223\\
1670	19.443384250876\\
1671	19.4556190249239\\
1672	19.467846064267\\
1673	19.4800654242012\\
1674	19.4922771523452\\
1675	19.504481291414\\
1676	19.5166778810779\\
1677	19.5288669594654\\
1678	19.5410485639982\\
1679	19.5532227320904\\
1680	19.5653895013581\\
1681	19.5775489098481\\
1682	19.5897009958996\\
1683	19.6018457981307\\
1684	19.6139833551372\\
1685	19.6261137053848\\
1686	19.638236886861\\
1687	19.6503529369633\\
1688	19.6624618921708\\
1689	19.6745637879756\\
1690	19.6866586586073\\
1691	19.698746537028\\
1692	19.7108274547188\\
1693	19.7229014417406\\
1694	19.7349685265793\\
1695	19.747028736264\\
1696	19.7590820962608\\
1697	19.7711286306345\\
1698	19.7831683619773\\
1699	19.7952013116012\\
1700	19.807227499487\\
1701	19.8192469444943\\
1702	19.83125966432\\
1703	19.8432656757142\\
1704	19.8552649944401\\
1705	19.8672576356607\\
1706	19.8792436617525\\
1707	19.8912236992625\\
1708	19.90319788386\\
1709	19.9151662429842\\
1710	19.9271288023592\\
1711	19.9390855853515\\
1712	19.9510366127983\\
1713	19.9629819035453\\
1714	19.9749214749117\\
1715	19.9868553433249\\
1716	19.9987835245826\\
1717	20.0107060341911\\
1718	20.0226228873741\\
1719	20.0345340992314\\
1720	20.046439950934\\
1721	20.0583422686267\\
1722	20.0702411934846\\
1723	20.0821367622576\\
1724	20.094029010396\\
1725	20.1059179722235\\
1726	20.1178036809803\\
1727	20.1296861689629\\
1728	20.1415654675426\\
1729	20.1534416072558\\
1730	20.165314617798\\
1731	20.1771845280799\\
1732	20.1890513662143\\
1733	20.2009151595533\\
1734	20.2127759346796\\
1735	20.2246337174345\\
1736	20.2364885329176\\
1737	20.2483404055088\\
1738	20.2601893588768\\
1739	20.2720354159967\\
1740	20.2838785991664\\
1741	20.2957189300194\\
1742	20.3075564295479\\
1743	20.3193911181109\\
1744	20.3312230154629\\
1745	20.3430521407572\\
1746	20.3548785125795\\
1747	20.3667021489461\\
1748	20.3785230673414\\
1749	20.3903412847119\\
1750	20.4021568175065\\
1751	20.4139696816667\\
1752	20.4257798926691\\
1753	20.4375874655116\\
1754	20.4493924147585\\
1755	20.4611947545229\\
1756	20.4729944985135\\
1757	20.4847916600134\\
1758	20.4965862519291\\
1759	20.5083782867656\\
1760	20.5201677766773\\
1761	20.5319547334397\\
1762	20.5437391685017\\
1763	20.5555210929547\\
1764	20.5673005175861\\
1765	20.5790774528459\\
1766	20.5908519089007\\
1767	20.6026238955986\\
1768	20.6143934225244\\
1769	20.6261604989613\\
1770	20.6379251339478\\
1771	20.6496873362374\\
1772	20.6614471143559\\
1773	20.6732044765595\\
1774	20.6849594308927\\
1775	20.6967119851449\\
1776	20.708462146909\\
1777	20.7202099235363\\
1778	20.7319553221955\\
1779	20.7436983498263\\
1780	20.7554390131995\\
1781	20.7671773188685\\
1782	20.77891327323\\
1783	20.7906468824748\\
1784	20.8023781526482\\
1785	20.8141070896005\\
1786	20.8258336990473\\
1787	20.8375579865185\\
1788	20.8492799574199\\
1789	20.8609996169811\\
1790	20.8727169703166\\
1791	20.8844320223733\\
1792	20.8961447779923\\
1793	20.907855241855\\
1794	20.9195634185453\\
1795	20.9312693124949\\
1796	20.9429729280462\\
1797	20.9546742693961\\
1798	20.9663733406594\\
1799	20.9780701458126\\
1800	20.9897646887564\\
1801	21.0014569732596\\
1802	21.0131470030217\\
1803	21.0248347816159\\
1804	21.0365203125521\\
1805	21.0482035992195\\
1806	21.0598846449496\\
1807	21.0715634529581\\
1808	21.0832400264082\\
1809	21.0949143683522\\
1810	21.1065864817948\\
1811	21.1182563696339\\
1812	21.1299240347246\\
1813	21.1415894798195\\
1814	21.1532527076324\\
1815	21.1649137207785\\
1816	21.1765725218383\\
1817	21.1882291132969\\
1818	21.1998834976087\\
1819	21.2115356771362\\
1820	21.2231856542144\\
1821	21.2348334310897\\
1822	21.2464790099838\\
1823	21.2581223930332\\
1824	21.2697635823525\\
1825	21.2814025799735\\
1826	21.2930393879094\\
1827	21.3046740080929\\
1828	21.3163064424404\\
1829	21.3279366927905\\
1830	21.3395647609678\\
1831	21.3511906487211\\
1832	21.3628143577875\\
1833	21.3744358898303\\
1834	21.3860552465033\\
1835	21.3976724293882\\
1836	21.4092874400592\\
1837	21.4209002800198\\
1838	21.4325109507681\\
1839	21.4441194537331\\
1840	21.4557257903398\\
1841	21.4673299619456\\
1842	21.4789319699055\\
1843	21.4905318155081\\
1844	21.5021295000411\\
1845	21.5137250247269\\
1846	21.5253183907885\\
1847	21.5369095993845\\
1848	21.5484986516753\\
1849	21.5600855487581\\
1850	21.5716702917326\\
1851	21.5832528816366\\
1852	21.5948333195113\\
1853	21.6064116063367\\
1854	21.6179877430973\\
1855	21.6295617307171\\
1856	21.6411335701252\\
1857	21.6527032621912\\
1858	21.6642708077907\\
1859	21.67583620774\\
1860	21.6873994628623\\
1861	21.6989605739221\\
1862	21.7105195416915\\
1863	21.7220763668842\\
1864	21.7336310502222\\
1865	21.7451835923697\\
1866	21.7567339939995\\
1867	21.7682822557272\\
1868	21.7798283781774\\
1869	21.7913723619179\\
1870	21.8029142075261\\
1871	21.8144539155227\\
1872	21.8259914864385\\
1873	21.8375269207481\\
1874	21.8490602189363\\
1875	21.8605913814321\\
1876	21.8721204086753\\
1877	21.8836473010499\\
1878	21.895172058951\\
1879	21.9066946827184\\
1880	21.9182151727031\\
1881	21.9297335292013\\
1882	21.9412497525206\\
1883	21.9527638429183\\
1884	21.9642758006823\\
1885	21.9757856260733\\
1886	21.9872933193887\\
1887	21.9987988808985\\
1888	22.0103023108988\\
1889	22.0218036096142\\
1890	22.0333027772329\\
1891	22.0447998138272\\
1892	22.0562947194286\\
1893	22.0677874939852\\
1894	22.0792781374573\\
1895	22.0907666497742\\
1896	22.1022530309163\\
1897	22.1137372808541\\
1898	22.1252193996131\\
1899	22.1366993872005\\
1900	22.1481772436637\\
1901	22.159652969015\\
1902	22.1711265632918\\
1903	22.1825980264829\\
1904	22.194067358592\\
1905	22.2055345595677\\
1906	22.2169996293684\\
1907	22.2284625678937\\
1908	22.2399233750517\\
1909	22.2513820506907\\
1910	22.2628385946668\\
1911	22.2742930067767\\
1912	22.2857452868257\\
1913	22.2971954345608\\
1914	22.3086434497389\\
1915	22.3200893320599\\
1916	22.3315330812356\\
1917	22.3429746969227\\
1918	22.3544141787919\\
1919	22.3658515264527\\
1920	22.3772867395108\\
1921	22.3887198175142\\
1922	22.4001507600338\\
1923	22.4115795665999\\
1924	22.4230062367712\\
1925	22.4344307700657\\
1926	22.4458531660282\\
1927	22.4572734241599\\
1928	22.4686915439866\\
1929	22.4801075249889\\
1930	22.4915213666705\\
1931	22.5029330684896\\
1932	22.5143426312802\\
1933	22.5257500698983\\
1934	22.5371554428942\\
1935	22.5485588802717\\
1936	22.5599605931556\\
1937	22.5713608632088\\
1938	22.5827600184775\\
1939	22.5941584034797\\
1940	22.6055563499788\\
1941	22.6169541521184\\
1942	22.6283520477074\\
1943	22.6397502058961\\
1944	22.6511487207486\\
1945	22.6625476098012\\
1946	22.6739468165669\\
1947	22.6853462163374\\
1948	22.6967456240822\\
1949	22.7081448035568\\
1950	22.7195434770991\\
1951	22.7309413356872\\
1952	22.7423380489511\\
1953	22.7537332747714\\
1954	22.7651266683549\\
1955	22.7765178904472\\
1956	22.7879066147569\\
1957	22.7992925342646\\
1958	22.8106753666497\\
1959	22.8220548584899\\
1960	22.8334307886166\\
1961	22.8448029702462\\
1962	22.8561712523842\\
1963	22.8675355201036\\
1964	22.8788956942613\\
1965	22.8902517302413\\
1966	22.9016036163337\\
1967	22.9129513745042\\
1968	22.9242950881412\\
1969	22.9356349476448\\
1970	22.9469712547772\\
1971	22.9583043919294\\
1972	22.9696347809486\\
1973	22.9809628442311\\
1974	22.9922889736635\\
1975	23.0036135082618\\
1976	23.0149367203162\\
1977	23.026258808573\\
1978	23.03757989711\\
1979	23.0489000383616\\
1980	23.0602192192094\\
1981	23.071537368965\\
1982	23.082854368526\\
1983	23.0941700599172\\
1984	23.1054842558559\\
1985	23.1167967488241\\
1986	23.1281073195685\\
1987	23.1394157446582\\
1988	23.1507218032335\\
1989	23.1620252826423\\
1990	23.1733259832466\\
1991	23.1846237221123\\
1992	23.1959183359721\\
1993	23.2072096843765\\
1994	23.2184976661497\\
1995	23.229782247641\\
1996	23.2410634647608\\
1997	23.2523414030938\\
1998	23.2636161743929\\
1999	23.2748878976172\\
2000	23.2861566867558\\
2001	23.297422644026\\
2002	23.3086858571919\\
2003	23.3199463991523\\
2004	23.3312043290858\\
2005	23.342459694084\\
2006	23.3537125311803\\
2007	23.364962869183\\
2008	23.3762107305172\\
2009	23.3874561326871\\
2010	23.3986990896693\\
2011	23.4099396128783\\
2012	23.4211777120085\\
2013	23.4324133956844\\
2014	23.4436466722737\\
2015	23.4548775535384\\
2016	23.46610606058\\
2017	23.4773322252823\\
2018	23.4885560884468\\
2019	23.4997776965105\\
2020	23.51099709835\\
2021	23.5222143423767\\
2022	23.5334294743932\\
2023	23.5446425359338\\
2024	23.5558535633134\\
2025	23.567062587017\\
2026	23.5782696316087\\
2027	23.5894747157991\\
2028	23.6006778528587\\
2029	23.6118790510445\\
2030	23.6230783142487\\
2031	23.6342756425644\\
2032	23.6454710329932\\
2033	23.6566644800127\\
2034	23.6678559762414\\
2035	23.6790455129305\\
2036	23.6902330805331\\
2037	23.7014186690841\\
2038	23.7126022686528\\
2039	23.7237838696007\\
2040	23.7349634629155\\
2041	23.7461410403537\\
2042	23.7573165946657\\
2043	23.7684901196377\\
2044	23.7796616102263\\
2045	23.7908310625173\\
2046	23.8019984737897\\
2047	23.813163842413\\
2048	23.8243271678596\\
2049	23.8354884505599\\
2050	23.846647691882\\
2051	23.8578048939622\\
2052	23.8689600596675\\
2053	23.8801131924166\\
2054	23.8912642961375\\
2055	23.9024133750904\\
2056	23.9135604338313\\
2057	23.9247054770438\\
2058	23.9358485095151\\
2059	23.9469895359836\\
2060	23.9581285611308\\
2061	23.9692655894465\\
2062	23.9804006252393\\
2063	23.9915336725199\\
2064	24.0026647350303\\
2065	24.0137938161446\\
2066	24.0249209189146\\
2067	24.0360460459875\\
2068	24.047169199665\\
2069	24.0582903818347\\
2070	24.0694095940413\\
2071	24.0805268374284\\
2072	24.0916421128185\\
2073	24.1027554206622\\
2074	24.1138667611251\\
2075	24.1249761340413\\
2076	24.1360835390039\\
2077	24.1471889753217\\
2078	24.1582924421107\\
2079	24.1693939382511\\
2080	24.1804934624795\\
2081	24.1915910133441\\
2082	24.2026865892959\\
2083	24.2137801886416\\
2084	24.2248718096325\\
2085	24.2359614504149\\
2086	24.2470491091157\\
2087	24.2581347837901\\
2088	24.2692184725039\\
2089	24.2803001732777\\
2090	24.2913798841673\\
2091	24.3024576032035\\
2092	24.3135333284701\\
2093	24.3246070580416\\
2094	24.3356787900579\\
2095	24.3467485226596\\
2096	24.3578162540612\\
2097	24.3688819824838\\
2098	24.3799457062269\\
2099	24.3910074235997\\
2100	24.4020671329909\\
2101	24.4131248327992\\
2102	24.4241805215029\\
2103	24.4352341975884\\
2104	24.4462858596197\\
2105	24.4573355061665\\
2106	24.468383135873\\
2107	24.4794287473862\\
2108	24.4904723394244\\
2109	24.5015139107048\\
2110	24.5125534600129\\
2111	24.5235909861297\\
2112	24.5346264879012\\
2113	24.5456599641661\\
2114	24.5566914138248\\
2115	24.5677208357678\\
2116	24.578748228945\\
2117	24.5897735922937\\
2118	24.6007969248091\\
2119	24.6118182254715\\
2120	24.6228374933175\\
2121	24.6338547273673\\
2122	24.6448699266963\\
2123	24.6558830903622\\
2124	24.6668942174768\\
2125	24.6779033071334\\
2126	24.6889103584789\\
2127	24.6999153706407\\
2128	24.7109183427994\\
2129	24.7219192741158\\
2130	24.7329181638029\\
2131	24.7439150110539\\
2132	24.7549098151141\\
2133	24.7659025752082\\
2134	24.7768932906127\\
2135	24.7878819605835\\
2136	24.7988685844277\\
2137	24.8098531614315\\
2138	24.8208356909323\\
2139	24.8318161722458\\
2140	24.8427946047388\\
2141	24.8537709877562\\
2142	24.8647453206935\\
2143	24.8757176029235\\
2144	24.8866878338699\\
2145	24.8976560129329\\
2146	24.9086221395631\\
2147	24.9195862131875\\
2148	24.9305482332828\\
2149	24.9415081993018\\
2150	24.9524661107465\\
2151	24.9634219670944\\
2152	24.9743757678722\\
2153	24.9853275125812\\
2154	24.9962772007714\\
2155	25.0072248319675\\
2156	25.0181704057422\\
2157	25.0291139216423\\
2158	25.0400553792622\\
2159	25.0509947781701\\
2160	25.0619321179817\\
2161	25.0728673982856\\
2162	25.0838006187178\\
2163	25.0947317788868\\
2164	25.105660878448\\
2165	25.1165879170292\\
2166	25.1275128943045\\
2167	25.1384358099202\\
2168	25.1493566635688\\
2169	25.1602754549142\\
2170	25.1711921836665\\
2171	25.182106849507\\
2172	25.1930194521627\\
2173	25.2039299913315\\
2174	25.2148384667572\\
2175	25.2257448781535\\
2176	25.2366492252802\\
2177	25.2475515078668\\
2178	25.2584517256885\\
2179	25.2693498784898\\
2180	25.2802459660609\\
2181	25.2911399881612\\
2182	25.3020319445952\\
2183	25.3129218351367\\
2184	25.3238096596041\\
2185	25.3346954177849\\
2186	25.3455791095113\\
2187	25.3564607345842\\
2188	25.367340292849\\
2189	25.3782177841195\\
2190	25.3890932082537\\
2191	25.3999665650782\\
2192	25.4108378544635\\
2193	25.421707076248\\
2194	25.4325742303144\\
2195	25.4434393165129\\
2196	25.4543023347377\\
2197	25.4651632848505\\
2198	25.4760221667568\\
2199	25.4868789803291\\
2200	25.4977337254839\\
2201	25.5085864021046\\
2202	25.5194370101179\\
2203	25.5302855494176\\
2204	25.5411320199408\\
2205	25.5519764215911\\
2206	25.5628187543153\\
2207	25.573659018027\\
2208	25.5844972126825\\
2209	25.5953333382044\\
2210	25.6061673945586\\
2211	25.6169993816766\\
2212	25.627829299533\\
2213	25.6386571480684\\
2214	25.6494829272659\\
2215	25.6603066370743\\
2216	25.6711282774853\\
2217	25.6819478484559\\
2218	25.6927653499856\\
2219	25.7035807820395\\
2220	25.7143941446249\\
2221	25.7252054377144\\
2222	25.7360146613229\\
2223	25.7468218154304\\
2224	25.757626900059\\
2225	25.7684299151959\\
2226	25.7792308608703\\
2227	25.7900297370762\\
2228	25.8008265438496\\
2229	25.8116212811912\\
2230	25.8224139491436\\
2231	25.8332045477139\\
2232	25.8439930769511\\
2233	25.8547795368684\\
2234	25.8655639275211\\
2235	25.8763462489284\\
2236	25.8871265011516\\
2237	25.8979046842155\\
2238	25.9086807981873\\
2239	25.9194548430975\\
2240	25.9302268190187\\
2241	25.940996725987\\
2242	25.9517645640802\\
2243	25.9625303333397\\
2244	25.9732940338486\\
2245	25.9840556656534\\
2246	25.994815228842\\
2247	26.0055727234659\\
2248	26.0163281496181\\
2249	26.0270815073546\\
2250	26.0378327967731\\
2251	26.0485820179343\\
2252	26.0593291709403\\
2253	26.0700742558563\\
2254	26.0808172727889\\
2255	26.0915582218074\\
2256	26.1022971030228\\
2257	26.1130339165085\\
2258	26.1237686623796\\
2259	26.1345013407135\\
2260	26.1452319516292\\
2261	26.1559604952081\\
2262	26.166686971573\\
2263	26.177411380809\\
2264	26.1881337230427\\
2265	26.1988539983628\\
2266	26.2095722068994\\
2267	26.2202883487447\\
2268	26.2310024240325\\
2269	26.2417144328582\\
2270	26.252424375359\\
2271	26.2631322516335\\
2272	26.2738380618222\\
2273	26.2845418060271\\
2274	26.2952434843915\\
2275	26.3059430970205\\
2276	26.3166406440606\\
2277	26.3273361256198\\
2278	26.3380295418476\\
2279	26.3487208928549\\
2280	26.3594101787939\\
2281	26.3700973997782\\
2282	26.3807825559631\\
2283	26.3914656474647\\
2284	26.4021466744408\\
2285	26.4128256370103\\
2286	26.4235025353336\\
2287	26.434177369532\\
2288	26.4448501397684\\
2289	26.4555208461666\\
2290	26.4661894888919\\
2291	26.4768560680705\\
2292	26.48752058387\\
2293	26.4981830364188\\
2294	26.5088434258868\\
2295	26.5195017524047\\
2296	26.5301580161445\\
2297	26.5408122172391\\
2298	26.5514643558626\\
2299	26.56211443215\\
2300	26.5727624462773\\
2301	26.5834083983816\\
2302	26.5940522886411\\
2303	26.6046941171945\\
2304	26.6153338842221\\
2305	26.6259715898644\\
2306	26.6366072343037\\
2307	26.6472408176822\\
2308	26.657872340184\\
2309	26.6685018019533\\
2310	26.679129204335\\
2311	26.689754552172\\
2312	26.7003778522916\\
2313	26.7109991107481\\
2314	26.7216183317834\\
2315	26.7322355204126\\
2316	26.742850685283\\
2317	26.7534638355467\\
2318	26.7640749769129\\
2319	26.7746841099947\\
2320	26.7852912309893\\
2321	26.7958963331138\\
2322	26.8064994082267\\
2323	26.8171004479321\\
2324	26.8276994444275\\
2325	26.8382963908392\\
2326	26.848891281475\\
2327	26.8594841117583\\
2328	26.8700748782392\\
2329	26.8806635783981\\
2330	26.8912502106003\\
2331	26.9018347738863\\
2332	26.9124172679378\\
2333	26.92299769289\\
2334	26.9335760493239\\
2335	26.944152338106\\
2336	26.9547265604055\\
2337	26.9652987175558\\
2338	26.9758688110911\\
2339	26.9864368426247\\
2340	26.9970028138996\\
2341	27.0075667356214\\
2342	27.0181286229738\\
2343	27.028688477977\\
2344	27.0392463028236\\
2345	27.049802099607\\
2346	27.0603558702026\\
2347	27.0709076160847\\
2348	27.0814573383921\\
2349	27.0920050379067\\
2350	27.1025507152103\\
2351	27.1130943706887\\
2352	27.1236360046719\\
2353	27.1341756174064\\
2354	27.1447132091608\\
2355	27.1552487801681\\
2356	27.1657823307107\\
2357	27.1763138610481\\
2358	27.186843371492\\
2359	27.1973708623297\\
2360	27.207896333897\\
2361	27.2184197864997\\
2362	27.2289412204875\\
2363	27.2394606361756\\
2364	27.2499780343688\\
2365	27.2604934200376\\
2366	27.2710068087264\\
2367	27.2815182456163\\
2368	27.2920278159731\\
2369	27.3025355679901\\
2370	27.3130415442315\\
2371	27.3235457836504\\
2372	27.3340483198259\\
2373	27.3445491797419\\
2374	27.3550483837806\\
2375	27.3655459462042\\
2376	27.3760418760168\\
2377	27.3865361778122\\
2378	27.3970288526706\\
2379	27.4075198988571\\
2380	27.4180093124898\\
2381	27.4284970879989\\
2382	27.438983218576\\
2383	27.4494676964476\\
2384	27.4599505131755\\
2385	27.4704316598109\\
2386	27.4809111271019\\
2387	27.4913889055731\\
2388	27.5018649856767\\
2389	27.5123393578253\\
2390	27.522812012506\\
2391	27.5332829402838\\
2392	27.5437521318918\\
2393	27.5542195782142\\
2394	27.564685270361\\
2395	27.5751491996374\\
2396	27.5856113576157\\
2397	27.5960717361127\\
2398	27.6065303272582\\
2399	27.616987123442\\
2400	27.6274421173545\\
2401	27.63789530192\\
2402	27.6483466703345\\
2403	27.6587962160031\\
2404	27.6692439325842\\
2405	27.679689813932\\
2406	27.6901338541452\\
2407	27.7005760475107\\
2408	27.7110163885539\\
2409	27.7214548719817\\
2410	27.7318914927319\\
2411	27.742326245915\\
2412	27.7527591268627\\
2413	27.7631901310687\\
2414	27.7736192542365\\
2415	27.7840464922195\\
2416	27.7944718410689\\
2417	27.8048953010426\\
2418	27.8153168817469\\
2419	27.8257365971501\\
2420	27.8361544716714\\
2421	27.8465705325157\\
2422	27.8569847952876\\
2423	27.867397288695\\
2424	27.877808153493\\
2425	27.8882175064133\\
2426	27.8986253680448\\
2427	27.9090316150332\\
2428	27.9194360515976\\
2429	27.9298385090134\\
2430	27.9402388648568\\
2431	27.9506370328356\\
2432	27.9610329544234\\
2433	27.9714265917862\\
2434	27.9818179221291\\
2435	27.9922069332448\\
2436	28.0025936202893\\
2437	28.0129779834\\
2438	28.0233600261126\\
2439	28.0337397542068\\
2440	28.0441171749988\\
2441	28.0544922967913\\
2442	28.0648651285742\\
2443	28.0752356797459\\
2444	28.0856039599917\\
2445	28.0959699791239\\
2446	28.1063337470389\\
2447	28.1166952736114\\
2448	28.1270545686879\\
2449	28.1374116420078\\
2450	28.1477665032159\\
2451	28.1581191617975\\
2452	28.1684696271017\\
2453	28.1788179082856\\
2454	28.1891640143448\\
2455	28.1995079540567\\
2456	28.2098497359499\\
2457	28.2201893681501\\
2458	28.2305268585992\\
2459	28.2408622153433\\
2460	28.2511954456324\\
2461	28.2615265547001\\
2462	28.2718555453369\\
2463	28.2821824180621\\
2464	28.2925071717494\\
2465	28.302829804285\\
2466	28.3131503132556\\
2467	28.323468696435\\
2468	28.3337849522102\\
2469	28.3440990797964\\
2470	28.3544110794207\\
2471	28.3647209523405\\
2472	28.3750287008766\\
2473	28.3853343283192\\
2474	28.3956378388836\\
2475	28.4059392375653\\
2476	28.4162385300644\\
2477	28.4265357226253\\
2478	28.4368308219565\\
2479	28.4471238350756\\
2480	28.4574147692383\\
2481	28.4677036317979\\
2482	28.4779904301516\\
2483	28.488275171619\\
2484	28.4985578634076\\
2485	28.5088385125118\\
2486	28.5191171256979\\
2487	28.5293937094227\\
2488	28.5396682698371\\
2489	28.5499408127224\\
2490	28.5602113435098\\
2491	28.5704798672318\\
2492	28.5807463885559\\
2493	28.5910109117482\\
2494	28.6012734407174\\
2495	28.6115339789883\\
2496	28.6217925297539\\
2497	28.6320490958553\\
2498	28.6423036798391\\
2499	28.6525562839417\\
2500	28.6628069101498\\
2501	28.6730555601862\\
2502	28.6833022355714\\
2503	28.6935469376098\\
2504	28.7037896674503\\
2505	28.7140304260718\\
2506	28.7242692143411\\
2507	28.7345060329968\\
2508	28.7447408827045\\
2509	28.7549737640372\\
2510	28.7652046775283\\
2511	28.7754336236481\\
2512	28.785660602854\\
2513	28.7958856155635\\
2514	28.8061086622011\\
2515	28.8163297431689\\
2516	28.8265488588901\\
2517	28.8367660097769\\
2518	28.8469811962715\\
2519	28.8571944188121\\
2520	28.8674056778715\\
2521	28.8776149739212\\
2522	28.8878223074688\\
2523	28.8980276790203\\
2524	28.9082310891167\\
2525	28.9184325382953\\
2526	28.9286320271255\\
2527	28.9388295561694\\
2528	28.9490251260174\\
2529	28.9592187372489\\
2530	28.9694103904673\\
2531	28.9796000862607\\
2532	28.9897878252372\\
2533	28.9999736079858\\
2534	29.010157435112\\
2535	29.0203393071988\\
2536	29.0305192248426\\
2537	29.0406971886148\\
2538	29.050873199098\\
2539	29.0610472568477\\
2540	29.0712193624291\\
2541	29.0813895163792\\
2542	29.0915577192438\\
2543	29.10172397154\\
2544	29.1118882737931\\
2545	29.1220506265001\\
2546	29.1322110301663\\
2547	29.1423694852687\\
2548	29.1525259922936\\
2549	29.1626805516995\\
2550	29.1728331639551\\
2551	29.1829838295019\\
2552	29.1931325487927\\
2553	29.2032793222541\\
2554	29.2134241503248\\
2555	29.2235670334185\\
2556	29.2337079719616\\
2557	29.2438469663566\\
2558	29.2539840170198\\
2559	29.2641191243439\\
2560	29.2742522887364\\
2561	29.2843835105821\\
2562	29.294512790281\\
2563	29.3046401282111\\
2564	29.314765524766\\
2565	29.3248889803176\\
2566	29.3350104952542\\
2567	29.3451300699427\\
2568	29.3552477047663\\
2569	29.3653634000873\\
2570	29.3754771562846\\
2571	29.3855889737163\\
2572	29.3956988527572\\
2573	29.4058067937614\\
2574	29.4159127970998\\
2575	29.4260168631228\\
2576	29.4361189921976\\
2577	29.4462191846707\\
2578	29.4563174409059\\
2579	29.4664137612462\\
2580	29.4765081460517\\
2581	29.486600595662\\
2582	29.4966911104336\\
2583	29.5067796907028\\
2584	29.5168663368229\\
2585	29.5269510491268\\
2586	29.5370338279644\\
2587	29.5471146736657\\
2588	29.5571935865776\\
2589	29.5672705670269\\
2590	29.5773456153576\\
2591	29.5874187318938\\
2592	29.5974899169767\\
2593	29.6075591709278\\
2594	29.6176264940858\\
2595	29.6276918867697\\
2596	29.637755349316\\
2597	29.6478168820413\\
2598	29.6578764852803\\
2599	29.6679341593474\\
2600	29.6779899045752\\
2601	29.6880437212766\\
2602	29.6980956097825\\
2603	29.708145570404\\
2604	29.7181936034705\\
2605	29.7282397092917\\
2606	29.7382838881955\\
2607	29.7483261404905\\
2608	29.7583664665033\\
2609	29.7684048665414\\
2610	29.7784413409304\\
2611	29.7884758899766\\
2612	29.7985085140048\\
2613	29.8085392133202\\
2614	29.8185679882469\\
2615	29.8285948390894\\
2616	29.8386197661709\\
2617	29.8486427697952\\
2618	29.8586638502849\\
2619	29.868683007943\\
2620	29.8787002430916\\
2621	29.8887155560333\\
2622	29.8987289470893\\
2623	29.9087404165618\\
2624	29.9187499647716\\
2625	29.9287575920204\\
2626	29.9387632986285\\
2627	29.9487670848973\\
2628	29.9587689511466\\
2629	29.9687688976772\\
2630	29.9787669248087\\
2631	29.9887630328417\\
2632	29.9987572220954\\
2633	30.00874949287\\
2634	30.0187398454843\\
2635	30.0287282802383\\
2636	30.0387147974505\\
2637	30.0486993974207\\
2638	30.0586820804672\\
2639	30.0686628468893\\
2640	30.0786416970052\\
2641	30.0886186311141\\
2642	30.098593649534\\
2643	30.1085667525636\\
2644	30.1185378630904\\
2645	30.128506890583\\
2646	30.1384738476389\\
2647	30.1484387464419\\
2648	30.1584015987522\\
2649	30.1683624159313\\
2650	30.1783212089322\\
2651	30.1882779883255\\
2652	30.1982327642936\\
2653	30.2081855466593\\
2654	30.2181363448821\\
2655	30.2280851680875\\
2656	30.2380320250648\\
2657	30.2479769242951\\
2658	30.2579198739492\\
2659	30.2678608819146\\
2660	30.2777999557923\\
2661	30.287737102923\\
2662	30.2976723303827\\
2663	30.3076056450079\\
2664	30.3175370533905\\
2665	30.3274665619015\\
2666	30.3373941766862\\
2667	30.3473199036858\\
2668	30.3572437486323\\
2669	30.36716571707\\
2670	30.3770858143492\\
2671	30.3870040456465\\
2672	30.396920415959\\
2673	30.4068349301234\\
2674	30.4167475928098\\
2675	30.4266584085402\\
2676	30.4365673816819\\
2677	30.4464745164655\\
2678	30.4563798169776\\
2679	30.4662832871792\\
2680	30.4761849308969\\
2681	30.4860847518415\\
2682	30.4959827535989\\
2683	30.5058789396478\\
2684	30.5157733133511\\
2685	30.5256658779726\\
2686	30.5355566366683\\
2687	30.5454455925025\\
2688	30.5553327484394\\
2689	30.5652181073585\\
2690	30.575101672046\\
2691	30.58498344521\\
2692	30.5948634294716\\
2693	30.6047416273798\\
2694	30.6146180414026\\
2695	30.6244926739388\\
2696	30.6343655272962\\
2697	30.6442366037096\\
2698	30.6541059053454\\
2699	30.6639734343164\\
2700	30.6738391926729\\
2701	30.6837031824284\\
2702	30.6935654055663\\
2703	30.7034258640632\\
2704	30.7132845598784\\
2705	30.7231414949607\\
2706	30.7329966712247\\
2707	30.7428500905496\\
2708	30.7527017547553\\
2709	30.7625516656032\\
2710	30.7723998247775\\
2711	30.7822462338922\\
2712	30.7920908944788\\
2713	30.8019338079994\\
2714	30.8117749758388\\
2715	30.8216143993219\\
2716	30.8314520797093\\
2717	30.8412880182161\\
2718	30.8511222160094\\
2719	30.8609546742276\\
2720	30.8707853939772\\
2721	30.880614376352\\
2722	30.8904416224294\\
2723	30.9002671332871\\
2724	30.9100909099984\\
2725	30.9199129536476\\
2726	30.929733265323\\
2727	30.9395518461305\\
2728	30.9493686971846\\
2729	30.9591838196209\\
2730	30.968997214585\\
2731	30.9788088832434\\
2732	30.9886188267716\\
2733	30.998427046363\\
2734	31.0082335432169\\
2735	31.0180383185459\\
2736	31.0278413735636\\
2737	31.0376427094914\\
2738	31.0474423275462\\
2739	31.0572402289469\\
2740	31.0670364149022\\
2741	31.0768308866173\\
2742	31.0866236452817\\
2743	31.0964146920773\\
2744	31.1062040281653\\
2745	31.1159916546959\\
2746	31.1257775727957\\
2747	31.1355617835772\\
2748	31.1453442881278\\
2749	31.1551250875195\\
2750	31.1649041827987\\
2751	31.174681574996\\
2752	31.1844572651171\\
2753	31.1942312541531\\
2754	31.2040035430711\\
2755	31.2137741328254\\
2756	31.2235430243487\\
2757	31.233310218563\\
2758	31.2430757163709\\
2759	31.2528395186672\\
2760	31.2626016263297\\
2761	31.2723620402311\\
2762	31.2821207612295\\
2763	31.2918777901801\\
2764	31.3016331279261\\
2765	31.3113867753098\\
2766	31.3211387331637\\
2767	31.3308890023205\\
2768	31.3406375836048\\
2769	31.3503844778429\\
2770	31.3601296858537\\
2771	31.3698732084588\\
2772	31.3796150464728\\
2773	31.3893552007136\\
2774	31.3990936719921\\
2775	31.4088304611226\\
2776	31.4185655689123\\
2777	31.4282989961717\\
2778	31.4380307437038\\
2779	31.4477608123146\\
2780	31.4574892028021\\
2781	31.4672159159667\\
2782	31.4769409526008\\
2783	31.4866643134983\\
2784	31.4963859994447\\
2785	31.506106011227\\
2786	31.5158243496229\\
2787	31.5255410154116\\
2788	31.535256009363\\
2789	31.5449693322477\\
2790	31.5546809848274\\
2791	31.5643909678644\\
2792	31.5740992821119\\
2793	31.5838059283239\\
2794	31.5935109072456\\
2795	31.6032142196229\\
2796	31.6129158661933\\
2797	31.6226158476954\\
2798	31.6323141648595\\
2799	31.6420108184174\\
2800	31.6517058090929\\
2801	31.6613991376116\\
2802	31.6710908046918\\
2803	31.6807808110537\\
2804	31.6904691574103\\
2805	31.7001558444774\\
2806	31.7098408729634\\
2807	31.7195242435799\\
2808	31.7292059570316\\
2809	31.7388860140264\\
2810	31.7485644152658\\
2811	31.7582411614542\\
2812	31.7679162532901\\
2813	31.7775896914751\\
2814	31.7872614767047\\
2815	31.7969316096777\\
2816	31.8066000910871\\
2817	31.8162669216289\\
2818	31.8259321019934\\
2819	31.8355956328741\\
2820	31.8452575149586\\
2821	31.8549177489376\\
2822	31.8645763354962\\
2823	31.8742332753224\\
2824	31.8838885690985\\
2825	31.8935422175098\\
2826	31.9031942212358\\
2827	31.912844580959\\
2828	31.922493297356\\
2829	31.9321403711067\\
2830	31.9417858028848\\
2831	31.9514295933672\\
2832	31.9610717432251\\
2833	31.9707122531326\\
2834	31.9803511237579\\
2835	31.9899883557725\\
2836	31.9996239498421\\
2837	32.0092579066353\\
2838	32.0188902268153\\
2839	32.0285209110484\\
2840	32.038149959995\\
2841	32.0477773743189\\
2842	32.0574031546785\\
2843	32.0670273017353\\
2844	32.0766498161451\\
2845	32.0862706985674\\
2846	32.095889949656\\
2847	32.105507570068\\
2848	32.1151235604554\\
2849	32.1247379214734\\
2850	32.1343506537719\\
2851	32.1439617580042\\
2852	32.1535712348185\\
2853	32.1631790848661\\
2854	32.1727853087935\\
2855	32.1823899072502\\
2856	32.191992880881\\
2857	32.2015942303337\\
2858	32.2111939562513\\
2859	32.2207920592801\\
2860	32.2303885400613\\
2861	32.2399833992394\\
2862	32.2495766374542\\
2863	32.2591682553484\\
2864	32.2687582535601\\
2865	32.2783466327307\\
2866	32.2879333934965\\
2867	32.2975185364972\\
2868	32.3071020623674\\
2869	32.3166839717454\\
2870	32.3262642652644\\
2871	32.3358429435607\\
2872	32.345420007266\\
2873	32.3549954570153\\
2874	32.3645692934387\\
2875	32.3741415171694\\
2876	32.3837121288361\\
2877	32.3932811290705\\
2878	32.4028485184998\\
2879	32.4124142977543\\
2880	32.4219784674596\\
2881	32.4315410282445\\
2882	32.4411019807331\\
2883	32.4506613255529\\
2884	32.4602190633265\\
2885	32.46977519468\\
2886	32.4793297202347\\
2887	32.4888826406152\\
2888	32.4984339564414\\
2889	32.5079836683366\\
2890	32.5175317769194\\
2891	32.5270782828116\\
2892	32.5366231866305\\
2893	32.5461664889968\\
2894	32.5557081905263\\
2895	32.5652482918384\\
2896	32.5747867935477\\
2897	32.5843236962722\\
2898	32.5938590006254\\
2899	32.6033927072239\\
2900	32.6129248166799\\
2901	32.6224553296088\\
2902	32.6319842466216\\
2903	32.6415115683325\\
2904	32.6510372953512\\
2905	32.6605614282907\\
2906	32.6700839677594\\
2907	32.6796049143691\\
2908	32.689124268727\\
2909	32.6986420314438\\
2910	32.7081582031255\\
2911	32.7176727843814\\
2912	32.7271857758164\\
2913	32.7366971780386\\
2914	32.7462069916518\\
2915	32.755715217263\\
2916	32.7652218554746\\
2917	32.7747269068925\\
2918	32.7842303721181\\
2919	32.7937322517559\\
2920	32.8032325464063\\
2921	32.8127312566728\\
2922	32.8222283831619\\
2923	32.8317239265119\\
2924	32.8412178873991\\
2925	32.8507102665414\\
2926	32.8602010646822\\
2927	32.869690282585\\
2928	32.879177921018\\
2929	32.888663980755\\
2930	32.8981484625656\\
2931	32.9076313672222\\
2932	32.9171126954931\\
2933	32.9265924481517\\
2934	32.9360706259634\\
2935	32.9455472296719\\
2936	32.9550222599771\\
2937	32.9644957175445\\
2938	32.9739676030084\\
2939	32.98343791699\\
2940	32.9929066600998\\
2941	33.0023738329496\\
2942	33.011839436147\\
2943	33.0213034703021\\
2944	33.0307659360175\\
2945	33.0402268338929\\
2946	33.0496861645154\\
2947	33.0591439284636\\
2948	33.0686001262989\\
2949	33.0780547585715\\
2950	33.087507825813\\
2951	33.0969593285432\\
2952	33.1064092672645\\
2953	33.1158576424692\\
2954	33.125304454635\\
2955	33.1347497042332\\
2956	33.1441933917245\\
2957	33.153635517567\\
2958	33.1630760822126\\
2959	33.172515086115\\
2960	33.1819525297255\\
2961	33.1913884135017\\
2962	33.200822737902\\
2963	33.2102555033942\\
2964	33.2196867104497\\
2965	33.2291163595517\\
2966	33.2385444511888\\
2967	33.2479709858627\\
2968	33.2573959640814\\
2969	33.266819386366\\
2970	33.2762412532444\\
2971	33.2856615652567\\
2972	33.2950803229492\\
2973	33.3044975268795\\
2974	33.3139131776094\\
2975	33.323327275711\\
2976	33.3327398217587\\
2977	33.3421508163353\\
2978	33.3515602600242\\
2979	33.3609681534148\\
2980	33.3703744970957\\
2981	33.3797792916598\\
2982	33.3891825376972\\
2983	33.3985842358006\\
2984	33.4079843865589\\
2985	33.4173829905622\\
2986	33.4267800483956\\
2987	33.4361755606448\\
2988	33.4455695278896\\
2989	33.4549619507099\\
2990	33.4643528296795\\
2991	33.4737421653719\\
2992	33.483129958355\\
2993	33.492516209196\\
2994	33.501900918457\\
2995	33.5112840866999\\
2996	33.5206657144815\\
2997	33.5300458023594\\
2998	33.5394243508864\\
2999	33.5488013606165\\
3000	33.5581768320999\\
3001	33.5675507658883\\
3002	33.5769231625302\\
3003	33.5862940225763\\
3004	33.5956633465744\\
3005	33.6050311350749\\
3006	33.6143973886258\\
3007	33.623762107778\\
3008	33.6331252930805\\
3009	33.642486945085\\
3010	33.6518470643416\\
3011	33.6612056514033\\
3012	33.6705627068213\\
3013	33.6799182311499\\
3014	33.6892722249414\\
3015	33.6986246887512\\
3016	33.7079756231325\\
3017	33.7173250286413\\
3018	33.7266729058315\\
3019	33.7360192552594\\
3020	33.745364077479\\
3021	33.7547073730465\\
3022	33.7640491425157\\
3023	33.7733893864424\\
3024	33.7827281053796\\
3025	33.7920652998822\\
3026	33.8014009705023\\
3027	33.8107351177938\\
3028	33.8200677423073\\
3029	33.8293988445957\\
3030	33.8387284252081\\
3031	33.8480564846958\\
3032	33.8573830236067\\
3033	33.8667080424904\\
3034	33.8760315418935\\
3035	33.8853535223641\\
3036	33.8946739844473\\
3037	33.9039929286899\\
3038	33.9133103556359\\
3039	33.9226262658308\\
3040	33.9319406598172\\
3041	33.9412535381397\\
3042	33.9505649013399\\
3043	33.9598747499614\\
3044	33.969183084545\\
3045	33.9784899056333\\
3046	33.9877952137665\\
3047	33.9970990094864\\
3048	34.0064012933326\\
3049	34.0157020658463\\
3050	34.0250013275663\\
3051	34.0342990790334\\
3052	34.0435953207859\\
3053	34.0528900533639\\
3054	34.0621832773051\\
3055	34.0714749931493\\
3056	34.0807652014335\\
3057	34.0900539026967\\
3058	34.0993410974756\\
3059	34.1086267863084\\
3060	34.1179109697314\\
3061	34.127437999933\\
3062	34.1377033753276\\
3063	34.1484681136707\\
3064	34.1594091940583\\
3065	34.1703157849051\\
3066	34.1810887987314\\
3067	34.1916893694794\\
3068	34.2020900419241\\
3069	34.2123003211721\\
3070	34.2223203153237\\
3071	34.2321510722191\\
3072	34.2417938851133\\
3073	34.2512492070654\\
3074	34.2605170173199\\
3075	34.2695962613442\\
3076	34.2784854804319\\
3077	34.2871823623553\\
3078	34.2956844101451\\
3079	34.303988491373\\
3080	34.3120914905009\\
3081	34.3199898325542\\
3082	34.3276801109503\\
3083	34.335158585249\\
3084	34.3424676438985\\
3085	34.3495769098778\\
3086	34.3564568267908\\
3087	34.3631153180645\\
3088	34.3695632310009\\
3089	34.3757981517597\\
3090	34.3818181005619\\
3091	34.3876217871178\\
3092	34.3932084882508\\
3093	34.398578162364\\
3094	34.403731246103\\
3095	34.4086687288706\\
3096	34.4133919338533\\
3097	34.4179025939078\\
3098	34.4222026414795\\
3099	34.4262942990577\\
3100	34.4301798838193\\
3101	34.4338619139485\\
3102	34.4373429267396\\
3103	34.4406255981793\\
3104	34.443712571402\\
3105	34.446606586333\\
3106	34.4493103155013\\
3107	34.4518265010137\\
3108	34.4541577953488\\
3109	34.4563069036401\\
3110	34.4582764277079\\
3111	34.4600690120968\\
3112	34.4616871902001\\
3113	34.4631335330103\\
3114	34.4644104964472\\
3115	34.4655205720942\\
3116	34.4664661351172\\
3117	34.4672495965455\\
3118	34.4678732513495\\
3119	34.4683394317537\\
3120	34.4686503553442\\
3121	34.4688082791769\\
3122	34.4688153476418\\
3123	34.4686737472091\\
3124	34.4683855539312\\
3125	34.4679528886941\\
3126	34.4673777642841\\
3127	34.4666622410533\\
3128	34.465808273512\\
3129	34.4648178663448\\
3130	34.4637043847738\\
3131	34.4624925559184\\
3132	34.4611951143817\\
3133	34.4598181649103\\
3134	34.4583648551197\\
3135	34.4568370713292\\
3136	34.4552361121452\\
3137	34.4535630542611\\
3138	34.4518188419829\\
3139	34.450004394227\\
3140	34.4481205813689\\
3141	34.4461682822222\\
3142	34.4441483400861\\
3143	34.4420616104\\
3144	34.4399089136707\\
3145	34.4376910815412\\
3146	34.4354089098317\\
3147	34.4330632043866\\
3148	34.4306547347026\\
3149	34.4281842797223\\
3150	34.4256525820265\\
3151	34.4230603935425\\
3152	34.4204084302123\\
3153	34.4176974175662\\
3154	34.4149280457863\\
3155	34.4121010151095\\
3156	34.4092169912222\\
3157	34.4062766504698\\
3158	34.4032806355329\\
3159	34.4002296004293\\
3160	34.3971241664338\\
3161	34.3939649668672\\
3162	34.3907526032275\\
3163	34.3874876897657\\
3164	34.3841708098037\\
3165	34.3808025601008\\
3166	34.3773835073377\\
3167	34.3739142320038\\
3168	34.3703952826405\\
3169	34.3668272133271\\
3170	34.3632105317445\\
3171	34.3595457351087\\
3172	34.3558332620688\\
3173	34.3520735346277\\
3174	34.3482669162162\\
3175	34.3444137580916\\
3176	34.3405131941926\\
3177	34.3365719970987\\
3178	34.3325871693418\\
3179	34.3285608443269\\
3180	34.3244934249584\\
3181	34.3203834518563\\
3182	34.3162316816844\\
3183	34.3120394727672\\
3184	34.307807046957\\
3185	34.303534562282\\
3186	34.2992222433044\\
3187	34.2948702552517\\
3188	34.2904788317907\\
3189	34.2860481486021\\
3190	34.2815784500051\\
3191	34.2770699226479\\
3192	34.2725228214287\\
3193	34.2679373435242\\
3194	34.2633137537974\\
3195	34.2586522592362\\
3196	34.2539531339368\\
3197	34.2492165939625\\
3198	34.2444429219451\\
3199	34.2396323423501\\
3200	34.2347851457232\\
3201	34.2299015643378\\
3202	34.2249818961081\\
3203	34.2200263805951\\
3204	34.2150353226039\\
3205	34.2100089685275\\
3206	34.204947629644\\
3207	34.1998515587783\\
3208	34.1947210733156\\
3209	34.1895564321618\\
3210	34.1843579584885\\
3211	34.1791259169761\\
3212	34.1738606363037\\
3213	34.1685623866584\\
3214	34.1632315019845\\
3215	34.1578682577445\\
3216	34.1524729929401\\
3217	34.1470459881099\\
3218	34.1415875871354\\
3219	34.136098075463\\
3220	34.1305778017052\\
3221	34.1250270560746\\
3222	34.1194484088014\\
3223	34.1138471902096\\
3224	34.1082269967023\\
3225	34.1025895409836\\
3226	34.0969357267111\\
3227	34.0912660764834\\
3228	34.0855809823922\\
3229	34.0798807663329\\
3230	34.0741657556525\\
3231	34.0684362661205\\
3232	34.0626926401823\\
3233	34.0569352149502\\
3234	34.0511667736235\\
3235	34.0453817905593\\
3236	34.0395841434074\\
3237	34.0337742083262\\
3238	34.0279523512899\\
3239	34.022118948572\\
3240	34.0162743642008\\
3241	34.0104189705587\\
3242	34.0045531267654\\
3243	33.998677199186\\
3244	33.9927915405159\\
3245	33.9868965100898\\
3246	33.9809924535353\\
3247	33.9750797228375\\
3248	33.9691586564738\\
3249	33.9632295992158\\
3250	33.9572928826814\\
3251	33.9513488448685\\
3252	33.9453978110733\\
3253	33.9394401131572\\
3254	33.9334760707911\\
3255	33.9275060104608\\
3256	33.9215302470045\\
3257	33.9155491023659\\
3258	33.9095628873963\\
3259	33.9035719203674\\
3260	33.8975765090149\\
3261	33.8915769688223\\
3262	33.885573605287\\
3263	33.8795667319878\\
3264	33.8735566530558\\
3265	33.867543681039\\
3266	33.8615281195633\\
3267	33.8555102810059\\
3268	33.8494904693339\\
3269	33.8434689975982\\
3270	33.8374461709379\\
3271	33.8314223039072\\
3272	33.8253977036339\\
3273	33.81937268699\\
3274	33.8133475638956\\
3275	33.8073226543608\\
3276	33.8012982718702\\
3277	33.7952747403265\\
3278	33.789252377601\\
3279	33.7832315122936\\
3280	33.7772124674088\\
3281	33.7711955770417\\
3282	33.7651811701357\\
3283	33.7591695870234\\
3284	33.7531611633388\\
3285	33.7471562464378\\
3286	33.7411551794119\\
3287	33.7351583174103\\
3288	33.7291660117504\\
3289	33.7231786261463\\
3290	33.7171965209099\\
3291	33.7112200690914\\
3292	33.7052496407654\\
3293	33.6992856190877\\
3294	33.6933283846616\\
3295	33.6873783315148\\
3296	33.6814358515402\\
3297	33.6755013503975\\
3298	33.6695752322883\\
3299	33.6636579087739\\
3300	33.6577497870479\\
3301	33.6518512960558\\
3302	33.6459628658144\\
3303	33.6400849316709\\
3304	33.6342179125194\\
3305	33.6283622256792\\
3306	33.6225182747104\\
3307	33.6166864698097\\
3308	33.6108672176927\\
3309	33.6050609416103\\
3310	33.5992680697182\\
3311	33.5934890530296\\
3312	33.5877243518142\\
3313	33.5819744517168\\
3314	33.576239848719\\
3315	33.5705210640544\\
3316	33.5648186283288\\
3317	33.5591330957573\\
3318	33.5534650278864\\
3319	33.5478150075131\\
3320	33.5421836222615\\
3321	33.5365714783582\\
3322	33.5309791841859\\
3323	33.5254073640103\\
3324	33.5198566415616\\
3325	33.5143276537334\\
3326	33.5088178537104\\
3327	33.5033241094712\\
3328	33.4978550437979\\
3329	33.4924216952821\\
3330	33.4870330575649\\
3331	33.4816911870835\\
3332	33.476387567476\\
3333	33.4711079920504\\
3334	33.4658340653798\\
3335	33.4605478611365\\
3336	33.4552340353678\\
3337	33.4498798847272\\
3338	33.4444757328537\\
3339	33.439014419767\\
3340	33.4334918131027\\
3341	33.4279053106062\\
3342	33.4222569831146\\
3343	33.4165453802435\\
3344	33.4107770913637\\
3345	33.4049552276774\\
3346	33.3990832788301\\
3347	33.3931649689247\\
3348	33.3872041025273\\
3349	33.3812044779034\\
3350	33.3751697829103\\
3351	33.3691035501706\\
3352	33.363009089349\\
3353	33.356889472606\\
3354	33.350747493099\\
3355	33.3445856720304\\
3356	33.3384062356979\\
3357	33.33221113752\\
3358	33.3260020476832\\
3359	33.3197803849672\\
3360	33.3135473142847\\
3361	33.3072848847965\\
3362	33.3009556608216\\
3363	33.2945921742754\\
3364	33.2882136397674\\
3365	33.2818255723775\\
3366	33.2754282003727\\
3367	33.2690202198244\\
3368	33.2626000055578\\
3369	33.2561658884888\\
3370	33.2497165865348\\
3371	33.2432498394746\\
3372	33.2367648691134\\
3373	33.2302604220811\\
3374	33.2237379066452\\
3375	33.2171971529207\\
3376	33.2106381102582\\
3377	33.2040608389443\\
3378	33.1974654870543\\
3379	33.190852285385\\
3380	33.1842215284798\\
3381	33.1775735716539\\
3382	33.170908815042\\
3383	33.164227701868\\
3384	33.1575307047328\\
3385	33.1508183246362\\
3386	33.1440910790461\\
3387	33.1373495014417\\
3388	33.1305941309226\\
3389	33.1238255122019\\
3390	33.1170441866344\\
3391	33.1102506926642\\
3392	33.1034455582042\\
3393	33.0966293015632\\
3394	33.0898024251154\\
3395	33.0829654167169\\
3396	33.076118744587\\
3397	33.069262859194\\
3398	33.0623981892412\\
3399	33.055525143969\\
3400	33.0486441101126\\
3401	33.0417554545367\\
3402	33.0348595220134\\
3403	33.027956638087\\
3404	33.0210471075109\\
3405	33.0141312172308\\
3406	33.0072092353216\\
3407	33.0002814139802\\
3408	32.9933479888138\\
3409	32.9864091817446\\
3410	32.9794652005202\\
3411	32.9725162414486\\
3412	32.9655624890261\\
3413	32.9586041184417\\
3414	32.9516412952418\\
3415	32.9446741775668\\
3416	32.9377029157966\\
3417	32.9307276545024\\
3418	32.9237491956955\\
3419	32.9167665142236\\
3420	32.9097802205089\\
3421	32.9027905740456\\
3422	32.8957976776461\\
3423	32.8888015767927\\
3424	32.8818022743773\\
3425	32.8747997481959\\
3426	32.8677939666355\\
3427	32.8607848995781\\
3428	32.8537725254495\\
3429	32.846756834356\\
3430	32.8397378292231\\
3431	32.832715524975\\
3432	32.825689947244\\
3433	32.8186611303495\\
3434	32.8116291155798\\
3435	32.8045939492727\\
3436	32.7975556814421\\
3437	32.7905143643564\\
3438	32.7834700516621\\
3439	32.7764227974651\\
3440	32.7693726558892\\
3441	32.7623196805442\\
3442	32.7552639243692\\
3443	32.7482054393512\\
3444	32.7411442765439\\
3445	32.7340804859343\\
3446	32.727014116549\\
3447	32.7199452163938\\
3448	32.7128738325877\\
3449	32.7058000113274\\
3450	32.6987237980137\\
3451	32.6916452372131\\
3452	32.6845643727603\\
3453	32.6774812477047\\
3454	32.6703959043837\\
3455	32.6633083843535\\
3456	32.6562187284352\\
3457	32.6491269766345\\
3458	32.6420331681687\\
3459	32.6349373413812\\
3460	32.6278395337584\\
3461	32.6207397818471\\
3462	32.613638121269\\
3463	32.6065345866478\\
3464	32.5994292116278\\
3465	32.5923220288156\\
3466	32.5852130698071\\
3467	32.5781023651461\\
3468	32.5709899443617\\
3469	32.5638758359448\\
3470	32.5567600673959\\
3471	32.5496426652171\\
3472	32.5425236549698\\
3473	32.5354030612793\\
3474	32.5282809078993\\
3475	32.5211572177262\\
3476	32.5140320128669\\
3477	32.5069053146594\\
3478	32.4997771437403\\
3479	32.4926475200683\\
3480	32.4855164629889\\
3481	32.4783839912576\\
3482	32.4712501230995\\
3483	32.4641148762298\\
3484	32.4569782679065\\
3485	32.4498403149475\\
3486	32.4427010337753\\
3487	32.4355604404293\\
3488	32.428418550603\\
3489	32.4212753796516\\
3490	32.4141309426219\\
3491	32.4069852542552\\
3492	32.3998383290117\\
3493	32.3926901810692\\
3494	32.3855408243425\\
3495	32.3783902724796\\
3496	32.3712385388774\\
3497	32.3640856366761\\
3498	32.3569315787724\\
3499	32.3497763778134\\
3500	32.3426200462077\\
3501	32.3354625961202\\
3502	32.3283040394826\\
3503	32.3211443879882\\
3504	32.3139836531029\\
3505	32.3068218460613\\
3506	32.2996589778774\\
3507	32.2924950593428\\
3508	32.2853301010373\\
3509	32.278164113329\\
3510	32.2709971063848\\
3511	32.2638290901717\\
3512	32.256660074468\\
3513	32.2494900688653\\
3514	32.2423190827799\\
3515	32.2351471254553\\
3516	32.2279742059733\\
3517	32.2208003332571\\
3518	32.2136255160818\\
3519	32.2064497630778\\
3520	32.1992730827402\\
3521	32.1920954834323\\
3522	32.1849169733944\\
3523	32.1777375607467\\
3524	32.1705572534971\\
3525	32.1633760595437\\
3526	32.1561939866821\\
3527	32.1490110426071\\
3528	32.1418272349188\\
3529	32.1346425711243\\
3530	32.1274570586429\\
3531	32.1202707048071\\
3532	32.1130835168673\\
3533	32.1058955019925\\
3534	32.0987066672743\\
3535	32.0915170197276\\
3536	32.0843265662933\\
3537	32.0771353138398\\
3538	32.0699432691652\\
3539	32.0627504389978\\
3540	32.0555568299992\\
3541	32.0483624487643\\
3542	32.0411673018239\\
3543	32.0339713956454\\
3544	32.0267747366344\\
3545	32.0195773311363\\
3546	32.0123791854376\\
3547	32.0051803057671\\
3548	31.9979806982976\\
3549	31.9907803691472\\
3550	31.9835793243806\\
3551	31.9763775700106\\
3552	31.9691751119994\\
3553	31.9619719562603\\
3554	31.9547681086584\\
3555	31.9475635750127\\
3556	31.9403583610969\\
3557	31.9331524726408\\
3558	31.9259459153316\\
3559	31.9187386948153\\
3560	31.9115308166973\\
3561	31.9043222865443\\
3562	31.8971131098844\\
3563	31.8899032922092\\
3564	31.8826928389738\\
3565	31.8754817555987\\
3566	31.8682700474696\\
3567	31.8610577199393\\
3568	31.8538447783277\\
3569	31.846631227923\\
3570	31.839417073982\\
3571	31.8322023217314\\
3572	31.8249869763677\\
3573	31.8177710430586\\
3574	31.8105545269425\\
3575	31.8033374331304\\
3576	31.796119766705\\
3577	31.7889015327227\\
3578	31.7816827362123\\
3579	31.7744633821776\\
3580	31.7672434755956\\
3581	31.7600230214188\\
3582	31.7528020245742\\
3583	31.7455804899652\\
3584	31.73835842247\\
3585	31.7311358269445\\
3586	31.7239127082199\\
3587	31.7166890711058\\
3588	31.7094649203881\\
3589	31.7022402608316\\
3590	31.6950150971781\\
3591	31.6877894341491\\
3592	31.6805632764437\\
3593	31.6733366287414\\
3594	31.6661094957001\\
3595	31.6588818819584\\
3596	31.651653792134\\
3597	31.644425230826\\
3598	31.6371962026132\\
3599	31.6299667120562\\
3600	31.6227367636961\\
};
\addlegendentry{Rule-Based}

\addplot [color=white!15!black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	10\\
4000	10\\
};


\end{axis}
\end{tikzpicture}%

==> Figures/Controller/nmpc_T10_cabin_temperature.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}
%
\begin{tikzpicture}

\begin{axis}[
    width = 0.8\columnwidth,         % half of 3.5in column minus spacing
    height = 1.6in,         % golden ratio
    scale only axis,
    font = \small,
    % axis lines = box,
    xmin = 0,
    xmax = 3600,
    xlabel = {Time (s)},
    xlabel style = {font=\small},
    ylabel = {$T_{\mathrm{cair}}$ (\si{\celsius})},
    ylabel style = {font=\small},
    % title = {Cabin Air Temperature},
    title style = {font=\small\bfseries},
    tick label style = {font=\small},
    legend style = {
        font = \scriptsize,     % smaller legend to fit narrow plot
        legend cell align = left,
        align = left,
        draw = black,
        at = {(0.98, 0.02)},
        anchor = south east,
    },
    % xmajorgrids,
    % ymajorgrids,
    grid style = {dashed, gray!40},
    axis background/.style = {fill=white},
    ymin = -12,
    ymax = 30,
    % xlabel near ticks,
    % ylabel near ticks,
    	x tick label style={inner xsep=0pt},
		y tick label style={inner ysep=0pt},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.97865013461495\\
2	-9.94306681569168\\
3	-9.85225233079916\\
4	-9.67636980256907\\
5	-9.40025212696418\\
6	-9.02382969686869\\
7	-8.5599021865703\\
8	-8.02896493132545\\
9	-7.45328663872402\\
10	-6.85438821205548\\
11	-6.15081437031967\\
12	-5.36508286487958\\
13	-4.58611937555702\\
14	-3.83584465034011\\
15	-3.12678694294971\\
16	-2.45816470480031\\
17	-1.82254665144188\\
18	-1.21641700182147\\
19	-0.638123698903144\\
20	-0.0805649228549328\\
21	0.459241742845279\\
22	0.981022902013365\\
23	1.48656365092336\\
24	1.97425283352248\\
25	2.44338854103336\\
26	2.89655523302548\\
27	3.33252025094362\\
28	3.75030315319242\\
29	4.15083721197863\\
30	4.53480423981716\\
31	4.90293309355377\\
32	5.25661532771664\\
33	5.59755556663015\\
34	5.92665543688946\\
35	6.24522016554732\\
36	6.55322799347994\\
37	6.84950647682246\\
38	7.13512412831807\\
39	7.40941881922555\\
40	7.67179054678047\\
41	7.92272505388826\\
42	8.16267259717802\\
43	8.39197608792318\\
44	8.61008077953818\\
45	8.8165461233861\\
46	9.01484744571974\\
47	9.20689408939586\\
48	9.39140900531169\\
49	9.56879841832205\\
50	9.73927873116565\\
51	9.90260768473627\\
52	10.0593444431635\\
53	10.2092958394605\\
54	10.3527288944114\\
55	10.4893392060915\\
56	10.6191755030868\\
57	10.742458746327\\
58	10.8593139211365\\
59	10.970472265736\\
60	11.0766286488919\\
61	11.1777384353134\\
62	11.27406874387\\
63	11.3659726728347\\
64	11.4545209444466\\
65	11.5430394396603\\
66	11.6319708653867\\
67	11.7214454691682\\
68	11.8100928325439\\
69	11.8961911867721\\
70	11.9775160130358\\
71	12.0542794609056\\
72	12.1260178762252\\
73	12.1934726937124\\
74	12.2559927445357\\
75	12.3130269051367\\
76	12.364065423726\\
77	12.408608483275\\
78	12.4464963482848\\
79	12.4772987612329\\
80	12.5006630282456\\
81	12.5163635212034\\
82	12.5222607588836\\
83	12.5186214737765\\
84	12.5049137999729\\
85	12.4820874988898\\
86	12.448597896124\\
87	12.4038458702292\\
88	12.3476749891963\\
89	12.2803945889684\\
90	12.2025160546904\\
91	12.1189956229038\\
92	12.0403447332162\\
93	11.9741326154386\\
94	11.9233736156158\\
95	11.8871475479448\\
96	11.8647097202957\\
97	11.8550764636685\\
98	11.8566653411128\\
99	11.8727660979202\\
100	11.8974387027581\\
101	11.923763002649\\
102	11.9460812290001\\
103	11.9596724867107\\
104	11.9610481783079\\
105	11.9483234032457\\
106	11.9215465093911\\
107	11.8829609711842\\
108	11.8378430542405\\
109	11.792819221252\\
110	11.7550648385064\\
111	11.7286966381388\\
112	11.7161864447296\\
113	11.7226496163809\\
114	11.7467736916926\\
115	11.7871404955257\\
116	11.8427174566914\\
117	11.909953091407\\
118	11.9812912584923\\
119	12.0520348567567\\
120	12.1179476847722\\
121	12.1745328114723\\
122	12.220609241097\\
123	12.2581893390622\\
124	12.2867672065732\\
125	12.3050964576341\\
126	12.3127912293311\\
127	12.3100637779653\\
128	12.2994615224513\\
129	12.2875253205285\\
130	12.2806015170738\\
131	12.2818295548776\\
132	12.2928671697373\\
133	12.3148702366774\\
134	12.3488617819948\\
135	12.3958374501511\\
136	12.4564035321072\\
137	12.5270414149602\\
138	12.602310484169\\
139	12.679486295634\\
140	12.7566401440031\\
141	12.8320623728013\\
142	12.9050488248292\\
143	12.9754433130742\\
144	13.041595186752\\
145	13.1038943983398\\
146	13.160359817262\\
147	13.2098013460732\\
148	13.2505782370824\\
149	13.2817188141143\\
150	13.3024888071642\\
151	13.317992546952\\
152	13.338332320499\\
153	13.3676288284188\\
154	13.4074163679843\\
155	13.4591671667698\\
156	13.5225668765627\\
157	13.5950324773\\
158	13.6711507788144\\
159	13.7478826653982\\
160	13.8218844453801\\
161	13.8895005632363\\
162	13.9507883746244\\
163	14.0034571443953\\
164	14.0459658612744\\
165	14.0762052555723\\
166	14.0921238138789\\
167	14.0978314283373\\
168	14.0999651682561\\
169	14.1043895057309\\
170	14.1137497449052\\
171	14.1291883681541\\
172	14.1539032985679\\
173	14.1894522929458\\
174	14.2371887479829\\
175	14.2936672874796\\
176	14.3543258560432\\
177	14.4147965573453\\
178	14.4723806929096\\
179	14.5244720453171\\
180	14.5681772858355\\
181	14.6007252327984\\
182	14.6188950177829\\
183	14.6212106955416\\
184	14.612312353959\\
185	14.5962521573032\\
186	14.5781832390721\\
187	14.5636026282311\\
188	14.5557575028233\\
189	14.554829932642\\
190	14.5601618311269\\
191	14.5719750501482\\
192	14.5939588867671\\
193	14.6237153835464\\
194	14.6559034950917\\
195	14.6856107129366\\
196	14.7079447193766\\
197	14.7179244347196\\
198	14.7127639701507\\
199	14.691278374171\\
200	14.6529044812392\\
201	14.6020114638952\\
202	14.5463316978279\\
203	14.4931398770026\\
204	14.4471297414896\\
205	14.411225906\\
206	14.3832749294076\\
207	14.362346296135\\
208	14.3526789258984\\
209	14.3596461732126\\
210	14.3800980877764\\
211	14.41609232577\\
212	14.4680501160717\\
213	14.5339250124827\\
214	14.6097105224572\\
215	14.6903110250921\\
216	14.7712203362136\\
217	14.8488369720969\\
218	14.9202405118408\\
219	14.9839966236315\\
220	15.0387360060179\\
221	15.081727096231\\
222	15.1108729334105\\
223	15.1234860462285\\
224	15.1173929125546\\
225	15.0905863762291\\
226	15.0466838409863\\
227	14.9923311878205\\
228	14.934397370944\\
229	14.8805868987995\\
230	14.8353143499285\\
231	14.801284981461\\
232	14.7788712247078\\
233	14.7693061523393\\
234	14.773713853915\\
235	14.7920986476822\\
236	14.8243612842127\\
237	14.8717338572113\\
238	14.9287269901396\\
239	14.9896077823212\\
240	15.0492095793555\\
241	15.1034526373828\\
242	15.1474850522224\\
243	15.1787354126699\\
244	15.1950850519466\\
245	15.1950248693615\\
246	15.1757600732349\\
247	15.1439175976859\\
248	15.1055440276724\\
249	15.0663992041102\\
250	15.0313881291735\\
251	15.0042712925315\\
252	14.9874493347389\\
253	14.9819954118263\\
254	14.9899081411461\\
255	15.0124509131783\\
256	15.0514175868719\\
257	15.1068283173199\\
258	15.175826228252\\
259	15.2525050215747\\
260	15.3322619192753\\
261	15.4104758872884\\
262	15.4835898157079\\
263	15.5507970872906\\
264	15.6132835081333\\
265	15.6702980011025\\
266	15.7182674275477\\
267	15.7533681588652\\
268	15.7727580389939\\
269	15.7741728532599\\
270	15.7621641726495\\
271	15.7429253339439\\
272	15.7226076387452\\
273	15.7059668879256\\
274	15.6964253274695\\
275	15.6966630650163\\
276	15.7080719184255\\
277	15.7304331943383\\
278	15.7633702777288\\
279	15.8052934044792\\
280	15.8547835822534\\
281	15.9108694777028\\
282	15.9706485149355\\
283	16.0314379472254\\
284	16.0890061017387\\
285	16.1383314129824\\
286	16.1750350045585\\
287	16.1955505839465\\
288	16.1972731519787\\
289	16.1787989341021\\
290	16.1418298785256\\
291	16.0907229313206\\
292	16.0323145262203\\
293	15.9711068030351\\
294	15.9128737327544\\
295	15.8618334950178\\
296	15.8201970961233\\
297	15.7900033303492\\
298	15.7726904670516\\
299	15.7702032447589\\
300	15.7829673229135\\
301	15.8101276498916\\
302	15.8504971632868\\
303	15.9023753910463\\
304	15.9639765485988\\
305	16.0317524273728\\
306	16.0999982472702\\
307	16.1649241304233\\
308	16.2236348461323\\
309	16.2722676610678\\
310	16.3076304004766\\
311	16.3274127578666\\
312	16.3301466405393\\
313	16.3183991230998\\
314	16.2987928523179\\
315	16.2762935196706\\
316	16.2549046170396\\
317	16.2379515863625\\
318	16.2276468071814\\
319	16.225713753485\\
320	16.2364112458231\\
321	16.2632440863874\\
322	16.3067136270963\\
323	16.3663424639894\\
324	16.4384241620174\\
325	16.5169027596797\\
326	16.5968320322127\\
327	16.6742909101264\\
328	16.7464112133952\\
329	16.8122888149111\\
330	16.8720638854613\\
331	16.923971162381\\
332	16.9681449348511\\
333	17.0031638526594\\
334	17.0295544599758\\
335	17.0507942030364\\
336	17.0716966876863\\
337	17.095554913659\\
338	17.1241014368136\\
339	17.1591780986135\\
340	17.2017435571872\\
341	17.2511075687677\\
342	17.3062943540016\\
343	17.3647580269044\\
344	17.4236090750825\\
345	17.4814326402167\\
346	17.5367141924726\\
347	17.5881040784092\\
348	17.6335414522426\\
349	17.6713068058681\\
350	17.7014322525072\\
351	17.723678001227\\
352	17.7373671941472\\
353	17.7415988088671\\
354	17.7372225226853\\
355	17.7263100588004\\
356	17.7132712580632\\
357	17.7037625442385\\
358	17.7012435949978\\
359	17.7074611857604\\
360	17.7232112436699\\
361	17.7470541839561\\
362	17.7778213878951\\
363	17.8138240547624\\
364	17.8560382555783\\
365	17.9005791554341\\
366	17.9422460999916\\
367	17.9780530157502\\
368	18.0081708066303\\
369	18.0321789144652\\
370	18.0493329285599\\
371	18.0589190083761\\
372	18.0601423715831\\
373	18.0536030345187\\
374	18.0410834278759\\
375	18.0272480395851\\
376	18.0157881116077\\
377	18.0084463612397\\
378	18.0070314443745\\
379	18.013207331569\\
380	18.0273779037112\\
381	18.0486608557637\\
382	18.0759206310975\\
383	18.111475404213\\
384	18.1534478475143\\
385	18.1973017991185\\
386	18.2388877683857\\
387	18.2747896975927\\
388	18.3034317346203\\
389	18.3246372090815\\
390	18.3373083944981\\
391	18.3408224658302\\
392	18.3349135078966\\
393	18.3190888774777\\
394	18.2957790296508\\
395	18.2689757523352\\
396	18.241686638311\\
397	18.2164203081366\\
398	18.1949513897161\\
399	18.1787890065224\\
400	18.1705504576062\\
401	18.1751597153801\\
402	18.1939946294301\\
403	18.2252688485965\\
404	18.2635628077817\\
405	18.3042634839438\\
406	18.343766925573\\
407	18.3787822166875\\
408	18.4078356869051\\
409	18.4311007104772\\
410	18.4485944429404\\
411	18.4603913192407\\
412	18.465655656804\\
413	18.4635622471673\\
414	18.4560717513611\\
415	18.4464806307296\\
416	18.4373416707537\\
417	18.4300412541272\\
418	18.4260246263441\\
419	18.4269282676482\\
420	18.4327737974247\\
421	18.4425856912256\\
422	18.4595199904402\\
423	18.4816201626071\\
424	18.5050601495101\\
425	18.526439001112\\
426	18.5430385249537\\
427	18.5544518979407\\
428	18.5604287231681\\
429	18.5598848122814\\
430	18.5520659734011\\
431	18.5360402669097\\
432	18.513749131548\\
433	18.4891309220533\\
434	18.4653887516052\\
435	18.4447136508209\\
436	18.430949900648\\
437	18.4265848560823\\
438	18.4315419036527\\
439	18.4442257185505\\
440	18.4658901387982\\
441	18.4949212270636\\
442	18.5266258417031\\
443	18.5572405384244\\
444	18.5838384478297\\
445	18.6055962486959\\
446	18.6222155623435\\
447	18.6329585725229\\
448	18.6376233866426\\
449	18.6361260568218\\
450	18.630539250548\\
451	18.6240056823896\\
452	18.6187769713902\\
453	18.6183684927897\\
454	18.6255875547967\\
455	18.6413958579622\\
456	18.6657741311437\\
457	18.697296506212\\
458	18.7325319187449\\
459	18.7689708792004\\
460	18.8064449678848\\
461	18.8416200217045\\
462	18.8724133567104\\
463	18.8984387003788\\
464	18.9187704814828\\
465	18.9329087847916\\
466	18.9407496056278\\
467	18.9421140903241\\
468	18.935560331612\\
469	18.9242749499616\\
470	18.9117346981888\\
471	18.9014840535156\\
472	18.8962122271457\\
473	18.8973788909879\\
474	18.905332557328\\
475	18.9198284635629\\
476	18.9407037203234\\
477	18.9679187887648\\
478	19.0005432210639\\
479	19.0391157564886\\
480	19.0794641630762\\
481	19.117919987458\\
482	19.1510261498851\\
483	19.1776753136516\\
484	19.1975557188258\\
485	19.2102439071185\\
486	19.2147584507114\\
487	19.2111199369282\\
488	19.1974318158643\\
489	19.1753149250371\\
490	19.1486752356108\\
491	19.1220339451791\\
492	19.0987820836695\\
493	19.0806957984103\\
494	19.0686344323518\\
495	19.0634553830157\\
496	19.0659985521067\\
497	19.080548406076\\
498	19.1052399019413\\
499	19.135347482904\\
500	19.166691489309\\
501	19.1956314182673\\
502	19.2189671052658\\
503	19.2354215728612\\
504	19.2452190260349\\
505	19.2482461886802\\
506	19.2437127226647\\
507	19.2310537355248\\
508	19.2099785407897\\
509	19.1816394626516\\
510	19.1505501117302\\
511	19.1195136891154\\
512	19.090947277192\\
513	19.0672013205239\\
514	19.0501365493629\\
515	19.0410387757831\\
516	19.0410010893796\\
517	19.0533849856146\\
518	19.0795871046149\\
519	19.1167103665542\\
520	19.1595657295615\\
521	19.2043384452335\\
522	19.2475239738849\\
523	19.286790119711\\
524	19.3209512026677\\
525	19.3498861950633\\
526	19.3736064497035\\
527	19.3912754411926\\
528	19.402302394052\\
529	19.4048521551429\\
530	19.3995689241223\\
531	19.3890337526759\\
532	19.3766217331204\\
533	19.3662634148167\\
534	19.36105513998\\
535	19.3634102464519\\
536	19.3750446146779\\
537	19.3953324001071\\
538	19.4232591350864\\
539	19.4567205217573\\
540	19.4930160137236\\
541	19.5301821728367\\
542	19.5661478818521\\
543	19.5992180976752\\
544	19.6277356970342\\
545	19.649387171637\\
546	19.6627502181194\\
547	19.668197068222\\
548	19.6657703612981\\
549	19.6555443181398\\
550	19.6388382829986\\
551	19.6195897111283\\
552	19.602261031702\\
553	19.5899041923022\\
554	19.5836522648138\\
555	19.5839961644826\\
556	19.5917879102146\\
557	19.6061323965237\\
558	19.6250391005871\\
559	19.6453158085013\\
560	19.6656811314434\\
561	19.6839976031822\\
562	19.69854994855\\
563	19.7079128017264\\
564	19.7112919450415\\
565	19.7079015018272\\
566	19.6971343124152\\
567	19.6822358506473\\
568	19.6665614153079\\
569	19.6536917292766\\
570	19.6461460631123\\
571	19.6453497397849\\
572	19.6518002579314\\
573	19.6659236612072\\
574	19.686697964287\\
575	19.7121092084473\\
576	19.7443200169344\\
577	19.7798637736881\\
578	19.8144542050397\\
579	19.8442732423251\\
580	19.866099326229\\
581	19.8800354791379\\
582	19.8852149057641\\
583	19.8807316599163\\
584	19.8664237123516\\
585	19.8416083926016\\
586	19.8083302289929\\
587	19.7719808672885\\
588	19.7360734507035\\
589	19.7032333564479\\
590	19.6756996109835\\
591	19.6551327820527\\
592	19.6428257632408\\
593	19.639994541235\\
594	19.6503421302751\\
595	19.6693055178418\\
596	19.6927901022924\\
597	19.7165587239025\\
598	19.7368320737405\\
599	19.7512636735999\\
600	19.7589081270529\\
601	19.7595699452737\\
602	19.7526477121612\\
603	19.7374441853807\\
604	19.7154792251304\\
605	19.6909493149802\\
606	19.6678691282017\\
607	19.648883933912\\
608	19.6360213049104\\
609	19.6308359551167\\
610	19.6342290850685\\
611	19.6456551806402\\
612	19.6664725490469\\
613	19.6981549117043\\
614	19.7361236039687\\
615	19.7761495167728\\
616	19.8142604295838\\
617	19.8469814157393\\
618	19.8725893254783\\
619	19.8911744758472\\
620	19.9024295752027\\
621	19.9054935100663\\
622	19.8993793275143\\
623	19.8831789842856\\
624	19.8588631379704\\
625	19.8299171654978\\
626	19.8012012911964\\
627	19.7759117026372\\
628	19.7563048902135\\
629	19.7433839378641\\
630	19.7394983289361\\
631	19.7441879682346\\
632	19.7566623035341\\
633	19.7794796565852\\
634	19.8084165700714\\
635	19.8392864136568\\
636	19.8684421289948\\
637	19.8927024641279\\
638	19.9109742640838\\
639	19.9230908385809\\
640	19.9286444056098\\
641	19.9276266042914\\
642	19.9192149850736\\
643	19.9029039057369\\
644	19.8816810518834\\
645	19.858993969198\\
646	19.837588103572\\
647	19.8197223363619\\
648	19.8090815855403\\
649	19.8084472892611\\
650	19.8184746697331\\
651	19.8382644917639\\
652	19.8656517897569\\
653	19.8968216283249\\
654	19.931383828259\\
655	19.9676114675269\\
656	20.0019370196082\\
657	20.0316759281879\\
658	20.0560056878216\\
659	20.0737509628121\\
660	20.0838789979445\\
661	20.0855862066167\\
662	20.078455751717\\
663	20.0632256525379\\
664	20.0417301109251\\
665	20.01357478621\\
666	19.9826296938586\\
667	19.956474678914\\
668	19.9393434876436\\
669	19.9330173831169\\
670	19.9371887842575\\
671	19.9507097776813\\
672	19.9726917025664\\
673	20.0000491023907\\
674	20.0322215857038\\
675	20.0670863862045\\
676	20.100585384592\\
677	20.1287227219918\\
678	20.1495206824879\\
679	20.1630094552701\\
680	20.1688717608042\\
681	20.1656157508918\\
682	20.1529165532405\\
683	20.1286501370924\\
684	20.0945376758067\\
685	20.055441625118\\
686	20.0158672879097\\
687	19.9786534686008\\
688	19.9460350705283\\
689	19.920073815119\\
690	19.9018102530336\\
691	19.8928472811295\\
692	19.8987122372924\\
693	19.9199346829738\\
694	19.9531391376069\\
695	19.9927245439949\\
696	20.0340896747235\\
697	20.0736103462325\\
698	20.1079796777566\\
699	20.1355650176996\\
700	20.1560427902393\\
701	20.1684100536061\\
702	20.1729687704588\\
703	20.1684112138757\\
704	20.153602271656\\
705	20.1284587412345\\
706	20.0951535919043\\
707	20.0590604329444\\
708	20.0249327835202\\
709	19.9954680685168\\
710	19.9725487232999\\
711	19.9581093905814\\
712	19.9534249823526\\
713	19.9581427354011\\
714	19.970691476039\\
715	19.9918766170756\\
716	20.0236676774223\\
717	20.0618557773547\\
718	20.1023781999074\\
719	20.1416411401649\\
720	20.1767301393565\\
721	20.206128512397\\
722	20.229796950629\\
723	20.2460849810288\\
724	20.2528077129329\\
725	20.2519235050642\\
726	20.2437625443384\\
727	20.2291425350519\\
728	20.2106315795657\\
729	20.1922318764723\\
730	20.1782145952497\\
731	20.1707632658825\\
732	20.1716181062208\\
733	20.1809209860264\\
734	20.1991969216959\\
735	20.2261718297761\\
736	20.2591147360554\\
737	20.2949279101539\\
738	20.3313056580101\\
739	20.3663548187087\\
740	20.3983234237057\\
741	20.4252204121715\\
742	20.4459073974678\\
743	20.4597646325536\\
744	20.465430605239\\
745	20.4620217801772\\
746	20.4495747261164\\
747	20.4295431199861\\
748	20.4060131518972\\
749	20.3822577107959\\
750	20.3617069077087\\
751	20.3474265020471\\
752	20.341403373912\\
753	20.3429383264078\\
754	20.3518551505347\\
755	20.3682418793352\\
756	20.3904610484139\\
757	20.4185781445859\\
758	20.4492210817145\\
759	20.4782360466174\\
760	20.5028502145555\\
761	20.522045829279\\
762	20.5345817095132\\
763	20.5391012476207\\
764	20.5347842252015\\
765	20.5217229531031\\
766	20.502150280791\\
767	20.4793436665641\\
768	20.4576584046341\\
769	20.4396815607294\\
770	20.4269306938142\\
771	20.4202854840706\\
772	20.4206693477956\\
773	20.4259650926874\\
774	20.4324042869212\\
775	20.4399677465919\\
776	20.4471480083827\\
777	20.4508844868764\\
778	20.4496600225355\\
779	20.4416665314538\\
780	20.4250829687813\\
781	20.3984589250184\\
782	20.3634491587142\\
783	20.3253246695832\\
784	20.2881176642331\\
785	20.2543681889181\\
786	20.2260545784889\\
787	20.2048932500676\\
788	20.1918511846543\\
789	20.1916382628381\\
790	20.2075888905981\\
791	20.2391345427729\\
792	20.2832685988458\\
793	20.3322070276704\\
794	20.3820522691924\\
795	20.4286734863589\\
796	20.46911848483\\
797	20.501877366645\\
798	20.5262934585948\\
799	20.5425503357386\\
800	20.5502626432381\\
801	20.5481506144655\\
802	20.5353950406932\\
803	20.5107742312632\\
804	20.4776578555301\\
805	20.4370794391975\\
806	20.3941215842158\\
807	20.3544668448451\\
808	20.3213852104018\\
809	20.2966731416346\\
810	20.2822964589782\\
811	20.2787646832058\\
812	20.2853661127654\\
813	20.2993541908129\\
814	20.3208492165386\\
815	20.3464328583171\\
816	20.372138709775\\
817	20.3950045456031\\
818	20.4139999407265\\
819	20.4252996625417\\
820	20.4278577966198\\
821	20.4217153077586\\
822	20.4070935021023\\
823	20.3872975376922\\
824	20.3670920094501\\
825	20.3506366757071\\
826	20.3407829266429\\
827	20.3390412915221\\
828	20.3468718991637\\
829	20.3643054153717\\
830	20.3901836078714\\
831	20.4240173234472\\
832	20.4639309987634\\
833	20.5102564137277\\
834	20.559311423023\\
835	20.6068584889323\\
836	20.6499141098997\\
837	20.6869456460163\\
838	20.7171525676829\\
839	20.7400874052773\\
840	20.755079017299\\
841	20.7612079900567\\
842	20.7574493428512\\
843	20.7450382218295\\
844	20.7281503967441\\
845	20.7114063246626\\
846	20.6983220264948\\
847	20.6914979652567\\
848	20.6928979856048\\
849	20.7033744743965\\
850	20.7226441253393\\
851	20.7471798770763\\
852	20.7754321281661\\
853	20.8066160521852\\
854	20.8405019383217\\
855	20.8728221195778\\
856	20.900440896674\\
857	20.9246866562468\\
858	20.9461675504529\\
859	20.9636280475642\\
860	20.9751610089328\\
861	20.979400614658\\
862	20.9750968009349\\
863	20.9608336624349\\
864	20.9394796379923\\
865	20.9135500874516\\
866	20.8881418389534\\
867	20.8677176336422\\
868	20.8550414268331\\
869	20.8518922405661\\
870	20.8586079607786\\
871	20.8747173997056\\
872	20.8984797350591\\
873	20.9276455531702\\
874	20.9629700467522\\
875	21.0002317563573\\
876	21.0345612463383\\
877	21.0625133789969\\
878	21.0831907834635\\
879	21.0960175138162\\
880	21.1008529150094\\
881	21.0965329062371\\
882	21.0820563947327\\
883	21.0596009391278\\
884	21.0340330422734\\
885	21.0097640670725\\
886	20.9903106806988\\
887	20.9781826432068\\
888	20.9748454882844\\
889	20.9770163837162\\
890	20.9830928448278\\
891	20.9955810282385\\
892	21.019857933974\\
893	21.0544249707548\\
894	21.0935843684455\\
895	21.1323289695281\\
896	21.1663488249363\\
897	21.1939274328765\\
898	21.2139173245037\\
899	21.2255112791641\\
900	21.2275170338674\\
901	21.2187758002965\\
902	21.1979887219695\\
903	21.1686729260206\\
904	21.1353598843009\\
905	21.1028782805008\\
906	21.0753841287638\\
907	21.0549964717596\\
908	21.0440179365576\\
909	21.0438039225805\\
910	21.0536582283829\\
911	21.0735066286586\\
912	21.102467831506\\
913	21.140814920542\\
914	21.1824044665312\\
915	21.2223535569515\\
916	21.2563568679731\\
917	21.2826621994664\\
918	21.3009169952536\\
919	21.3090954877355\\
920	21.3071511925135\\
921	21.2939912196182\\
922	21.2695753942656\\
923	21.235872470384\\
924	21.1983109836788\\
925	21.1622782179689\\
926	21.132019242963\\
927	21.110583217819\\
928	21.0995817379234\\
929	21.0992150162056\\
930	21.1095853072195\\
931	21.1292651953912\\
932	21.1579310487804\\
933	21.1953319361176\\
934	21.2356066595493\\
935	21.2736353229822\\
936	21.3053278618932\\
937	21.3293744792343\\
938	21.3447500271029\\
939	21.3499869499653\\
940	21.3452998948343\\
941	21.3280323324349\\
942	21.3028781221169\\
943	21.272966140724\\
944	21.2444181621394\\
945	21.2210920275251\\
946	21.2058299886718\\
947	21.1997399201392\\
948	21.2034283994437\\
949	21.2166861295789\\
950	21.2392125565429\\
951	21.272885789706\\
952	21.3144801692586\\
953	21.3577962616275\\
954	21.398299865305\\
955	21.4322100325935\\
956	21.4574527623853\\
957	21.4731755586751\\
958	21.4790706428549\\
959	21.4734000777476\\
960	21.4552833848616\\
961	21.4280696002542\\
962	21.3954062308332\\
963	21.3643442420395\\
964	21.339375179833\\
965	21.3232551627351\\
966	21.3174211260283\\
967	21.3227403590994\\
968	21.3371584188101\\
969	21.3580048608749\\
970	21.3853947809536\\
971	21.416672647254\\
972	21.4464653584354\\
973	21.4708315836437\\
974	21.4877319348608\\
975	21.4960880856918\\
976	21.4941438771622\\
977	21.4808025339832\\
978	21.4553025823084\\
979	21.4207376969319\\
980	21.3830368399282\\
981	21.3484427542379\\
982	21.3219075483614\\
983	21.305359972109\\
984	21.3006469615104\\
985	21.307939021777\\
986	21.3262465005404\\
987	21.3511141122813\\
988	21.379886371474\\
989	21.4111841434022\\
990	21.4398072733097\\
991	21.4617473388687\\
992	21.4761211512401\\
993	21.4807082473093\\
994	21.4738520224881\\
995	21.4545887580297\\
996	21.4237654059106\\
997	21.385595006879\\
998	21.3461117154828\\
999	21.3111375750833\\
1000	21.2846953866438\\
1001	21.2696320654671\\
1002	21.2669274290673\\
1003	21.2766377476131\\
1004	21.2976705223351\\
1005	21.3284158036725\\
1006	21.3715705451588\\
1007	21.4225348465087\\
1008	21.4788928957684\\
1009	21.5389109424838\\
1010	21.5969079293938\\
1011	21.6487579162134\\
1012	21.6905093958031\\
1013	21.7217300476705\\
1014	21.7420258500195\\
1015	21.7503490258342\\
1016	21.7455031559465\\
1017	21.726109191743\\
1018	21.6930683261809\\
1019	21.651160563277\\
1020	21.6076954922294\\
1021	21.5684789772201\\
1022	21.537884961876\\
1023	21.51883684368\\
1024	21.5122650911267\\
1025	21.5172031724727\\
1026	21.5328952395867\\
1027	21.5582679343661\\
1028	21.592172587635\\
1029	21.6339269920234\\
1030	21.6770517636402\\
1031	21.7163251009806\\
1032	21.7480366994066\\
1033	21.77045933033\\
1034	21.781725152102\\
1035	21.7798229648867\\
1036	21.7649373418646\\
1037	21.7341897391758\\
1038	21.6921884802349\\
1039	21.6458597373912\\
1040	21.6022972094228\\
1041	21.5659551136366\\
1042	21.5395536943953\\
1043	21.5250147459055\\
1044	21.5241340617736\\
1045	21.5365177915909\\
1046	21.5577330993019\\
1047	21.5829786833613\\
1048	21.6085178066535\\
1049	21.6311461575866\\
1050	21.6471005919408\\
1051	21.65299408023\\
1052	21.6463781388172\\
1053	21.6256597641246\\
1054	21.5946003995828\\
1055	21.5606465378828\\
1056	21.5298003974173\\
1057	21.5060577738643\\
1058	21.4918848578562\\
1059	21.4893404277316\\
1060	21.498640052752\\
1061	21.5191414367567\\
1062	21.546536715208\\
1063	21.5771703918185\\
1064	21.6088206499417\\
1065	21.6355614522511\\
1066	21.653680668788\\
1067	21.6597280128155\\
1068	21.6525899208617\\
1069	21.6300429382975\\
1070	21.5949541893643\\
1071	21.5528666439016\\
1072	21.5083467390976\\
1073	21.4662693115756\\
1074	21.4274584077965\\
1075	21.3923611613139\\
1076	21.3633818919295\\
1077	21.3428708849947\\
1078	21.3341851920589\\
1079	21.3370907365084\\
1080	21.3488193197236\\
1081	21.3652485556437\\
1082	21.3810807128733\\
1083	21.3914257651617\\
1084	21.3919206254379\\
1085	21.3801135980562\\
1086	21.3540045076528\\
1087	21.3177143575723\\
1088	21.2788680782244\\
1089	21.2437545467402\\
1090	21.2180700745174\\
1091	21.2057737867713\\
1092	21.2086285741252\\
1093	21.2260846044241\\
1094	21.2571689027624\\
1095	21.2980285035213\\
1096	21.3451521584687\\
1097	21.3948126998853\\
1098	21.4400591771105\\
1099	21.4758439799865\\
1100	21.4986494604882\\
1101	21.5065093934313\\
1102	21.4981294853384\\
1103	21.4776695932412\\
1104	21.4523936794879\\
1105	21.4276281093398\\
1106	21.4069687757148\\
1107	21.3927617587777\\
1108	21.3873140663847\\
1109	21.3933131950101\\
1110	21.4106704793292\\
1111	21.4382498104014\\
1112	21.4766055977753\\
1113	21.5204541362912\\
1114	21.5618410539083\\
1115	21.5946194217937\\
1116	21.6149389451306\\
1117	21.6202370581569\\
1118	21.6086814699321\\
1119	21.5789383133902\\
1120	21.5354373266121\\
1121	21.4870441523511\\
1122	21.4363874097162\\
1123	21.3855807713463\\
1124	21.3399751413001\\
1125	21.303765115763\\
1126	21.2807242313102\\
1127	21.2727999780631\\
1128	21.2803195533741\\
1129	21.3011446150858\\
1130	21.3331903470969\\
1131	21.3733682322951\\
1132	21.4176120249743\\
1133	21.4578972216669\\
1134	21.4879538854673\\
1135	21.5043556988981\\
1136	21.5044158042955\\
1137	21.486367440925\\
1138	21.4544781476502\\
1139	21.4172264349567\\
1140	21.38130858286\\
1141	21.3515056917109\\
1142	21.3310433882688\\
1143	21.3223769324818\\
1144	21.3259005896803\\
1145	21.3414119983945\\
1146	21.3682869921627\\
1147	21.4089014592216\\
1148	21.4592975718577\\
1149	21.5119255937585\\
1150	21.5583968931671\\
1151	21.5912455269923\\
1152	21.6078643167\\
1153	21.6066229539014\\
1154	21.5852082554031\\
1155	21.5407713558621\\
1156	21.4752421400327\\
1157	21.4010354655288\\
1158	21.3228160509148\\
1159	21.2451392339527\\
1160	21.1723963717745\\
1161	21.1075444531438\\
1162	21.0545957474744\\
1163	21.0187579519036\\
1164	21.0030143097053\\
1165	21.0087357676356\\
1166	21.0357530935285\\
1167	21.0817220893211\\
1168	21.1407666629794\\
1169	21.2056007115751\\
1170	21.2690601396995\\
1171	21.3242161816494\\
1172	21.364525872385\\
1173	21.3869404428181\\
1174	21.3897081102022\\
1175	21.3714596044844\\
1176	21.3316658206031\\
1177	21.2750945516482\\
1178	21.210957038215\\
1179	21.1457581717445\\
1180	21.0837546677062\\
1181	21.0281920934996\\
1182	20.9811062014664\\
1183	20.9451509390971\\
1184	20.9264995891586\\
1185	20.9271772292695\\
1186	20.9484688915456\\
1187	20.9863519289498\\
1188	21.0361995889629\\
1189	21.0906312376202\\
1190	21.1428405823639\\
1191	21.1861214669954\\
1192	21.2150609140123\\
1193	21.2262837598627\\
1194	21.2186820245441\\
1195	21.1907172783786\\
1196	21.1416728684792\\
1197	21.078722183792\\
1198	21.0093567437216\\
1199	20.9400047509151\\
1200	20.8751341235798\\
1201	20.8175957348782\\
1202	20.7697541641896\\
1203	20.7341738868415\\
1204	20.7166678723185\\
1205	20.719576169839\\
1206	20.7430668755153\\
1207	20.7869377271975\\
1208	20.8471620399426\\
1209	20.9163520568847\\
1210	20.9880566243284\\
1211	21.0566528764649\\
1212	21.1187461470687\\
1213	21.1713462040981\\
1214	21.2117803673671\\
1215	21.2389013009715\\
1216	21.2486677779705\\
1217	21.2413683654986\\
1218	21.2141800600853\\
1219	21.173154823638\\
1220	21.1249024355336\\
1221	21.0776582707688\\
1222	21.0360980798562\\
1223	21.0031345795632\\
1224	20.9804798838876\\
1225	20.9704152099405\\
1226	20.9726601972622\\
1227	20.9872807665893\\
1228	21.0148197177037\\
1229	21.0516001559888\\
1230	21.0939952339858\\
1231	21.1379031233496\\
1232	21.1782848046814\\
1233	21.2099249020911\\
1234	21.229097596326\\
1235	21.2309073219288\\
1236	21.2165444106553\\
1237	21.1885946509161\\
1238	21.1543168971202\\
1239	21.1204644162558\\
1240	21.0908445572261\\
1241	21.0676078248339\\
1242	21.0529563935936\\
1243	21.0484345915702\\
1244	21.054895498094\\
1245	21.0729923644494\\
1246	21.1008436403867\\
1247	21.1358237722077\\
1248	21.1740271147476\\
1249	21.2106968648978\\
1250	21.2406115861891\\
1251	21.2589476665447\\
1252	21.2633654433703\\
1253	21.2506932544287\\
1254	21.2202796926982\\
1255	21.1755811085806\\
1256	21.1248246869746\\
1257	21.0744897025287\\
1258	21.0287768455053\\
1259	20.9915448641756\\
1260	20.9647665655278\\
1261	20.9495076057709\\
1262	20.9473520150526\\
1263	20.9583990024224\\
1264	20.9814367132096\\
1265	21.0129676758763\\
1266	21.0487524479509\\
1267	21.0834869184388\\
1268	21.1118490793691\\
1269	21.1290821070423\\
1270	21.1322118029176\\
1271	21.1188647191015\\
1272	21.0929055483787\\
1273	21.0597110603759\\
1274	21.0219412723653\\
1275	20.9847654762502\\
1276	20.9545358963838\\
1277	20.9343647498449\\
1278	20.9269515081243\\
1279	20.932041697904\\
1280	20.9498108158569\\
1281	20.9768545245714\\
1282	21.0080372825166\\
1283	21.0375543446353\\
1284	21.0595657930194\\
1285	21.0691982707094\\
1286	21.0652060750416\\
1287	21.0447428723167\\
1288	21.0129033449747\\
1289	20.9775897744727\\
1290	20.9452952533737\\
1291	20.9199979903888\\
1292	20.9034035431774\\
1293	20.8971327943944\\
1294	20.9010338605371\\
1295	20.9158379461086\\
1296	20.9432591630284\\
1297	20.9825197707234\\
1298	21.0361460262768\\
1299	21.1005987311661\\
1300	21.1680389266322\\
1301	21.2309320249302\\
1302	21.2845764911826\\
1303	21.3250236684981\\
1304	21.3496377934358\\
1305	21.3558949697853\\
1306	21.3414570726317\\
1307	21.3123508583757\\
1308	21.2764750175535\\
1309	21.2399665046336\\
1310	21.2040225942341\\
1311	21.170164986554\\
1312	21.1403183412936\\
1313	21.1166173273467\\
1314	21.1026282700451\\
1315	21.0999713420479\\
1316	21.1078364562784\\
1317	21.1230548897204\\
1318	21.141228253399\\
1319	21.1569454265265\\
1320	21.1651796708634\\
1321	21.1618431628988\\
1322	21.1441570488785\\
1323	21.1101194444954\\
1324	21.0637890640456\\
1325	21.0136521451528\\
1326	20.9650135817606\\
1327	20.9219091412857\\
1328	20.8886924004949\\
1329	20.8681380787843\\
1330	20.8613454280426\\
1331	20.8690388931099\\
1332	20.891705703329\\
1333	20.9269834900794\\
1334	20.970894637431\\
1335	21.0189056056685\\
1336	21.0646222073298\\
1337	21.1023447491061\\
1338	21.1278740810648\\
1339	21.1382575533505\\
1340	21.1308778367174\\
1341	21.1089604845013\\
1342	21.0804027432305\\
1343	21.0512847864139\\
1344	21.0244669984607\\
1345	21.0033906182069\\
1346	20.9907413338647\\
1347	20.9886975571698\\
1348	20.9966765271585\\
1349	21.0145739754511\\
1350	21.0414120262008\\
1351	21.0749823557575\\
1352	21.1107466768279\\
1353	21.141282841096\\
1354	21.1613742718854\\
1355	21.1674694868635\\
1356	21.1570684046841\\
1357	21.1285772897409\\
1358	21.0874647911328\\
1359	21.0423709389692\\
1360	21.0003946774466\\
1361	20.9664244374601\\
1362	20.9445583089642\\
1363	20.9363032020511\\
1364	20.9429560366276\\
1365	20.9633711234096\\
1366	20.9948775817259\\
1367	21.0328542322315\\
1368	21.0728850834201\\
1369	21.1071394189826\\
1370	21.1301910943047\\
1371	21.1383139376223\\
1372	21.1294513966238\\
1373	21.1011947609645\\
1374	21.0586208849267\\
1375	21.0112627372871\\
1376	20.9669270439918\\
1377	20.9300685466209\\
1378	20.901782609103\\
1379	20.8839203738639\\
1380	20.8802966700256\\
1381	20.8922540244879\\
1382	20.9192097212923\\
1383	20.9604846357504\\
1384	21.0141146730298\\
1385	21.0713426593703\\
1386	21.1233538093741\\
1387	21.1640616511231\\
1388	21.1903753330944\\
1389	21.2000545451046\\
1390	21.1908554102494\\
1391	21.1598472033698\\
1392	21.1136858078126\\
1393	21.0619056278054\\
1394	21.011497079616\\
1395	20.966504840411\\
1396	20.9287419721261\\
1397	20.9024149534729\\
1398	20.8912586032201\\
1399	20.8935519937024\\
1400	20.9079441886614\\
1401	20.939893516622\\
1402	20.9886393244833\\
1403	21.0470522147156\\
1404	21.1069693293933\\
1405	21.1604734618731\\
1406	21.2031379676122\\
1407	21.2317088646842\\
1408	21.2443979598445\\
1409	21.2382186959591\\
1410	21.2093466506245\\
1411	21.1643561393541\\
1412	21.1120677132135\\
1413	21.0588924259217\\
1414	21.0095646719226\\
1415	20.9691333405395\\
1416	20.9426454710211\\
1417	20.9303458520848\\
1418	20.9296394741377\\
1419	20.9403579175756\\
1420	20.9613852676122\\
1421	20.9912351397217\\
1422	21.0257012854714\\
1423	21.057185352831\\
1424	21.0796991766753\\
1425	21.08993363575\\
1426	21.083730261502\\
1427	21.0587519356173\\
1428	21.0131272646545\\
1429	20.9527464965452\\
1430	20.8890555751415\\
1431	20.8308140381647\\
1432	20.7835492986812\\
1433	20.7496964846499\\
1434	20.7312076142792\\
1435	20.7283997207801\\
1436	20.742450105097\\
1437	20.77339898585\\
1438	20.8158575761126\\
1439	20.8658891351357\\
1440	20.9150806669963\\
1441	20.9564821610661\\
1442	20.9853656727622\\
1443	20.9981330453275\\
1444	20.9931230262504\\
1445	20.9680465086479\\
1446	20.9282106384908\\
1447	20.8846339995025\\
1448	20.8446846706954\\
1449	20.8119043829374\\
1450	20.7893911860387\\
1451	20.7809938512925\\
1452	20.7905722995984\\
1453	20.8193670181084\\
1454	20.8651750145177\\
1455	20.9294751109863\\
1456	21.0080713467093\\
1457	21.0917352893513\\
1458	21.1713235354708\\
1459	21.2387498828231\\
1460	21.2892919764859\\
1461	21.3213007673479\\
1462	21.3332776006645\\
1463	21.3223412117233\\
1464	21.2941953634256\\
1465	21.2586191817495\\
1466	21.2225604482675\\
1467	21.1896936409622\\
1468	21.1617823520111\\
1469	21.1406160257653\\
1470	21.1302845801994\\
1471	21.1350738210728\\
1472	21.1548007349433\\
1473	21.1907053224398\\
1474	21.239713475661\\
1475	21.2938597738332\\
1476	21.3446137427017\\
1477	21.3849156603857\\
1478	21.4100272671872\\
1479	21.4177015917666\\
1480	21.4056394904421\\
1481	21.3720610530943\\
1482	21.3148880393992\\
1483	21.2403163265466\\
1484	21.160417430197\\
1485	21.0837398952953\\
1486	21.0164863156695\\
1487	20.9629362746049\\
1488	20.9245115788003\\
1489	20.9029730089001\\
1490	20.8999155539724\\
1491	20.9137012556548\\
1492	20.942851924467\\
1493	20.9833530265875\\
1494	21.0309178039985\\
1495	21.0770450645634\\
1496	21.1202703011664\\
1497	21.1576885060149\\
1498	21.183234586242\\
1499	21.1925528538967\\
1500	21.1818507818969\\
1501	21.1499217254973\\
1502	21.1037246753278\\
1503	21.0535087776187\\
1504	21.0073505547725\\
1505	20.9707492288706\\
1506	20.9477000295658\\
1507	20.9375477319991\\
1508	20.9404810914561\\
1509	20.958804978264\\
1510	20.9913884753388\\
1511	21.0354546029538\\
1512	21.0856661606964\\
1513	21.1335456979631\\
1514	21.1714774067304\\
1515	21.1954686845643\\
1516	21.2041146266409\\
1517	21.1939780470257\\
1518	21.1630546028765\\
1519	21.1163241382862\\
1520	21.0643816447999\\
1521	21.0155740931762\\
1522	20.9758392792401\\
1523	20.9496701781864\\
1524	20.9409475780251\\
1525	20.9522646586761\\
1526	20.9823053643278\\
1527	21.0240019031086\\
1528	21.0740528800886\\
1529	21.1273582473912\\
1530	21.1748099647227\\
1531	21.2098084797544\\
1532	21.2289054238676\\
1533	21.2301242276052\\
1534	21.2103204715053\\
1535	21.16767463667\\
1536	21.1074624008924\\
1537	21.042024767602\\
1538	20.9796716710398\\
1539	20.9265763703291\\
1540	20.8877129046203\\
1541	20.8660218559586\\
1542	20.8632862316187\\
1543	20.8807870152434\\
1544	20.9174082370658\\
1545	20.9692361697839\\
1546	21.0321988690674\\
1547	21.096622142388\\
1548	21.1532470253374\\
1549	21.1961937048987\\
1550	21.2230906969124\\
1551	21.2308363982347\\
1552	21.2173814364434\\
1553	21.1798865792757\\
1554	21.1240852198605\\
1555	21.0624696439446\\
1556	21.0042707792906\\
1557	20.9544098152514\\
1558	20.9172799457543\\
1559	20.8976326042863\\
1560	20.8962955570843\\
1561	20.9117173404551\\
1562	20.9420933409662\\
1563	20.9869895020255\\
1564	21.040631931296\\
1565	21.0991320977456\\
1566	21.1594094569644\\
1567	21.2135324705563\\
1568	21.2554722128525\\
1569	21.2814786187358\\
1570	21.2887580106903\\
1571	21.2744617066177\\
1572	21.2356797834013\\
1573	21.1788473942874\\
1574	21.1159234868264\\
1575	21.0556394602911\\
1576	21.003677543639\\
1577	20.966053650126\\
1578	20.9488430011426\\
1579	20.9524492355573\\
1580	20.9736522569597\\
1581	21.010102533996\\
1582	21.0590731759418\\
1583	21.11286339462\\
1584	21.1626578718503\\
1585	21.2012529574554\\
1586	21.2252765830092\\
1587	21.2325055689093\\
1588	21.2202085402038\\
1589	21.1855842570434\\
1590	21.1340724320217\\
1591	21.0742365365502\\
1592	21.0130604923722\\
1593	20.9564231528625\\
1594	20.908798096102\\
1595	20.8741728523976\\
1596	20.8566766635715\\
1597	20.8593338328849\\
1598	20.8829388962382\\
1599	20.9262959247847\\
1600	20.987048460659\\
1601	21.0584639000388\\
1602	21.1306262686961\\
1603	21.194577332995\\
1604	21.2441794464676\\
1605	21.2767084724255\\
1606	21.2953968807357\\
1607	21.2987326855429\\
1608	21.2799229312194\\
1609	21.2439081130774\\
1610	21.2012999753882\\
1611	21.159926711417\\
1612	21.1251351428556\\
1613	21.0961690712471\\
1614	21.0743500707438\\
1615	21.0639121892029\\
1616	21.0651810043587\\
1617	21.0733073785004\\
1618	21.081779632051\\
1619	21.0836224041594\\
1620	21.0736157621793\\
1621	21.0483367346127\\
1622	21.0059236909679\\
1623	20.9435482650778\\
1624	20.8683727972638\\
1625	20.7918727197755\\
1626	20.7228349076839\\
1627	20.6666772670571\\
1628	20.628161127737\\
1629	20.6124739771798\\
1630	20.6222446096709\\
1631	20.6572229123616\\
1632	20.712999186762\\
1633	20.7820068328176\\
1634	20.8572552467902\\
1635	20.9289246119351\\
1636	20.9890662067218\\
1637	21.0340351938858\\
1638	21.0614095125026\\
1639	21.0676262289439\\
1640	21.0500655237724\\
1641	21.0154061552552\\
1642	20.97482875577\\
1643	20.9359936697998\\
1644	20.9010823740955\\
1645	20.8709106739735\\
1646	20.8499676927648\\
1647	20.8439231044845\\
1648	20.8537600211581\\
1649	20.8784946307616\\
1650	20.9177752046743\\
1651	20.9632464752237\\
1652	21.0054466317948\\
1653	21.0365396858038\\
1654	21.0518246541326\\
1655	21.049207030757\\
1656	21.0266220190641\\
1657	20.981857510798\\
1658	20.9218170043497\\
1659	20.857564948366\\
1660	20.7974719918892\\
1661	20.7452319701414\\
1662	20.7047010327717\\
1663	20.6818363344403\\
1664	20.6810954367474\\
1665	20.7041168913568\\
1666	20.7471604332454\\
1667	20.8058938971324\\
1668	20.8706324470351\\
1669	20.9321337254954\\
1670	20.9826957272116\\
1671	21.0181371476013\\
1672	21.0363724672367\\
1673	21.0347426435647\\
1674	21.0114488406541\\
1675	20.9707610312557\\
1676	20.9206170865356\\
1677	20.8696248149914\\
1678	20.8235248987479\\
1679	20.7858340322606\\
1680	20.7610739513661\\
1681	20.7531075385928\\
1682	20.7625467083304\\
1683	20.7892335790725\\
1684	20.8376478795363\\
1685	20.9008031127013\\
1686	20.9688159988913\\
1687	21.0327424395441\\
1688	21.0852339229996\\
1689	21.1223496591648\\
1690	21.1420613689706\\
1691	21.1419887768346\\
1692	21.11927921239\\
1693	21.0818666788894\\
1694	21.040406334277\\
1695	21.0030460715406\\
1696	20.9749788642437\\
1697	20.9608613460256\\
1698	20.9640171136795\\
1699	20.9856792375149\\
1700	21.0232362751414\\
1701	21.0719238728911\\
1702	21.1254653145301\\
1703	21.1736218217917\\
1704	21.2080981079883\\
1705	21.2249016504558\\
1706	21.221685117804\\
1707	21.1959064062925\\
1708	21.1533891195475\\
1709	21.1035694978984\\
1710	21.0536529119194\\
1711	21.0106671259609\\
1712	20.9793147992738\\
1713	20.9600789721935\\
1714	20.9536372468799\\
1715	20.9632610888726\\
1716	20.9910047977775\\
1717	21.0317078958163\\
1718	21.0853516979338\\
1719	21.1506472115148\\
1720	21.2182077099953\\
1721	21.2788115039403\\
1722	21.3244007481487\\
1723	21.3502704632385\\
1724	21.3547692269195\\
1725	21.3358277225572\\
1726	21.292622179182\\
1727	21.2319009522514\\
1728	21.1666415479926\\
1729	21.1047914933732\\
1730	21.0503390404147\\
1731	21.0074389731603\\
1732	20.9813892967877\\
1733	20.9742103002572\\
1734	20.9871758359361\\
1735	21.0186216713361\\
1736	21.0639108089373\\
1737	21.1134636679918\\
1738	21.1585837771108\\
1739	21.1924622939972\\
1740	21.2113807282432\\
1741	21.2134672913195\\
1742	21.1951696057365\\
1743	21.15466212054\\
1744	21.0979209067245\\
1745	21.0359717097639\\
1746	20.9759708777704\\
1747	20.9227968169547\\
1748	20.8807048048342\\
1749	20.8521549147202\\
1750	20.8404385657444\\
1751	20.8481896709826\\
1752	20.8741646724411\\
1753	20.9140810746752\\
1754	20.9594255877083\\
1755	21.0005361266715\\
1756	21.0299040067291\\
1757	21.0444074255537\\
1758	21.0411795902331\\
1759	21.0176485401545\\
1760	20.9799825883587\\
1761	20.9380110145925\\
1762	20.8980635674356\\
1763	20.8655131909088\\
1764	20.8455338646326\\
1765	20.8411961406927\\
1766	20.8540618429566\\
1767	20.8856490857478\\
1768	20.9375832957892\\
1769	21.002946705297\\
1770	21.0722030917784\\
1771	21.1366595509556\\
1772	21.1892974456052\\
1773	21.2267105446629\\
1774	21.2462069116038\\
1775	21.2448729538867\\
1776	21.2209984541705\\
1777	21.1770507575765\\
1778	21.1202350447702\\
1779	21.0582364411339\\
1780	20.997578700882\\
1781	20.9446071711192\\
1782	20.9029875470789\\
1783	20.8768614139826\\
1784	20.8699993259632\\
1785	20.8860774499323\\
1786	20.9306164774817\\
1787	21.0089816247892\\
1788	21.1113200400426\\
1789	21.2248276670991\\
1790	21.3397282463517\\
1791	21.4482682300008\\
1792	21.5435848142039\\
1793	21.6222334226935\\
1794	21.6820059561235\\
1795	21.7201764628899\\
1796	21.7335717892054\\
1797	21.7189838883845\\
1798	21.6742514103782\\
1799	21.6066359084\\
1800	21.5284896955899\\
1801	21.4473968407893\\
1802	21.3688183876144\\
1803	21.2976971703857\\
1804	21.2385738155605\\
1805	21.1960894135343\\
1806	21.1728907992207\\
1807	21.1677324320348\\
1808	21.1778661062418\\
1809	21.1987986090534\\
1810	21.2231632063144\\
1811	21.2426576578198\\
1812	21.2512764540058\\
1813	21.2455230711508\\
1814	21.2233112266186\\
1815	21.1814032758061\\
1816	21.1176039028617\\
1817	21.0382613055453\\
1818	20.9552876168246\\
1819	20.877757952089\\
1820	20.8118142137797\\
1821	20.7619270471804\\
1822	20.7326998633343\\
1823	20.7272422347024\\
1824	20.7458592135806\\
1825	20.7876304820689\\
1826	20.8535159740483\\
1827	20.9371768026439\\
1828	21.0294235463194\\
1829	21.1212587394834\\
1830	21.2050297294612\\
1831	21.2758583947036\\
1832	21.3305169511418\\
1833	21.3663296236204\\
1834	21.3790812327916\\
1835	21.3659980500938\\
1836	21.325247194809\\
1837	21.2639761914457\\
1838	21.1937073769093\\
1839	21.1227111381997\\
1840	21.0573266745851\\
1841	21.0015910127075\\
1842	20.9596807806021\\
1843	20.9359977219406\\
1844	20.9323468668028\\
1845	20.9475352516925\\
1846	20.9807074264256\\
1847	21.026667951898\\
1848	21.0757692356223\\
1849	21.119297176125\\
1850	21.1542247163147\\
1851	21.177659256414\\
1852	21.1853158576621\\
1853	21.173648406054\\
1854	21.1397252894352\\
1855	21.0816491132844\\
1856	20.9966586278169\\
1857	20.8941424609192\\
1858	20.7858503430482\\
1859	20.6816247110492\\
1860	20.5894263161881\\
1861	20.5136490084291\\
1862	20.458804144531\\
1863	20.4296261893868\\
1864	20.4285867101721\\
1865	20.4546669770822\\
1866	20.5058541372009\\
1867	20.5794942228669\\
1868	20.666880416135\\
1869	20.7564691033995\\
1870	20.8380442454153\\
1871	20.9046049634338\\
1872	20.9530713541691\\
1873	20.9806296135609\\
1874	20.9843722817527\\
1875	20.9617279788819\\
1876	20.920505423481\\
1877	20.8733934468122\\
1878	20.8224228204434\\
1879	20.7656708753249\\
1880	20.7090222823258\\
1881	20.6579922288636\\
1882	20.6170158959795\\
1883	20.5926465076313\\
1884	20.5896841523071\\
1885	20.6083080314816\\
1886	20.6501785962124\\
1887	20.7204533369206\\
1888	20.8174320392631\\
1889	20.9332530209386\\
1890	21.0566197642167\\
1891	21.1786753449666\\
1892	21.2913255273446\\
1893	21.388467803803\\
1894	21.4691457769904\\
1895	21.5304473040117\\
1896	21.5681748303623\\
1897	21.5794853230308\\
1898	21.5617506583461\\
1899	21.520818082715\\
1900	21.4678122349112\\
1901	21.4105195010707\\
1902	21.3538104938319\\
1903	21.301705482553\\
1904	21.2578406221525\\
1905	21.2258833803797\\
1906	21.2058742891982\\
1907	21.1968706709638\\
1908	21.1995743932081\\
1909	21.2080416139497\\
1910	21.2138392075479\\
1911	21.2081039187055\\
1912	21.1851920602535\\
1913	21.1422639231113\\
1914	21.0777476756233\\
1915	20.989847350858\\
1916	20.8881352903599\\
1917	20.7813087986548\\
1918	20.6786850823888\\
1919	20.5880471336713\\
1920	20.5152418676822\\
1921	20.463255009159\\
1922	20.4346950370331\\
1923	20.42994852723\\
1924	20.4479221977787\\
1925	20.4842007632081\\
1926	20.530854254246\\
1927	20.5790660998385\\
1928	20.6205278431077\\
1929	20.649592954977\\
1930	20.6629345747928\\
1931	20.6570004166175\\
1932	20.6396374480137\\
1933	20.6205597402779\\
1934	20.6073620073502\\
1935	20.6032760929684\\
1936	20.6119064218629\\
1937	20.6371354393708\\
1938	20.6808949533734\\
1939	20.7444719224723\\
1940	20.8279934521872\\
1941	20.923551264094\\
1942	21.0200910271486\\
1943	21.1084731526821\\
1944	21.1816185532887\\
1945	21.2353240239519\\
1946	21.2682526620489\\
1947	21.2814634549042\\
1948	21.2734486954991\\
1949	21.247189396069\\
1950	21.2092651218611\\
1951	21.1630044190302\\
1952	21.1078551879741\\
1953	21.0471245363916\\
1954	20.9887104325431\\
1955	20.9386212255552\\
1956	20.9002308556018\\
1957	20.8773944084107\\
1958	20.8739403914245\\
1959	20.8911591799637\\
1960	20.9304807120746\\
1961	20.9959694412587\\
1962	21.0828346557707\\
1963	21.1799031421266\\
1964	21.2764307569219\\
1965	21.3647663717056\\
1966	21.4386129460107\\
1967	21.4991348250961\\
1968	21.5449330546699\\
1969	21.5709037884105\\
1970	21.5736877090718\\
1971	21.5504080258408\\
1972	21.4990135381752\\
1973	21.4266586987695\\
1974	21.3455597281387\\
1975	21.2646659052602\\
1976	21.1897709182072\\
1977	21.1260982819842\\
1978	21.078020044053\\
1979	21.0492191699842\\
1980	21.0409202380264\\
1981	21.0536668170545\\
1982	21.0839752889852\\
1983	21.1283834633524\\
1984	21.1795322223524\\
1985	21.2275143177456\\
1986	21.2645849041078\\
1987	21.2863192101485\\
1988	21.2897477000281\\
1989	21.2714683525527\\
1990	21.2286622792102\\
1991	21.169449442667\\
1992	21.1003762884851\\
1993	21.0280101537213\\
1994	20.9602674627255\\
1995	20.9026904637669\\
1996	20.858239470555\\
1997	20.8307502526948\\
1998	20.822674930083\\
1999	20.8340815706617\\
2000	20.8632403427744\\
2001	20.9056802662229\\
2002	20.9535282342933\\
2003	20.9978213315548\\
2004	21.0316257486547\\
2005	21.0519160572395\\
2006	21.0554881236397\\
2007	21.0386464397153\\
2008	21.0057026034639\\
2009	20.9631209939231\\
2010	20.9180435049553\\
2011	20.876319226697\\
2012	20.8431333858563\\
2013	20.8224258663762\\
2014	20.8179597155773\\
2015	20.831898144428\\
2016	20.8640344522932\\
2017	20.911623923272\\
2018	20.9690679969394\\
2019	21.0266924337195\\
2020	21.0759189928874\\
2021	21.1098455274138\\
2022	21.1245109143281\\
2023	21.1185235985603\\
2024	21.0902525696836\\
2025	21.0380851219916\\
2026	20.9684347884341\\
2027	20.8929533703598\\
2028	20.8207762234863\\
2029	20.7591639450644\\
2030	20.713781882127\\
2031	20.6892114011223\\
2032	20.6886348190772\\
2033	20.7114807962492\\
2034	20.7558127756871\\
2035	20.816959223431\\
2036	20.8849851100044\\
2037	20.9504356428473\\
2038	21.0057060002264\\
2039	21.0463066885412\\
2040	21.0692473515384\\
2041	21.0724402478842\\
2042	21.0531292279643\\
2043	21.0127919759685\\
2044	20.9591588507457\\
2045	20.9029801496669\\
2046	20.8515303483472\\
2047	20.8098498177879\\
2048	20.7822227406816\\
2049	20.7744334670284\\
2050	20.791128074806\\
2051	20.8311170315179\\
2052	20.8980580394995\\
2053	20.9903726351021\\
2054	21.0964656262769\\
2055	21.2044540125745\\
2056	21.3100196243446\\
2057	21.4085379817163\\
2058	21.4924209780838\\
2059	21.5579116982817\\
2060	21.6022710736316\\
2061	21.6227778649095\\
2062	21.6228987995582\\
2063	21.611298456644\\
2064	21.5947877127893\\
2065	21.5770616973739\\
2066	21.5612646101546\\
2067	21.5501398586859\\
2068	21.546171668213\\
2069	21.5515846881231\\
2070	21.5669777919949\\
2071	21.5919745666122\\
2072	21.6218364998921\\
2073	21.6503560719357\\
2074	21.6689499062705\\
2075	21.6699460435079\\
2076	21.6490240187823\\
2077	21.6046070306897\\
2078	21.5350230138234\\
2079	21.4429269978868\\
2080	21.3365948948545\\
2081	21.2268428648877\\
2082	21.121834162676\\
2083	21.0243090498041\\
2084	20.9372218088004\\
2085	20.8655132741143\\
2086	20.8126013241129\\
2087	20.8042668189443\\
2088	20.8023584773117\\
2089	20.8089042184614\\
2090	20.8330470387932\\
2091	20.8757289435078\\
2092	20.9319935116345\\
2093	20.9930947098485\\
2094	21.0504037188128\\
2095	21.0970202384535\\
2096	21.1298400834389\\
2097	21.1452164441515\\
2098	21.14037625024\\
2099	21.1119590445637\\
2100	21.0579168386415\\
2101	20.9845665776425\\
2102	20.9049827780974\\
2103	20.8585359210786\\
2104	20.8387543657585\\
2105	20.8223878312486\\
2106	20.8109551619678\\
2107	20.8061497299561\\
2108	20.8094571090497\\
2109	20.8257342403591\\
2110	20.8557158067139\\
2111	20.890817483659\\
2112	20.9210351157732\\
2113	20.9390617598158\\
2114	20.9409295430494\\
2115	20.9242776407563\\
2116	20.8870817596336\\
2117	20.840337047615\\
2118	20.8164522279911\\
2119	20.7855138139437\\
2120	20.7482714865438\\
2121	20.7076058362694\\
2122	20.6669963656486\\
2123	20.6289808862042\\
2124	20.5958102079732\\
2125	20.5696716190601\\
2126	20.5528588878954\\
2127	20.5480724359049\\
2128	20.563049419483\\
2129	20.6114272452996\\
2130	20.6832632623044\\
2131	20.7661138584473\\
2132	20.8506317200316\\
2133	20.9288764481051\\
2134	20.9974966951288\\
2135	21.0537751479988\\
2136	21.0936185047248\\
2137	21.1132952606919\\
2138	21.1093984104688\\
2139	21.0785263105336\\
2140	21.0286637837624\\
2141	20.972304747481\\
2142	20.9162713920645\\
2143	20.8659558228393\\
2144	20.8261779474546\\
2145	20.8008306817015\\
2146	20.7915114073018\\
2147	20.8001990775155\\
2148	20.8283388089575\\
2149	20.8777475111692\\
2150	20.9531432284176\\
2151	21.0490851526303\\
2152	21.1537246440199\\
2153	21.256420551983\\
2154	21.3495535968586\\
2155	21.4265272279415\\
2156	21.4835112476501\\
2157	21.5194047097054\\
2158	21.5313860147472\\
2159	21.5171434306362\\
2160	21.4741776943154\\
2161	21.4021031010647\\
2162	21.3085121499856\\
2163	21.2062618972905\\
2164	21.1048250523129\\
2165	21.0106574991142\\
2166	20.9294955712048\\
2167	20.8661391079507\\
2168	20.824988739196\\
2169	20.8074751149822\\
2170	20.8136449842451\\
2171	20.8431985611736\\
2172	20.8973417440401\\
2173	20.9690583042721\\
2174	21.0499018775931\\
2175	21.131229109944\\
2176	21.204892814987\\
2177	21.2663297778584\\
2178	21.3125050375083\\
2179	21.3399263319885\\
2180	21.3444772259584\\
2181	21.3241275072094\\
2182	21.2752483631757\\
2183	21.203916178698\\
2184	21.1232716916763\\
2185	21.0423750741853\\
2186	20.9683759113526\\
2187	20.9070792374971\\
2188	20.8620175819707\\
2189	20.8558095773246\\
2190	20.8577929098971\\
2191	20.8719799158765\\
2192	20.9027250123821\\
2193	20.9446204711814\\
2194	20.9896934274872\\
2195	21.0290682654361\\
2196	21.0563864233864\\
2197	21.0684024633785\\
2198	21.0624424417514\\
2199	21.0356950806635\\
2200	20.9866800595447\\
2201	20.9155984661273\\
2202	20.8851497511101\\
2203	20.8590476995036\\
2204	20.8337823313679\\
2205	20.8104748682566\\
2206	20.7907198230579\\
2207	20.7763060772259\\
2208	20.76894932396\\
2209	20.7699765199023\\
2210	20.7849155331408\\
2211	20.8197693581267\\
2212	20.8691224779764\\
2213	20.9233463372443\\
2214	20.9729786564952\\
2215	21.0108623603246\\
2216	21.03360174885\\
2217	21.0381089480297\\
2218	21.0216509094965\\
2219	20.9821380339848\\
2220	20.9173705845086\\
2221	20.8272109966022\\
2222	20.7898416730795\\
2223	20.7394707967251\\
2224	20.6719606705612\\
2225	20.5875882315591\\
2226	20.4877247221909\\
2227	20.3748415429242\\
2228	20.2555732666709\\
2229	20.1373817824338\\
2230	20.0261636304456\\
2231	19.9303505429792\\
2232	19.848863318589\\
2233	19.7816114743147\\
2234	19.7302203193345\\
2235	19.6949790630512\\
2236	19.6762742426145\\
2237	19.6753756207659\\
2238	19.711983338852\\
2239	19.8006673605138\\
2240	19.927211305681\\
2241	20.0763287806072\\
2242	20.2329913215743\\
2243	20.3844175354758\\
2244	20.521801458391\\
2245	20.6400530424987\\
2246	20.7343868168596\\
2247	20.803029479713\\
2248	20.8443395181692\\
2249	20.8558219776683\\
2250	20.8433337503335\\
2251	20.8195075737308\\
2252	20.7944658175728\\
2253	20.775989803212\\
2254	20.7706665142119\\
2255	20.7844674260255\\
2256	20.8208669548901\\
2257	20.8827622680016\\
2258	20.9786050114344\\
2259	21.1058963545782\\
2260	21.2558153891447\\
2261	21.41173291377\\
2262	21.5600547207916\\
2263	21.6938637444615\\
2264	21.8088282172752\\
2265	21.9007984800483\\
2266	21.9687080008762\\
2267	22.0109695512627\\
2268	22.0282226038217\\
2269	22.0164477486255\\
2270	21.9722759062071\\
2271	21.9008431511198\\
2272	21.8118375755822\\
2273	21.7153911622398\\
2274	21.6193226044381\\
2275	21.5293675472827\\
2276	21.450383355302\\
2277	21.3867567700526\\
2278	21.3418303362969\\
2279	21.3163445875974\\
2280	21.3097563297265\\
2281	21.3182338410365\\
2282	21.3342313442293\\
2283	21.3527983005434\\
2284	21.3654070225095\\
2285	21.3657898939801\\
2286	21.3510422220567\\
2287	21.3181248715121\\
2288	21.2640770310996\\
2289	21.1903948541115\\
2290	21.1049312130349\\
2291	21.0179804791666\\
2292	20.9378972239675\\
2293	20.8707017541571\\
2294	20.8209119292471\\
2295	20.7914491644066\\
2296	20.7842312987493\\
2297	20.7987409579155\\
2298	20.8318183008361\\
2299	20.8761900847075\\
2300	20.9252672611943\\
2301	20.9704897841955\\
2302	21.0048768323796\\
2303	21.0248379430529\\
2304	21.0272370518478\\
2305	21.0088689353436\\
2306	20.9674029336866\\
2307	20.9003030514754\\
2308	20.8118979401393\\
2309	20.7090435958229\\
2310	20.5964673758255\\
2311	20.4800545558458\\
2312	20.368284102646\\
2313	20.2701658314626\\
2314	20.192715347475\\
2315	20.1407042023831\\
2316	20.1193891954861\\
2317	20.1342738984645\\
2318	20.1826667393958\\
2319	20.261461315408\\
2320	20.3768952014543\\
2321	20.5236106315214\\
2322	20.6868935705321\\
2323	20.8521479833875\\
2324	21.0096125932008\\
2325	21.1518871112242\\
2326	21.273313462531\\
2327	21.3724498929722\\
2328	21.447588661645\\
2329	21.4953971220467\\
2330	21.5141200917971\\
2331	21.5019983511846\\
2332	21.4591157424142\\
2333	21.3947355135955\\
2334	21.319218877104\\
2335	21.240519754011\\
2336	21.1655556061672\\
2337	21.100241197691\\
2338	21.0503046906823\\
2339	21.0203706214738\\
2340	21.0119748640801\\
2341	21.0249971384143\\
2342	21.0588742968435\\
2343	21.1144380359966\\
2344	21.1816402386887\\
2345	21.2512496416597\\
2346	21.3147764035874\\
2347	21.3657855034112\\
2348	21.4007357060245\\
2349	21.4179208720216\\
2350	21.4135614046949\\
2351	21.3849702209193\\
2352	21.3383815416117\\
2353	21.2858053965537\\
2354	21.2349336787944\\
2355	21.1905449783191\\
2356	21.1558140139025\\
2357	21.1330409057137\\
2358	21.1242226498466\\
2359	21.1313355812321\\
2360	21.1517920079489\\
2361	21.1801563285248\\
2362	21.2108810990026\\
2363	21.2371271769642\\
2364	21.2510693502834\\
2365	21.2488841640536\\
2366	21.2285354568662\\
2367	21.1946168107426\\
2368	21.1469542064879\\
2369	21.0873486705369\\
2370	21.0258307790592\\
2371	20.9692653899548\\
2372	20.9230985156289\\
2373	20.8897794140846\\
2374	20.8722820244427\\
2375	20.8737218009003\\
2376	20.8943991042377\\
2377	20.9338306438736\\
2378	20.9964426472901\\
2379	21.081010639621\\
2380	21.1787618820152\\
2381	21.280439840877\\
2382	21.3748046086087\\
2383	21.4531715182178\\
2384	21.513173907086\\
2385	21.5525339588209\\
2386	21.5681858448615\\
2387	21.5589303437917\\
2388	21.5229021452943\\
2389	21.458684904841\\
2390	21.3740320841646\\
2391	21.2829139566682\\
2392	21.1941611076713\\
2393	21.1134822093055\\
2394	21.0462100360761\\
2395	20.9970646852385\\
2396	20.9699394318937\\
2397	20.9656317243266\\
2398	20.9830884704592\\
2399	21.0185495648408\\
2400	21.0678950536448\\
2401	21.1216953647778\\
2402	21.1706093907901\\
2403	21.2089876833231\\
2404	21.2339562986244\\
2405	21.2431815662166\\
2406	21.234094783265\\
2407	21.2039194801765\\
2408	21.1497739700719\\
2409	21.0738498652584\\
2410	20.9839234115596\\
2411	20.8898923384382\\
2412	20.800032619128\\
2413	20.7215552480331\\
2414	20.659661539783\\
2415	20.6410787319234\\
2416	20.638054133037\\
2417	20.6414816996613\\
2418	20.6539921396653\\
2419	20.6757784733213\\
2420	20.7000020292696\\
2421	20.7191341290177\\
2422	20.7267913700925\\
2423	20.7195781554481\\
2424	20.6953589517757\\
2425	20.6680886238461\\
2426	20.6528424178556\\
2427	20.6367999296202\\
2428	20.615791450198\\
2429	20.5893928721027\\
2430	20.5623262093705\\
2431	20.5379900768622\\
2432	20.5192738197729\\
2433	20.5085783020577\\
2434	20.5075147045631\\
2435	20.5219844642681\\
2436	20.5651557039306\\
2437	20.6386418056829\\
2438	20.7363006626501\\
2439	20.8479487329444\\
2440	20.9614063812648\\
2441	21.0656414479039\\
2442	21.1525589118974\\
2443	21.2189396204146\\
2444	21.2644825737011\\
2445	21.2877714085976\\
2446	21.2863294040558\\
2447	21.2576938686745\\
2448	21.2100481083565\\
2449	21.1531085979751\\
2450	21.0951341671922\\
2451	21.043381166692\\
2452	21.003687471942\\
2453	20.9821983021761\\
2454	20.9817832774034\\
2455	21.0020125283485\\
2456	21.0390809704804\\
2457	21.0874431472864\\
2458	21.1375152991476\\
2459	21.1801023357846\\
2460	21.2083262097083\\
2461	21.2180328873487\\
2462	21.2079189744177\\
2463	21.176095737366\\
2464	21.1265592909523\\
2465	21.0667393483588\\
2466	21.000549612939\\
2467	20.9333376531151\\
2468	20.8727150848142\\
2469	20.8242239987215\\
2470	20.7918207075701\\
2471	20.779296276368\\
2472	20.7905793234261\\
2473	20.8260558865798\\
2474	20.8838826318003\\
2475	20.9646068275681\\
2476	21.0564707593272\\
2477	21.1472494071567\\
2478	21.2285969630714\\
2479	21.2937800732412\\
2480	21.3391957910599\\
2481	21.3629284644842\\
2482	21.3632690093179\\
2483	21.3379824278381\\
2484	21.2847907947173\\
2485	21.2107794073057\\
2486	21.1286388981553\\
2487	21.0479322567191\\
2488	20.9753757767944\\
2489	20.9167300085099\\
2490	20.8769661198273\\
2491	20.8589798371879\\
2492	20.8631352717218\\
2493	20.8877285517943\\
2494	20.9273766491311\\
2495	20.9742520463755\\
2496	21.0188036047984\\
2497	21.0527550561767\\
2498	21.0709638515305\\
2499	21.0706937092153\\
2500	21.0496330873351\\
2501	21.0054562176572\\
2502	20.9456218857238\\
2503	20.8831777434983\\
2504	20.8596542828001\\
2505	20.8483532077222\\
2506	20.8421620627907\\
2507	20.8429591026579\\
2508	20.8548501688095\\
2509	20.8867714063147\\
2510	20.9392016723396\\
2511	21.0058165858663\\
2512	21.0775498368092\\
2513	21.146009272756\\
2514	21.2037122316473\\
2515	21.2467518360715\\
2516	21.272487478462\\
2517	21.2780346425818\\
2518	21.2604939232207\\
2519	21.2166737020058\\
2520	21.1489349498641\\
2521	21.0667356840312\\
2522	20.9826695582796\\
2523	20.9147553114338\\
2524	20.8966208092667\\
2525	20.8831746282862\\
2526	20.8764518619629\\
2527	20.8789407756748\\
2528	20.8995958528724\\
2529	20.9462686380411\\
2530	21.0219897259016\\
2531	21.1217973587226\\
2532	21.2356863464228\\
2533	21.3534512975313\\
2534	21.4669499516662\\
2535	21.5695656753555\\
2536	21.6569471159567\\
2537	21.7261872207187\\
2538	21.7745330262358\\
2539	21.7984095087884\\
2540	21.7936067638118\\
2541	21.7572454869054\\
2542	21.6899395821321\\
2543	21.595030034223\\
2544	21.4825137921737\\
2545	21.3645807602698\\
2546	21.2490724881575\\
2547	21.142469038872\\
2548	21.0506045745718\\
2549	20.9814821934053\\
2550	20.9701581749461\\
2551	20.967517022697\\
2552	20.9749473079263\\
2553	21.0005637935198\\
2554	21.0428022148388\\
2555	21.0918615558325\\
2556	21.1388690872484\\
2557	21.1764615925878\\
2558	21.2007398739985\\
2559	21.2090022472418\\
2560	21.1985825800896\\
2561	21.1669876954522\\
2562	21.1120565279729\\
2563	21.0399388153421\\
2564	21.0066992958897\\
2565	20.9856192735191\\
2566	20.966598660031\\
2567	20.9512748761899\\
2568	20.9415866629915\\
2569	20.9393324551097\\
2570	20.9470349800731\\
2571	20.974190087015\\
2572	21.0170762271724\\
2573	21.0685936986546\\
2574	21.1227054189181\\
2575	21.1731804692358\\
2576	21.2134618616634\\
2577	21.239120596928\\
2578	21.2488004552313\\
2579	21.240682839016\\
2580	21.212021854132\\
2581	21.1597903900969\\
2582	21.0818176403698\\
2583	20.9985617215106\\
2584	20.9655257359922\\
2585	20.9311039402846\\
2586	20.8979406952255\\
2587	20.8680684976197\\
2588	20.8432099519529\\
2589	20.8250053214666\\
2590	20.8149860543473\\
2591	20.8136791493094\\
2592	20.8230654702919\\
2593	20.8484403959542\\
2594	20.8830891517305\\
2595	20.91780313355\\
2596	20.9434459480376\\
2597	20.9544266278423\\
2598	20.9476781154357\\
2599	20.9209926893827\\
2600	20.8802859394683\\
2601	20.8514966287658\\
2602	20.8423033055075\\
2603	20.8363954507026\\
2604	20.8358015780564\\
2605	20.8436911859407\\
2606	20.8683188122802\\
2607	20.9082828654662\\
2608	20.955047691666\\
2609	20.9963754710043\\
2610	21.0237794580888\\
2611	21.0337221524385\\
2612	21.0246351338628\\
2613	20.9946640479284\\
2614	20.9414954333157\\
2615	20.8786718020791\\
2616	20.8477758263459\\
2617	20.8056137354257\\
2618	20.7515688484481\\
2619	20.6851738757878\\
2620	20.6075458237697\\
2621	20.5168485342909\\
2622	20.412047568818\\
2623	20.2982848030728\\
2624	20.1828705320156\\
2625	20.072011809069\\
2626	19.9726418285489\\
2627	19.8900216800421\\
2628	19.8211132845726\\
2629	19.7673803151475\\
2630	19.7299434357651\\
2631	19.7099217182252\\
2632	19.7089218830607\\
2633	19.7471155972244\\
2634	19.8411629340284\\
2635	19.9760912403668\\
2636	20.1351423213753\\
2637	20.298687669079\\
2638	20.4521651518872\\
2639	20.5871850968688\\
2640	20.7020952072107\\
2641	20.7986824632814\\
2642	20.8753708859435\\
2643	20.927240698146\\
2644	20.952363688862\\
2645	20.9487800209482\\
2646	20.9224896046681\\
2647	20.8846734966785\\
2648	20.8447750001615\\
2649	20.8121469081888\\
2650	20.7948390211253\\
2651	20.8004016919559\\
2652	20.8309691795684\\
2653	20.8840280653206\\
2654	20.9601390243593\\
2655	21.0577405199725\\
2656	21.174130731147\\
2657	21.2989301342652\\
2658	21.4161454790645\\
2659	21.5141380558856\\
2660	21.5893455398176\\
2661	21.639327443584\\
2662	21.6640509050183\\
2663	21.6641560717102\\
2664	21.6393350629624\\
2665	21.5880665886654\\
2666	21.5088232574583\\
2667	21.4092032381508\\
2668	21.3023574461712\\
2669	21.1936075603775\\
2670	21.0875220833296\\
2671	20.9845888480014\\
2672	20.8880880758357\\
2673	20.8072138597159\\
2674	20.7495210037295\\
2675	20.7188963462662\\
2676	20.7162271965618\\
2677	20.7413721023111\\
2678	20.7937977257263\\
2679	20.8710037795726\\
2680	20.9634790876828\\
2681	21.0614427200763\\
2682	21.1543992181444\\
2683	21.2353784958145\\
2684	21.3017484118086\\
2685	21.3506707275764\\
2686	21.3787324027181\\
2687	21.3824761483432\\
2688	21.3588574584506\\
2689	21.3134778794354\\
2690	21.2584367353471\\
2691	21.2026880941832\\
2692	21.1529013161852\\
2693	21.1142820561385\\
2694	21.0917420663065\\
2695	21.0891650395292\\
2696	21.1063126920764\\
2697	21.1401572937924\\
2698	21.1899614165182\\
2699	21.2499907832102\\
2700	21.3111204929821\\
2701	21.3624514551954\\
2702	21.3960670584275\\
2703	21.4074138023365\\
2704	21.3951035535817\\
2705	21.3574786045919\\
2706	21.2927699603122\\
2707	21.1989416221732\\
2708	21.0740434309783\\
2709	20.91777065436\\
2710	20.7291432029711\\
2711	20.5065660301756\\
2712	20.265347401391\\
2713	20.1176629146469\\
2714	20.0509119585741\\
2715	19.9917487683372\\
2716	19.9451047520523\\
2717	19.9108753440153\\
2718	19.891091961833\\
2719	19.8885048330516\\
2720	19.9152106306776\\
2721	19.9886488293802\\
2722	20.109980767759\\
2723	20.265551743992\\
2724	20.4392470495412\\
2725	20.6133883887903\\
2726	20.7769811397241\\
2727	20.9237049099179\\
2728	21.048973975011\\
2729	21.1498490142259\\
2730	21.2262482181891\\
2731	21.2763389892016\\
2732	21.2979123193974\\
2733	21.2944457564557\\
2734	21.2761195511774\\
2735	21.2541299175579\\
2736	21.234955897334\\
2737	21.2213071020082\\
2738	21.2156951914267\\
2739	21.2218551394271\\
2740	21.2423124095479\\
2741	21.275162609413\\
2742	21.3152668068472\\
2743	21.3621033666756\\
2744	21.4112757892701\\
2745	21.4515874463012\\
2746	21.4726309035098\\
2747	21.4687475031918\\
2748	21.4378483395976\\
2749	21.378119951756\\
2750	21.2943881537815\\
2751	21.1946501852786\\
2752	21.087763286944\\
2753	20.9839786336831\\
2754	20.8880933963427\\
2755	20.8048852905504\\
2756	20.7409407682363\\
2757	20.7019605198726\\
2758	20.6911134762303\\
2759	20.708244007774\\
2760	20.7554126192186\\
2761	20.8328759485003\\
2762	20.9289211894489\\
2763	21.0321394390238\\
2764	21.1330346928659\\
2765	21.2233845837162\\
2766	21.2986806201405\\
2767	21.3563605344461\\
2768	21.3925133193658\\
2769	21.4051111360141\\
2770	21.3918513706812\\
2771	21.3563284893905\\
2772	21.3073574871886\\
2773	21.2545883288668\\
2774	21.2052648692389\\
2775	21.1648063895076\\
2776	21.1378983710754\\
2777	21.1291345823744\\
2778	21.1411980086306\\
2779	21.1737483898065\\
2780	21.2257360655977\\
2781	21.3009348277893\\
2782	21.3955246188767\\
2783	21.4982539923163\\
2784	21.5992931817195\\
2785	21.6914373365466\\
2786	21.7672881938615\\
2787	21.8219313662677\\
2788	21.8546084961737\\
2789	21.8638943100385\\
2790	21.8474816573508\\
2791	21.8027689481528\\
2792	21.7271871065012\\
2793	21.627596087224\\
2794	21.5167785285049\\
2795	21.404417793435\\
2796	21.2979351091093\\
2797	21.2027730296429\\
2798	21.1240895953278\\
2799	21.0662703909459\\
2800	21.0322218014787\\
2801	21.0224207760497\\
2802	21.0327588991457\\
2803	21.0550145128607\\
2804	21.0815869739449\\
2805	21.1064965464187\\
2806	21.1240496978248\\
2807	21.1290106743616\\
2808	21.1169546315587\\
2809	21.0851877712245\\
2810	21.0314041448318\\
2811	20.9534759177847\\
2812	20.8489866271907\\
2813	20.7152219940451\\
2814	20.550981478093\\
2815	20.401814484561\\
2816	20.3279792796523\\
2817	20.2400004823851\\
2818	20.140084201212\\
2819	20.0297299608517\\
2820	19.9140110652158\\
2821	19.7910471990198\\
2822	19.664823493267\\
2823	19.54372976573\\
2824	19.4337635692447\\
2825	19.3390258280662\\
2826	19.2625327343155\\
2827	19.205418020296\\
2828	19.1693065564273\\
2829	19.1542031076688\\
2830	19.1622382757469\\
2831	19.2178884910786\\
2832	19.3326567531177\\
2833	19.5044360922539\\
2834	19.7205873685346\\
2835	19.9593980025296\\
2836	20.201362456574\\
2837	20.4330226161263\\
2838	20.6471078937648\\
2839	20.8398129368296\\
2840	21.0075265529408\\
2841	21.1475381629022\\
2842	21.2575715012024\\
2843	21.3380308131153\\
2844	21.3879874374404\\
2845	21.4058322612152\\
2846	21.3890523182291\\
2847	21.3356803008798\\
2848	21.2442607212249\\
2849	21.1073495304302\\
2850	20.9170497796957\\
2851	20.6725932880038\\
2852	20.3799500683359\\
2853	20.0516556415434\\
2854	19.707452563486\\
2855	19.3750493578939\\
2856	19.2231476468608\\
2857	19.1477626689918\\
2858	19.0863526554056\\
2859	19.0410347548744\\
2860	19.0142326003813\\
2861	19.0074492432578\\
2862	19.0286888462728\\
2863	19.1012122025604\\
2864	19.2233768524773\\
2865	19.3965862893961\\
2866	19.6117368943715\\
2867	19.8499977306475\\
2868	20.0893048629693\\
2869	20.3127544314909\\
2870	20.5133439368511\\
2871	20.6913156378682\\
2872	20.8442429710935\\
2873	20.9725032012177\\
2874	21.077414400218\\
2875	21.1581246835737\\
2876	21.2136750110061\\
2877	21.2425520052108\\
2878	21.2514532004064\\
2879	21.2529740274148\\
2880	21.2553275258657\\
2881	21.2639764442804\\
2882	21.2839163877043\\
2883	21.3193164936171\\
2884	21.370034865949\\
2885	21.4366589714282\\
2886	21.5242109302493\\
2887	21.6255603460567\\
2888	21.7285368172195\\
2889	21.8231775252461\\
2890	21.9038041543264\\
2891	21.9653189777014\\
2892	22.0049286423799\\
2893	22.0223062665818\\
2894	22.0159808268208\\
2895	21.9847812126338\\
2896	21.9345994755583\\
2897	21.8761688147122\\
2898	21.8177761524698\\
2899	21.7647581506811\\
2900	21.7215506567337\\
2901	21.6914964638973\\
2902	21.6753510914711\\
2903	21.6715500532646\\
2904	21.6768279223267\\
2905	21.6890225393054\\
2906	21.7009945830492\\
2907	21.7044913414294\\
2908	21.6942359990589\\
2909	21.6682452364218\\
2910	21.6244653096791\\
2911	21.5603877428471\\
2912	21.4745890079609\\
2913	21.3755196079403\\
2914	21.2747841510759\\
2915	21.1813304385197\\
2916	21.101689068983\\
2917	21.0410447149901\\
2918	21.0047606742643\\
2919	20.995672019908\\
2920	21.0137518430807\\
2921	21.0562263120722\\
2922	21.1145036610339\\
2923	21.1822582804651\\
2924	21.2498667773195\\
2925	21.3084268122525\\
2926	21.3532750392511\\
2927	21.3809136034369\\
2928	21.3883726268414\\
2929	21.3711004369909\\
2930	21.3383717640471\\
2931	21.3006555145018\\
2932	21.2670066971855\\
2933	21.2427822091527\\
2934	21.2325553350902\\
2935	21.2400617676207\\
2936	21.2663990451819\\
2937	21.3092003900031\\
2938	21.3696204061345\\
2939	21.4401608714262\\
2940	21.5115389431955\\
2941	21.5757744450646\\
2942	21.6261182145387\\
2943	21.6581682571745\\
2944	21.6673751136133\\
2945	21.650743129653\\
2946	21.6071662926862\\
2947	21.5357318416431\\
2948	21.4421172322537\\
2949	21.3383542638067\\
2950	21.2356830905943\\
2951	21.1419728379745\\
2952	21.0640513894392\\
2953	21.007332607766\\
2954	20.9747236582621\\
2955	20.9675781535028\\
2956	20.9822999776825\\
2957	21.0115721869831\\
2958	21.0475293250487\\
2959	21.0819443909894\\
2960	21.1078501613062\\
2961	21.1208376455143\\
2962	21.1181396662657\\
2963	21.0964685750577\\
2964	21.0538105180464\\
2965	20.9890531421927\\
2966	20.8962955760709\\
2967	20.7709405858991\\
2968	20.6122120015937\\
2969	20.4296563961118\\
2970	20.2418815637781\\
2971	20.0652343718582\\
2972	19.910236478819\\
2973	19.7876442562893\\
2974	19.70567957346\\
2975	19.674475541061\\
2976	19.6891824261882\\
2977	19.740445392519\\
2978	19.8184512774478\\
2979	19.9198174826413\\
2980	20.0488300203304\\
2981	20.1957744663532\\
2982	20.3502539139006\\
2983	20.500074020915\\
2984	20.6331790813077\\
2985	20.7437144244665\\
2986	20.8312244456255\\
2987	20.8956092404947\\
2988	20.9361560161764\\
2989	20.9515510578516\\
2990	20.948975857236\\
2991	20.9411855023558\\
2992	20.9363373947112\\
2993	20.940255542223\\
2994	20.9583075571438\\
2995	20.995230354239\\
2996	21.0525624206708\\
2997	21.1320589759598\\
2998	21.2408611058268\\
2999	21.3729217321455\\
3000	21.5139148789344\\
3001	21.646638860344\\
3002	21.7587095264249\\
3003	21.8459970286272\\
3004	21.9094244265149\\
3005	21.955282795488\\
3006	21.9886709488666\\
3007	22.0069693133035\\
3008	22.0018757263242\\
3009	21.9710339632267\\
3010	21.9109526898364\\
3011	21.8184174224273\\
3012	21.6922814356881\\
3013	21.5406796304526\\
3014	21.3786543912495\\
3015	21.2198546312528\\
3016	21.0735606954864\\
3017	20.94701127134\\
3018	20.8463642455521\\
3019	20.7756470774852\\
3020	20.7386961694544\\
3021	20.7331184795095\\
3022	20.7629052720086\\
3023	20.8274801545478\\
3024	20.9202557525126\\
3025	21.0288368684941\\
3026	21.1416335371316\\
3027	21.2487390078468\\
3028	21.3434941969631\\
3029	21.4213993244579\\
3030	21.4802525548982\\
3031	21.5161174814904\\
3032	21.5251733142598\\
3033	21.495548191401\\
3034	21.4291782288553\\
3035	21.3430347969605\\
3036	21.2473047870493\\
3037	21.1523049779794\\
3038	21.0671371990253\\
3039	20.9995191629488\\
3040	20.9556224005353\\
3041	20.9386093137771\\
3042	20.9493899955398\\
3043	20.9871087877814\\
3044	21.0522408626942\\
3045	21.1381314503305\\
3046	21.2325803223874\\
3047	21.3255605879161\\
3048	21.408911461004\\
3049	21.4773232355103\\
3050	21.529316378584\\
3051	21.5631747211421\\
3052	21.5800019759494\\
3053	21.577220716009\\
3054	21.5492477247419\\
3055	21.501700037895\\
3056	21.4399416977751\\
3057	21.3632555557489\\
3058	21.2786813638442\\
3059	21.1968178952734\\
3060	21.1241442967171\\
3061	21.0655358556567\\
3062	21.0257369860169\\
3063	21.011327202949\\
3064	21.0257490160134\\
3065	21.0675291992182\\
3066	21.1329965958384\\
3067	21.22707935609\\
3068	21.344589890769\\
3069	21.4738997787105\\
3070	21.6040923114143\\
3071	21.7254726641999\\
3072	21.8300256954234\\
3073	21.9128141316031\\
3074	21.9739300164094\\
3075	22.0128802524081\\
3076	22.0279355659342\\
3077	22.0164863861223\\
3078	21.9783860847788\\
3079	21.9116531683362\\
3080	21.811609347814\\
3081	21.6795750091189\\
3082	21.527136657855\\
3083	21.3706529520669\\
3084	21.2199863776693\\
3085	21.0821082457917\\
3086	20.9631907196454\\
3087	20.8673098949248\\
3088	20.8012709650384\\
3089	20.7655499550923\\
3090	20.7616326742385\\
3091	20.7874223206228\\
3092	20.8403921349393\\
3093	20.9225702984055\\
3094	21.0279826238265\\
3095	21.144252083777\\
3096	21.2607939331882\\
3097	21.3687644167218\\
3098	21.4617244938866\\
3099	21.5387361505601\\
3100	21.5978059859044\\
3101	21.6364923124202\\
3102	21.6519761772094\\
3103	21.6479299437466\\
3104	21.6332474086186\\
3105	21.6142334255655\\
3106	21.5948422942475\\
3107	21.578491469313\\
3108	21.5684395829274\\
3109	21.5674645230378\\
3110	21.5767360225012\\
3111	21.5920338811515\\
3112	21.6049265910237\\
3113	21.6075732638\\
3114	21.5930608824813\\
3115	21.556496450937\\
3116	21.4955687700534\\
3117	21.4161700957724\\
3118	21.3291678004243\\
3119	21.2427603620368\\
3120	21.1616819074853\\
3121	21.0901083658987\\
3122	21.0322586033832\\
3123	21.0027528643508\\
3124	21.0049726197876\\
3125	21.0230117758173\\
3126	21.0494338972494\\
3127	21.0800252619671\\
3128	21.105872867979\\
3129	21.1189097051977\\
3130	21.1141480506785\\
3131	21.0887308096442\\
3132	21.0400299182409\\
3133	20.9653011297245\\
3134	20.862198722393\\
3135	20.7343973443071\\
3136	20.5954463158893\\
3137	20.5524296284144\\
3138	20.5131534992611\\
3139	20.4768379222293\\
3140	20.4456910222609\\
3141	20.4221546371703\\
3142	20.4084456885206\\
3143	20.4059163061564\\
3144	20.4181798026052\\
3145	20.4539052083872\\
3146	20.5065400839925\\
3147	20.5663049285362\\
3148	20.6235150996919\\
3149	20.6721178856089\\
3150	20.7085149163499\\
3151	20.7293618455238\\
3152	20.7312510938019\\
3153	20.7208876218344\\
3154	20.7075040938793\\
3155	20.6983460451685\\
3156	20.6952366591927\\
3157	20.6992529224835\\
3158	20.7149047801526\\
3159	20.7456411881927\\
3160	20.7939818716814\\
3161	20.8598448921647\\
3162	20.9456337856162\\
3163	21.0509407219741\\
3164	21.1619330111529\\
3165	21.2661460455308\\
3166	21.3558027179887\\
3167	21.4250414621592\\
3168	21.4711324751716\\
3169	21.4926571142503\\
3170	21.4877766455251\\
3171	21.4546374994637\\
3172	21.3996023651573\\
3173	21.3349658996493\\
3174	21.2693079008631\\
3175	21.2086517890065\\
3176	21.1578769565178\\
3177	21.1211082499413\\
3178	21.1014468958741\\
3179	21.1005043451581\\
3180	21.1178617929526\\
3181	21.1532527789438\\
3182	21.2078543010683\\
3183	21.27724055626\\
3184	21.3570156741715\\
3185	21.4449702020422\\
3186	21.5395890931247\\
3187	21.6392358610788\\
3188	21.741749833208\\
3189	21.8497289529937\\
3190	21.9645463084219\\
3191	22.0824696727724\\
3192	22.1961875730019\\
3193	22.2985596824415\\
3194	22.3862288395111\\
3195	22.456977975036\\
3196	22.5084340395554\\
3197	22.5393813597256\\
3198	22.5464447239148\\
3199	22.5255985749247\\
3200	22.4722988924009\\
3201	22.3818978285461\\
3202	22.2500875048833\\
3203	22.086615154347\\
3204	21.9068605003587\\
3205	21.7218092531875\\
3206	21.5389879038734\\
3207	21.3648534715417\\
3208	21.205001623252\\
3209	21.0652800124117\\
3210	20.9481649379385\\
3211	20.8579239336699\\
3212	20.799567367407\\
3213	20.7928778101664\\
3214	20.7943523870326\\
3215	20.8083473256025\\
3216	20.8404955575676\\
3217	20.8938561892685\\
3218	20.968834591153\\
3219	21.0560006589081\\
3220	21.143872704625\\
3221	21.2238537796222\\
3222	21.2912925354063\\
3223	21.3418701371987\\
3224	21.3769512108221\\
3225	21.4033163338092\\
3226	21.415578048579\\
3227	21.4004607705157\\
3228	21.350885708236\\
3229	21.2663860482209\\
3230	21.1540660077865\\
3231	21.026963144389\\
3232	20.9070508444415\\
3233	20.8666291232438\\
3234	20.8432510791701\\
3235	20.8256379109901\\
3236	20.8146115120927\\
3237	20.8107859375759\\
3238	20.8153328404698\\
3239	20.8359756690589\\
3240	20.871082908584\\
3241	20.9171479935478\\
3242	20.9796690229632\\
3243	21.0643335045816\\
3244	21.1727652159524\\
3245	21.2992454362431\\
3246	21.4328578480481\\
3247	21.5646764305914\\
3248	21.6885633830661\\
3249	21.7975794025545\\
3250	21.8874431293012\\
3251	21.9556647077521\\
3252	21.998243359841\\
3253	22.0128586819758\\
3254	21.9971581074545\\
3255	21.9479489303324\\
3256	21.8610446804501\\
3257	21.7330156727928\\
3258	21.573733592158\\
3259	21.4009359303387\\
3260	21.2274250455449\\
3261	21.0612785470471\\
3262	20.9316089904881\\
3263	20.8929994234277\\
3264	20.8600073791358\\
3265	20.8334563158199\\
3266	20.8140685144306\\
3267	20.8014834935667\\
3268	20.7961527335361\\
3269	20.7991717949261\\
3270	20.8154529605292\\
3271	20.8498175527905\\
3272	20.8949376830326\\
3273	20.9432624042671\\
3274	20.9888300536741\\
3275	21.0272149553674\\
3276	21.0545749445159\\
3277	21.067315812935\\
3278	21.0608741310957\\
3279	21.0301477999922\\
3280	20.9743941845008\\
3281	20.9026073729055\\
3282	20.856028427621\\
3283	20.8361993061997\\
3284	20.8184537621366\\
3285	20.8042879103381\\
3286	20.7947112714554\\
3287	20.7909221775832\\
3288	20.7936598592786\\
3289	20.8072606574941\\
3290	20.8371014937175\\
3291	20.8805470720083\\
3292	20.9363245601263\\
3293	21.0013652742807\\
3294	21.06798640637\\
3295	21.1280149462411\\
3296	21.1759337246996\\
3297	21.2088941073278\\
3298	21.2235339879304\\
3299	21.2161706804118\\
3300	21.1833898835451\\
3301	21.1212262959792\\
3302	21.0256499218469\\
3303	20.9060680677795\\
3304	20.8465460696705\\
3305	20.8081202074191\\
3306	20.770220529036\\
3307	20.7349997660745\\
3308	20.704569153813\\
3309	20.680716317468\\
3310	20.6639328905493\\
3311	20.654440221782\\
3312	20.6513600524251\\
3313	20.6524612141836\\
3314	20.6551276630972\\
3315	20.656730263268\\
3316	20.6558651225311\\
3317	20.6515950177661\\
3318	20.6429413682662\\
3319	20.6288594777434\\
3320	20.6080192517711\\
3321	20.5797873570998\\
3322	20.5470756867991\\
3323	20.5145341408108\\
3324	20.4853125080361\\
3325	20.4616383796992\\
3326	20.4457963589907\\
3327	20.4386025260727\\
3328	20.4416104374608\\
3329	20.4624161971792\\
3330	20.5054064998519\\
3331	20.5614178691339\\
3332	20.6226647285953\\
3333	20.6820857645857\\
3334	20.7336166345544\\
3335	20.7732135097337\\
3336	20.7978315458765\\
3337	20.8045331011327\\
3338	20.789225512089\\
3339	20.7471324914134\\
3340	20.6751662078527\\
3341	20.580222190003\\
3342	20.5063104283801\\
3343	20.4737848290268\\
3344	20.4419618305009\\
3345	20.4136719480081\\
3346	20.3912478006615\\
3347	20.3767362081497\\
3348	20.3707882451789\\
3349	20.3741149701652\\
3350	20.3944181188971\\
3351	20.436058657314\\
3352	20.4921897783309\\
3353	20.5543254408352\\
3354	20.6140630411647\\
3355	20.664785385491\\
3356	20.7017909874572\\
3357	20.7227580882632\\
3358	20.7252937008631\\
3359	20.7057401790546\\
3360	20.6609700803092\\
3361	20.5986514842816\\
3362	20.5329958661598\\
3363	20.471020708616\\
3364	20.4469343648157\\
3365	20.4361170518193\\
3366	20.4295360208352\\
3367	20.4289497388389\\
3368	20.4380801241919\\
3369	20.4677357578724\\
3370	20.5200626914631\\
3371	20.5941308853571\\
3372	20.6848293246489\\
3373	20.78208677264\\
3374	20.8761139133209\\
3375	20.9588884045469\\
3376	21.0263102800774\\
3377	21.0757400359391\\
3378	21.1048217302636\\
3379	21.110985931797\\
3380	21.0906031302688\\
3381	21.0470397287883\\
3382	20.990901882774\\
3383	20.9314742133798\\
3384	20.8753476524312\\
3385	20.8288837458151\\
3386	20.7976091685613\\
3387	20.7860876890182\\
3388	20.7951077583011\\
3389	20.8246872259057\\
3390	20.8764254107949\\
3391	20.9555147083917\\
3392	21.0615759556416\\
3393	21.1907176821131\\
3394	21.338199428084\\
3395	21.4999536747487\\
3396	21.6654345449232\\
3397	21.824744841163\\
3398	21.9729064593799\\
3399	22.1072441167383\\
3400	22.2233934505873\\
3401	22.3178681935593\\
3402	22.3885789473087\\
3403	22.4344989055814\\
3404	22.4533284128427\\
3405	22.4426402203302\\
3406	22.3989931141038\\
3407	22.3178789085773\\
3408	22.201587752713\\
3409	22.0622347571315\\
3410	21.9119548083488\\
3411	21.7594269930823\\
3412	21.610869726164\\
3413	21.4708980448835\\
3414	21.3439476695058\\
3415	21.2338646011623\\
3416	21.1430791395957\\
3417	21.0737341388672\\
3418	21.0210887560044\\
3419	20.9769206608263\\
3420	20.9327034137119\\
3421	20.8815021898181\\
3422	20.8194267930255\\
3423	20.7512797869928\\
3424	20.7256816593988\\
3425	20.6932486998879\\
3426	20.6545971335453\\
3427	20.6132281680983\\
3428	20.573347078853\\
3429	20.5380796518853\\
3430	20.5097194099629\\
3431	20.4900455250634\\
3432	20.4791920973852\\
3433	20.4738244473338\\
3434	20.4695065393464\\
3435	20.4629825258374\\
3436	20.4530236231794\\
3437	20.4390733997053\\
3438	20.4200284406878\\
3439	20.3957599063261\\
3440	20.3683501914543\\
3441	20.3416424932574\\
3442	20.319056652665\\
3443	20.3029452740356\\
3444	20.2940239291605\\
3445	20.2932080876365\\
3446	20.3045495334963\\
3447	20.3361882270028\\
3448	20.3787498976246\\
3449	20.4209378999867\\
3450	20.4542422821809\\
3451	20.4741974761059\\
3452	20.4775226886873\\
3453	20.4612948501793\\
3454	20.4336627857275\\
3455	20.406793326731\\
3456	20.3894749398925\\
3457	20.3877859052924\\
3458	20.407019050919\\
3459	20.4498540471371\\
3460	20.5162948328325\\
3461	20.6037521169656\\
3462	20.7137391549144\\
3463	20.8476125807641\\
3464	20.993401243315\\
3465	21.1375211848242\\
3466	21.2703146429474\\
3467	21.385347931676\\
3468	21.4786790860566\\
3469	21.549317026167\\
3470	21.5956322058076\\
3471	21.6156052510569\\
3472	21.606233551705\\
3473	21.563677690739\\
3474	21.493710824632\\
3475	21.4091210449129\\
3476	21.3131267439911\\
3477	21.2089993767315\\
3478	21.1075379356407\\
3479	21.015689978863\\
3480	20.939083144884\\
3481	20.8818498962798\\
3482	20.8470071069325\\
3483	20.8356036784534\\
3484	20.8471351432804\\
3485	20.8764097121866\\
3486	20.9170426039377\\
3487	20.965656062151\\
3488	21.0189637948101\\
3489	21.0725698123644\\
3490	21.1208935621419\\
3491	21.1563994687148\\
3492	21.1750328002117\\
3493	21.1738931698338\\
3494	21.1498705347033\\
3495	21.0996465373565\\
3496	21.0270096166852\\
3497	20.9432881912247\\
3498	20.8589849206541\\
3499	20.7817326626524\\
3500	20.7186831653233\\
3501	20.6750309582768\\
3502	20.6512873000483\\
3503	20.6431972640779\\
3504	20.6502574303121\\
3505	20.6736910231255\\
3506	20.7076729795435\\
3507	20.7410054656957\\
3508	20.7673386375775\\
3509	20.7848777961935\\
3510	20.7919526869752\\
3511	20.7845407924565\\
3512	20.7568446108853\\
3513	20.7122730530398\\
3514	20.6804066004919\\
3515	20.6683059033942\\
3516	20.656847491243\\
3517	20.6468448743954\\
3518	20.6396474973997\\
3519	20.6370849274347\\
3520	20.6402034475932\\
3521	20.6551455422652\\
3522	20.690039209677\\
3523	20.7400728263508\\
3524	20.8032032709643\\
3525	20.874233987638\\
3526	20.9440354764001\\
3527	21.0039229239791\\
3528	21.0477158388233\\
3529	21.0728960173665\\
3530	21.0831161177497\\
3531	21.0868027395678\\
3532	21.0804278171074\\
3533	21.0626459639868\\
3534	21.0424551632537\\
3535	21.0263313344212\\
3536	21.0191139279781\\
3537	21.0242614828047\\
3538	21.0423466672437\\
3539	21.0735281088313\\
3540	21.1187169962469\\
3541	21.1758295503139\\
3542	21.2381359201651\\
3543	21.2975596921767\\
3544	21.3459469844231\\
3545	21.3775624540532\\
3546	21.3903615430738\\
3547	21.3827659835486\\
3548	21.3531210227953\\
3549	21.2984614463331\\
3550	21.2160932245669\\
3551	21.1142738585976\\
3552	21.0069044357284\\
3553	20.9026063160765\\
3554	20.8227315619982\\
3555	20.8021933737891\\
3556	20.7879950935397\\
3557	20.7812681550279\\
3558	20.782734180117\\
3559	20.7940887045226\\
3560	20.8219888031747\\
3561	20.8669045301535\\
3562	20.9263376444776\\
3563	20.9974001415343\\
3564	21.0722975606017\\
3565	21.1425772218536\\
3566	21.2030841501147\\
3567	21.2547002410278\\
3568	21.2949783282702\\
3569	21.3175060487559\\
3570	21.3184005412177\\
3571	21.2938424530811\\
3572	21.2471985628518\\
3573	21.1880703376268\\
3574	21.1255725363773\\
3575	21.0630716411249\\
3576	21.0055111913445\\
3577	20.9595816820511\\
3578	20.9299783668253\\
3579	20.9185182665703\\
3580	20.9256717900298\\
3581	20.946399324051\\
3582	20.9733119260337\\
3583	20.9998987740228\\
3584	21.0183575799339\\
3585	21.0235621472559\\
3586	21.0132163067177\\
3587	20.9853729368434\\
3588	20.9401849866251\\
3589	20.9203736530113\\
3590	20.895515843791\\
3591	20.8694118581597\\
3592	20.8441956316227\\
3593	20.8211611855664\\
3594	20.8016977359317\\
3595	20.7865955877027\\
3596	20.7771492659352\\
3597	20.7745237967068\\
3598	20.7811520800157\\
3599	20.8077986174222\\
3600	20.8524619248278\\
};
\addlegendentry{NMPC}

% \addplot [color=white!15!black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	-10\\
% 4000	-10\\
% };
% \addlegendentry{Ambient}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.97750234263003\\
2	-9.9260970864047\\
3	-9.78278198789178\\
4	-9.51939142217242\\
5	-9.13821997693611\\
6	-8.66375458341963\\
7	-8.14105503665718\\
8	-7.61422512062171\\
9	-7.1162369047093\\
10	-6.64563219499269\\
11	-6.15289266281547\\
12	-5.73583599316942\\
13	-5.39396257570695\\
14	-5.12081342272779\\
15	-4.90483353905222\\
16	-4.73825417221917\\
17	-4.61548338864765\\
18	-4.53436486187303\\
19	-4.48812295964825\\
20	-4.46271953997007\\
21	-4.44165084810953\\
22	-4.41139601091129\\
23	-4.36437325028908\\
24	-4.29858108344246\\
25	-4.20664058681496\\
26	-4.09135699290363\\
27	-3.96520019290108\\
28	-3.83472210690286\\
29	-3.70453061649073\\
30	-3.57979078234666\\
31	-3.46412653261575\\
32	-3.3586220724406\\
33	-3.26251650565627\\
34	-3.17397238508602\\
35	-3.09035976251732\\
36	-3.00882751071072\\
37	-2.9268871285712\\
38	-2.84275222346605\\
39	-2.75547774617104\\
40	-2.66492962523256\\
41	-2.57155781774844\\
42	-2.4761721137603\\
43	-2.37983194510338\\
44	-2.28362361371643\\
45	-2.18853581622449\\
46	-2.09499065220666\\
47	-2.00312139868669\\
48	-1.91290187837228\\
49	-1.82397218911302\\
50	-1.73600179657802\\
51	-1.64867136808408\\
52	-1.56171590652843\\
53	-1.47494216052866\\
54	-1.38823566930563\\
55	-1.30158337730853\\
56	-1.21501020467082\\
57	-1.12852641674033\\
58	-1.04215560041899\\
59	-0.955969449441739\\
60	-0.870060637439053\\
61	-0.784523005876849\\
62	-0.699402640806284\\
63	-0.614750422980705\\
64	-0.530571305857165\\
65	-0.446884449981724\\
66	-0.36369883085564\\
67	-0.280934631762932\\
68	-0.198505128288559\\
69	-0.116359859409215\\
70	-0.0344666795219268\\
71	0.0471844293020354\\
72	0.128591951411863\\
73	0.209741641661253\\
74	0.290601603543337\\
75	0.371147423317836\\
76	0.451359545221067\\
77	0.531220423503726\\
78	0.610703815433112\\
79	0.689772448491908\\
80	0.768441740644164\\
81	0.846749430028183\\
82	0.924738229867842\\
83	1.00242454173878\\
84	1.0798288168005\\
85	1.1569661887475\\
86	1.2338141357352\\
87	1.31037427462741\\
88	1.38665686088245\\
89	1.46265283395701\\
90	1.53836010417018\\
91	1.61374737146252\\
92	1.68880036629776\\
93	1.76353649931661\\
94	1.83795953412783\\
95	1.91208577163081\\
96	1.98591639992469\\
97	2.05947910746204\\
98	2.13265576945861\\
99	2.20551978006256\\
100	2.27842495273501\\
101	2.35128650162613\\
102	2.42392639590418\\
103	2.49616630523599\\
104	2.56790290931741\\
105	2.63914197942847\\
106	2.70994823375764\\
107	2.7803942726523\\
108	2.85053812773759\\
109	2.92042366607444\\
110	2.99007826046829\\
111	3.05952101130384\\
112	3.12875525919605\\
113	3.19777947833711\\
114	3.26658393019432\\
115	3.33516871525688\\
116	3.40353700704964\\
117	3.47165930915781\\
118	3.53949468840182\\
119	3.60702701583261\\
120	3.67426510650301\\
121	3.74120823245437\\
122	3.80790638503453\\
123	3.87434222762238\\
124	3.94052178845482\\
125	4.00645435906949\\
126	4.07214790541974\\
127	4.13760574108113\\
128	4.20282313150545\\
129	4.26779741186658\\
130	4.33253505312928\\
131	4.39703378607834\\
132	4.4612383692899\\
133	4.52506239544761\\
134	4.58864241761427\\
135	4.65205966951203\\
136	4.71531758578084\\
137	4.77838044541096\\
138	4.84124036990403\\
139	4.90387602428802\\
140	4.96628980723187\\
141	5.02847509764302\\
142	5.09048988215699\\
143	5.15231854071482\\
144	5.21385006636956\\
145	5.27506565670927\\
146	5.33593654540221\\
147	5.39646442286175\\
148	5.45661738153245\\
149	5.5165220074453\\
150	5.57582628603512\\
151	5.63481777190003\\
152	5.69390458356133\\
153	5.75308171831125\\
154	5.81228524772359\\
155	5.87143173175417\\
156	5.93043692169272\\
157	5.9892253775277\\
158	6.04775677516716\\
159	6.10598728884105\\
160	6.16391711942066\\
161	6.221508618857\\
162	6.27879559197351\\
163	6.33578148791213\\
164	6.39250272697433\\
165	6.4489907815842\\
166	6.50526374069995\\
167	6.56134342535807\\
168	6.61720841369191\\
169	6.67291655146158\\
170	6.72849026281528\\
171	6.78386539283161\\
172	6.83904440516164\\
173	6.89402171011074\\
174	6.94878442460737\\
175	7.00332253936517\\
176	7.0576260692668\\
177	7.11170551499208\\
178	7.16555749206037\\
179	7.2191869417743\\
180	7.27259357597569\\
181	7.32580656355628\\
182	7.37877416607603\\
183	7.43152057153651\\
184	7.48403354498964\\
185	7.53623942666962\\
186	7.5881515606938\\
187	7.64007315230077\\
188	7.69196584904353\\
189	7.74355432764969\\
190	7.7947681789982\\
191	7.84573742194698\\
192	7.89644341967022\\
193	7.94683338390445\\
194	7.9969161230045\\
195	8.04677728514167\\
196	8.09652776074148\\
197	8.14624695519535\\
198	8.19595974193516\\
199	8.24564638006012\\
200	8.29526349571051\\
201	8.34476031318974\\
202	8.39408811077777\\
203	8.44320055635342\\
204	8.49204753000942\\
205	8.54062273475949\\
206	8.58893131117594\\
207	8.63697612019973\\
208	8.68478022676885\\
209	8.73235876391198\\
210	8.77972756167884\\
211	8.82695054573082\\
212	8.87398471656462\\
213	8.92084154355479\\
214	8.9675297241476\\
215	9.01405547309992\\
216	9.06042130778565\\
217	9.1066256004903\\
218	9.15266468694273\\
219	9.19853751480082\\
220	9.24423985529302\\
221	9.28976831841703\\
222	9.33512071217643\\
223	9.38029229417168\\
224	9.42528204234361\\
225	9.47008851243351\\
226	9.51471321736915\\
227	9.55916066466193\\
228	9.60343338027639\\
229	9.64753118825007\\
230	9.69145638157204\\
231	9.73521182526582\\
232	9.77880045713755\\
233	9.82222389301529\\
234	9.86548278263371\\
235	9.90857673823979\\
236	9.95150549793618\\
237	9.99426746807558\\
238	10.036860429554\\
239	10.0792838716353\\
240	10.1215273483777\\
241	10.1635993768242\\
242	10.205503510609\\
243	10.2472450975494\\
244	10.2888247597399\\
245	10.3302432468978\\
246	10.3715012912343\\
247	10.4125996660459\\
248	10.4535391070581\\
249	10.4943598215073\\
250	10.5350228538045\\
251	10.5755287056361\\
252	10.615878016954\\
253	10.6560725561772\\
254	10.6961134381947\\
255	10.7360000292106\\
256	10.775732769878\\
257	10.8153141329966\\
258	10.8547385495419\\
259	10.8939717340833\\
260	10.9330158544415\\
261	10.9719073852865\\
262	11.010660759821\\
263	11.0492605503649\\
264	11.0876775419703\\
265	11.1259019135462\\
266	11.1639365506255\\
267	11.2017972131994\\
268	11.2395048050105\\
269	11.2770800818742\\
270	11.3145463221105\\
271	11.3519240924466\\
272	11.3892224197876\\
273	11.4264467751529\\
274	11.4635985591575\\
275	11.5006709205871\\
276	11.5376540858115\\
277	11.5745360143582\\
278	11.6113143996059\\
279	11.6479840772208\\
280	11.6845287894394\\
281	11.7209362910348\\
282	11.7571908394063\\
283	11.7933075719455\\
284	11.8292930600057\\
285	11.8651259953343\\
286	11.9007450364384\\
287	11.9360967267268\\
288	11.9711625168028\\
289	12.0059658046329\\
290	12.0405540985653\\
291	12.0748844483519\\
292	12.1088819001732\\
293	12.1426973139032\\
294	12.1765185373924\\
295	12.2102883091601\\
296	12.2439049083721\\
297	12.2773506326261\\
298	12.3106996876635\\
299	12.3440513020791\\
300	12.3774675157995\\
301	12.410954624832\\
302	12.4444775922657\\
303	12.477983351791\\
304	12.5114166282988\\
305	12.5447268283754\\
306	12.5778646345547\\
307	12.6108012845577\\
308	12.6435171956655\\
309	12.6759980800338\\
310	12.7082792702452\\
311	12.7403742497328\\
312	12.7722988945034\\
313	12.8040692211001\\
314	12.8357001334369\\
315	12.8672041397044\\
316	12.8985910852589\\
317	12.929900380124\\
318	12.9611024856683\\
319	12.9922001812723\\
320	13.023195336876\\
321	13.0540872950559\\
322	13.0848741721222\\
323	13.1155527738734\\
324	13.1461194163613\\
325	13.1765704265039\\
326	13.2069054163042\\
327	13.2370977243306\\
328	13.2671130996112\\
329	13.296979012233\\
330	13.3267436118548\\
331	13.3564031557364\\
332	13.3859241249928\\
333	13.4152982966701\\
334	13.4445037810203\\
335	13.473554669803\\
336	13.5024840515107\\
337	13.5313287214917\\
338	13.5601127120779\\
339	13.588878221926\\
340	13.6176823643055\\
341	13.6464899821857\\
342	13.6751919598927\\
343	13.7038992117423\\
344	13.7326655780885\\
345	13.7614797540589\\
346	13.790273740552\\
347	13.8189830357277\\
348	13.8475334736821\\
349	13.8758532032119\\
350	13.9038946924474\\
351	13.9316710577555\\
352	13.9591543485976\\
353	13.9863648544818\\
354	14.013365140927\\
355	14.0402121943891\\
356	14.0669240473085\\
357	14.093498826854\\
358	14.1200044765488\\
359	14.1465185600052\\
360	14.1731357359594\\
361	14.1997187729696\\
362	14.2261969147335\\
363	14.2525469985123\\
364	14.2787677836199\\
365	14.3048742517237\\
366	14.3308389236219\\
367	14.3566446222572\\
368	14.3823071345495\\
369	14.4078394348603\\
370	14.4332581671965\\
371	14.4585768896881\\
372	14.4838108430623\\
373	14.5089660019326\\
374	14.5340443266491\\
375	14.5590501519935\\
376	14.5839877621664\\
377	14.6088281463144\\
378	14.6335643280491\\
379	14.6581839383835\\
380	14.6826246347981\\
381	14.7068987191123\\
382	14.7310226190738\\
383	14.7549881665586\\
384	14.7786919595712\\
385	14.8022425958574\\
386	14.8258688866773\\
387	14.849487377634\\
388	14.8729522375908\\
389	14.8962212701824\\
390	14.9193697429519\\
391	14.9425143029106\\
392	14.9657391581126\\
393	14.9890715342082\\
394	15.012494069851\\
395	15.0359674778889\\
396	15.0594452674906\\
397	15.0828804926716\\
398	15.106224678091\\
399	15.1294257765036\\
400	15.1524640594844\\
401	15.1753357277854\\
402	15.198039398995\\
403	15.2205889920267\\
404	15.2429956288681\\
405	15.2652724931659\\
406	15.2874615732985\\
407	15.309541515654\\
408	15.3315250026687\\
409	15.3534227046529\\
410	15.3752441264384\\
411	15.3969961688132\\
412	15.4186809697924\\
413	15.4402984890211\\
414	15.4618491727245\\
415	15.4833310784795\\
416	15.5047412356824\\
417	15.5260761072438\\
418	15.5473304873858\\
419	15.5685013336796\\
420	15.5895848189594\\
421	15.6105798709251\\
422	15.631489488953\\
423	15.6523137015735\\
424	15.6730507393528\\
425	15.6937016994638\\
426	15.7142694346724\\
427	15.7347569820669\\
428	15.7551661669644\\
429	15.7754978685148\\
430	15.7957523082223\\
431	15.8159297470032\\
432	15.8360297644049\\
433	15.8560515271068\\
434	15.8759948269899\\
435	15.8958546585077\\
436	15.9156342853275\\
437	15.9353355282764\\
438	15.9549607847056\\
439	15.9745101909841\\
440	15.99398394411\\
441	16.0133822875349\\
442	16.0327055333692\\
443	16.0519539607938\\
444	16.071146553488\\
445	16.0902653564299\\
446	16.1093104599387\\
447	16.1282816985679\\
448	16.1471800638983\\
449	16.1660068321112\\
450	16.1847626003055\\
451	16.2034461772756\\
452	16.2220591645042\\
453	16.2405975539318\\
454	16.2590204670764\\
455	16.2773328998203\\
456	16.2955850759151\\
457	16.3137856112919\\
458	16.3319117390516\\
459	16.3499302383267\\
460	16.3678277001347\\
461	16.3856059020737\\
462	16.4032786858142\\
463	16.4208651522103\\
464	16.4383865303242\\
465	16.4558655520889\\
466	16.4733218985717\\
467	16.4907703382873\\
468	16.5082222050366\\
469	16.525684433169\\
470	16.5431666788227\\
471	16.560658893669\\
472	16.5781408574634\\
473	16.5955932143926\\
474	16.6129755433718\\
475	16.6302701161367\\
476	16.6475825406179\\
477	16.6647705849584\\
478	16.6818788748497\\
479	16.6988929620516\\
480	16.7157943719632\\
481	16.7325537100605\\
482	16.7491684887123\\
483	16.765662446874\\
484	16.7820441123241\\
485	16.798322888134\\
486	16.8144717620148\\
487	16.8303984854099\\
488	16.8462537108093\\
489	16.8621836191399\\
490	16.8780727121117\\
491	16.8937815624031\\
492	16.909291875509\\
493	16.9246956430957\\
494	16.9401094581712\\
495	16.9556100413416\\
496	16.9712219263681\\
497	16.986933708137\\
498	17.0027172082892\\
499	17.018537130295\\
500	17.034354760797\\
501	17.0501278491906\\
502	17.0658198875506\\
503	17.0814019585619\\
504	17.0968502825311\\
505	17.1121756781841\\
506	17.1273809131117\\
507	17.1424730405915\\
508	17.1574617735978\\
509	17.172358096301\\
510	17.1871730326961\\
511	17.2019167848358\\
512	17.2166153761375\\
513	17.231255595011\\
514	17.2458439716301\\
515	17.2603847215335\\
516	17.2748813067712\\
517	17.2893357611434\\
518	17.3037477648463\\
519	17.3181142497074\\
520	17.3324349722339\\
521	17.3467069616275\\
522	17.3609228536406\\
523	17.3750357520512\\
524	17.3890610687546\\
525	17.4030426137017\\
526	17.4169868712556\\
527	17.4308696937418\\
528	17.444659891542\\
529	17.4583348423979\\
530	17.4719031020545\\
531	17.4853930826794\\
532	17.4988420154097\\
533	17.5123055639054\\
534	17.525816796663\\
535	17.5393534759257\\
536	17.5529743787048\\
537	17.5666173009639\\
538	17.5801996451104\\
539	17.5937562296122\\
540	17.6072841406706\\
541	17.620743029643\\
542	17.6342156487382\\
543	17.6476969644089\\
544	17.6611473280381\\
545	17.6745346091944\\
546	17.687826313854\\
547	17.700985483073\\
548	17.7140425790036\\
549	17.7269816884633\\
550	17.7397894219318\\
551	17.7524464280476\\
552	17.7648985237497\\
553	17.7772450122767\\
554	17.7895382425694\\
555	17.8017158509897\\
556	17.8138203338957\\
557	17.8259311088042\\
558	17.838064235055\\
559	17.8501967591743\\
560	17.8625258324432\\
561	17.8748950402243\\
562	17.8871722220209\\
563	17.8993517229948\\
564	17.9114698247036\\
565	17.923542204162\\
566	17.9355610527549\\
567	17.947519476335\\
568	17.9594121188395\\
569	17.9712417036613\\
570	17.9830140151352\\
571	17.9947355609582\\
572	18.0063911026041\\
573	18.0179924640254\\
574	18.0295436311457\\
575	18.041019805548\\
576	18.0524299956251\\
577	18.063781850557\\
578	18.0750629994038\\
579	18.0861610123087\\
580	18.097206808612\\
581	18.1083458104127\\
582	18.1194459809039\\
583	18.1303609023403\\
584	18.1410750204168\\
585	18.1516813851925\\
586	18.1622950096867\\
587	18.1729917934795\\
588	18.1838007289804\\
589	18.1947200520174\\
590	18.2057325357861\\
591	18.2168117500249\\
592	18.2279245961101\\
593	18.2390339702006\\
594	18.2500991291462\\
595	18.2610891843649\\
596	18.2719906463332\\
597	18.2827969442425\\
598	18.2935062066818\\
599	18.3041214555294\\
600	18.3146492403498\\
601	18.3251163005805\\
602	18.335509778032\\
603	18.3458394880678\\
604	18.3561148544356\\
605	18.3663455650319\\
606	18.3765400661881\\
607	18.3867030400687\\
608	18.3968374677714\\
609	18.4069460682979\\
610	18.41702956563\\
611	18.4270869191503\\
612	18.4371156333671\\
613	18.4471118604359\\
614	18.4570726949146\\
615	18.4669942370679\\
616	18.4768746947298\\
617	18.4867155714449\\
618	18.496515309916\\
619	18.5062714023075\\
620	18.5159842224576\\
621	18.5256559980499\\
622	18.5352888300628\\
623	18.5448836774037\\
624	18.5544408626648\\
625	18.5639605629421\\
626	18.5734431714513\\
627	18.5828888140676\\
628	18.5922973773692\\
629	18.6016691538427\\
630	18.611001883719\\
631	18.6202971170584\\
632	18.6295559079313\\
633	18.6387792914798\\
634	18.6479673273913\\
635	18.6571200708068\\
636	18.6662375769478\\
637	18.6753199120316\\
638	18.6843671559061\\
639	18.693388172367\\
640	18.7023725643244\\
641	18.7113208575688\\
642	18.7202350790163\\
643	18.7291164729427\\
644	18.7379655041132\\
645	18.7467809545747\\
646	18.7555632574621\\
647	18.7643124096932\\
648	18.7730279851868\\
649	18.7816821860159\\
650	18.7902783299175\\
651	18.7988510183458\\
652	18.8074061846\\
653	18.8159222100339\\
654	18.8243710496703\\
655	18.8327408622683\\
656	18.8410324768496\\
657	18.849255692195\\
658	18.8574243543088\\
659	18.865554405044\\
660	18.8736649833653\\
661	18.8817740895909\\
662	18.8898975112731\\
663	18.8980617418097\\
664	18.9062776236334\\
665	18.9145324340276\\
666	18.9228111330208\\
667	18.9311006341089\\
668	18.9393885068019\\
669	18.9476620309329\\
670	18.9558946160104\\
671	18.9640506998905\\
672	18.9722029972675\\
673	18.9803247705842\\
674	18.988381374229\\
675	18.996347469428\\
676	19.0041598606671\\
677	19.0118802992731\\
678	19.0196860187583\\
679	19.0274927721155\\
680	19.0352231429893\\
681	19.0428456615101\\
682	19.0503213730834\\
683	19.0577634447002\\
684	19.0652616734286\\
685	19.0727092665572\\
686	19.0799962170055\\
687	19.0871235472086\\
688	19.0941765957165\\
689	19.1012487634288\\
690	19.1083971082489\\
691	19.1156420806913\\
692	19.1229821455646\\
693	19.1304044042751\\
694	19.1378878836004\\
695	19.1454053931703\\
696	19.1529254303224\\
697	19.1604171944097\\
698	19.1678557475415\\
699	19.1752200656912\\
700	19.1825112722283\\
701	19.1897281849402\\
702	19.1968734411811\\
703	19.2039523977871\\
704	19.210972084789\\
705	19.217940248923\\
706	19.224864588866\\
707	19.2317618120132\\
708	19.2386254914903\\
709	19.245461294143\\
710	19.2522738871679\\
711	19.2590668767988\\
712	19.2658429861493\\
713	19.272603069364\\
714	19.2793460176862\\
715	19.286071807291\\
716	19.2927800014115\\
717	19.2994587819566\\
718	19.306082758205\\
719	19.3126727750646\\
720	19.319254749992\\
721	19.3258192454666\\
722	19.3323403449141\\
723	19.3387984107235\\
724	19.3451794711547\\
725	19.3514904675102\\
726	19.357749731062\\
727	19.363991134111\\
728	19.3702833597245\\
729	19.3766036767562\\
730	19.3829933923778\\
731	19.3893754677414\\
732	19.3957795354617\\
733	19.4021823084045\\
734	19.4085839770372\\
735	19.4149813284757\\
736	19.421411393126\\
737	19.4278171816183\\
738	19.4341925680636\\
739	19.4405369067279\\
740	19.4468379138332\\
741	19.4530841537513\\
742	19.4592687221917\\
743	19.4653853251291\\
744	19.4714196110227\\
745	19.4774282508114\\
746	19.4833804379168\\
747	19.4892145739576\\
748	19.4950007791033\\
749	19.5007987316707\\
750	19.5066317402026\\
751	19.5124400557719\\
752	19.5181777093701\\
753	19.5238859304879\\
754	19.5296235369751\\
755	19.5354430228116\\
756	19.5412606900241\\
757	19.547029621704\\
758	19.55276705436\\
759	19.5585008606313\\
760	19.5641987708513\\
761	19.5698572977902\\
762	19.5754811830668\\
763	19.5810757660864\\
764	19.5866418355917\\
765	19.5921782729634\\
766	19.5976881498167\\
767	19.6031616234861\\
768	19.6086067199558\\
769	19.6140262413393\\
770	19.619405842061\\
771	19.6247496949586\\
772	19.6300620049201\\
773	19.6353334402179\\
774	19.640499917093\\
775	19.645622576531\\
776	19.6508073956557\\
777	19.6559651902021\\
778	19.6609919071357\\
779	19.6658805354955\\
780	19.6707030337988\\
781	19.6755405188028\\
782	19.6804437208413\\
783	19.6854334754235\\
784	19.6905129454404\\
785	19.6956750904096\\
786	19.7009042896796\\
787	19.7061779346297\\
788	19.7114696358662\\
789	19.7167503665837\\
790	19.7219970435194\\
791	19.7271958426504\\
792	19.7323371924365\\
793	19.7374199797962\\
794	19.7424448495057\\
795	19.7474152626892\\
796	19.7523365648828\\
797	19.7572151267037\\
798	19.7620575943111\\
799	19.7668703070428\\
800	19.7716588697214\\
801	19.7764278985956\\
802	19.781180898192\\
803	19.7859202693302\\
804	19.790647393321\\
805	19.7953659903712\\
806	19.8000733622985\\
807	19.8047689796908\\
808	19.8094514554472\\
809	19.8141200730504\\
810	19.81877461069\\
811	19.8234146513427\\
812	19.828038364017\\
813	19.832644566483\\
814	19.8372333464663\\
815	19.8418017293087\\
816	19.8463302497377\\
817	19.8508255650155\\
818	19.8553131807192\\
819	19.8597936531434\\
820	19.8642479837742\\
821	19.8686587768724\\
822	19.8730200715443\\
823	19.8773263296861\\
824	19.8815887702651\\
825	19.8858250108033\\
826	19.890066319997\\
827	19.8943448602574\\
828	19.8986514142579\\
829	19.9030039600821\\
830	19.9073781457686\\
831	19.9118006392067\\
832	19.916236524575\\
833	19.9206400746462\\
834	19.9250560354009\\
835	19.9295289070881\\
836	19.9339877390245\\
837	19.9383759593396\\
838	19.9427601683266\\
839	19.9471105386348\\
840	19.951423558712\\
841	19.9556656492529\\
842	19.9598640975165\\
843	19.9640439956813\\
844	19.9681840798343\\
845	19.9722704826611\\
846	19.9763297864511\\
847	19.9803347608459\\
848	19.9843236610106\\
849	19.9883147108176\\
850	19.9923046946915\\
851	19.9962603936861\\
852	20.0001872954189\\
853	20.0041279801462\\
854	20.0080763629007\\
855	20.0120188478113\\
856	20.015911599671\\
857	20.0197972074012\\
858	20.0236788803062\\
859	20.0275462463944\\
860	20.0313952403046\\
861	20.0352269950098\\
862	20.0390424995254\\
863	20.042842002218\\
864	20.0466264774072\\
865	20.0504044321972\\
866	20.0541806632597\\
867	20.0579188051263\\
868	20.0616213339548\\
869	20.0653368038382\\
870	20.0690644615773\\
871	20.0727530691411\\
872	20.0764021081271\\
873	20.080056781848\\
874	20.0837157198242\\
875	20.0873724608848\\
876	20.090987733033\\
877	20.0945710566118\\
878	20.0981680964678\\
879	20.1017339696619\\
880	20.1052977858545\\
881	20.1088621637549\\
882	20.1123820340316\\
883	20.1158999068614\\
884	20.1194207888839\\
885	20.122928557865\\
886	20.12643286837\\
887	20.1299178832988\\
888	20.1333800034764\\
889	20.1368241591674\\
890	20.1402480281055\\
891	20.1436422147307\\
892	20.147012910555\\
893	20.150366174609\\
894	20.1536944062651\\
895	20.1570012177651\\
896	20.1602862821948\\
897	20.1635573638816\\
898	20.1668151414445\\
899	20.1700627923192\\
900	20.1733000882309\\
901	20.1765156553849\\
902	20.1797053665182\\
903	20.1828746089282\\
904	20.1860225721625\\
905	20.1891472101159\\
906	20.1922545393122\\
907	20.1953320802654\\
908	20.1983796957479\\
909	20.2014066540147\\
910	20.2044220886007\\
911	20.2074341289325\\
912	20.2104494874107\\
913	20.2134723807475\\
914	20.2165042326901\\
915	20.21954389354\\
916	20.2225886432675\\
917	20.225635269168\\
918	20.2286802293316\\
919	20.2317200234578\\
920	20.2347514743342\\
921	20.2377719130826\\
922	20.240779281494\\
923	20.2437721561592\\
924	20.2467497169027\\
925	20.2497116697759\\
926	20.2526581480316\\
927	20.2555895989832\\
928	20.2585066759822\\
929	20.2614101369318\\
930	20.2643007610335\\
931	20.2671792810497\\
932	20.2700463387469\\
933	20.2729024564105\\
934	20.2757480276696\\
935	20.2785833176086\\
936	20.2814084773257\\
937	20.2842235627151\\
938	20.2870285593052\\
939	20.2898234037329\\
940	20.2926080061849\\
941	20.295382266609\\
942	20.2981460902671\\
943	20.3008993963612\\
944	20.3036421259139\\
945	20.3063742432998\\
946	20.3090957379795\\
947	20.3118066211738\\
948	20.3145069240544\\
949	20.3171966922141\\
950	20.3198759827843\\
951	20.3225448588261\\
952	20.3252033870656\\
953	20.3278516334318\\
954	20.3304896621854\\
955	20.3331177191754\\
956	20.3357367078823\\
957	20.3383466917563\\
958	20.3409472266139\\
959	20.3435372104111\\
960	20.3461166142044\\
961	20.3486855084016\\
962	20.3512439992099\\
963	20.3537922170632\\
964	20.3563303057557\\
965	20.3588584123658\\
966	20.3613767205986\\
967	20.3638852501514\\
968	20.3663840482923\\
969	20.3688732726849\\
970	20.3713530610902\\
971	20.3738234848595\\
972	20.3762845711361\\
973	20.378739307257\\
974	20.3811871529284\\
975	20.3836260587019\\
976	20.3860550072933\\
977	20.3884762319137\\
978	20.3908893942682\\
979	20.3932989209056\\
980	20.3957062177963\\
981	20.3981090188293\\
982	20.4005165212241\\
983	20.4029277953308\\
984	20.4053354110291\\
985	20.4077390301968\\
986	20.410139838715\\
987	20.4125313447749\\
988	20.4149134947244\\
989	20.4172875579961\\
990	20.4196505252339\\
991	20.4219938544639\\
992	20.4243214327129\\
993	20.4266354784154\\
994	20.4289286715037\\
995	20.4311972920557\\
996	20.4334493393914\\
997	20.4356891134637\\
998	20.4379105534913\\
999	20.4401127593861\\
1000	20.4423060237448\\
1001	20.4444898469222\\
1002	20.446664005788\\
1003	20.4488282171534\\
1004	20.4509883916759\\
1005	20.4531450548489\\
1006	20.4552963878381\\
1007	20.4574408091041\\
1008	20.4595740998476\\
1009	20.4617014569067\\
1010	20.4638213459394\\
1011	20.4659331440776\\
1012	20.4680377074226\\
1013	20.4701356268563\\
1014	20.4722264616528\\
1015	20.4743107526766\\
1016	20.4763861846844\\
1017	20.4784566055182\\
1018	20.4805170554866\\
1019	20.4825662944382\\
1020	20.4846055817064\\
1021	20.4866365579428\\
1022	20.4886585243029\\
1023	20.4906756740963\\
1024	20.4926839429521\\
1025	20.4946810193759\\
1026	20.4966723648691\\
1027	20.4986557438432\\
1028	20.5006300871062\\
1029	20.5025964882839\\
1030	20.5045558407302\\
1031	20.5065084762604\\
1032	20.5084538570482\\
1033	20.5103922739719\\
1034	20.512323519521\\
1035	20.5142476924707\\
1036	20.5161671284556\\
1037	20.5180810250794\\
1038	20.5199877113794\\
1039	20.5218851954826\\
1040	20.5237736597913\\
1041	20.5256589062325\\
1042	20.5275387289813\\
1043	20.529414386801\\
1044	20.5312867286952\\
1045	20.5331577512826\\
1046	20.5350252535364\\
1047	20.5368888203129\\
1048	20.5387477697393\\
1049	20.5406003771234\\
1050	20.5424418744354\\
1051	20.5442717394394\\
1052	20.5460957744541\\
1053	20.5479160983932\\
1054	20.5497294186756\\
1055	20.5515376743058\\
1056	20.5533411832099\\
1057	20.5551326178173\\
1058	20.556914517951\\
1059	20.5586925956617\\
1060	20.560466799861\\
1061	20.5622291486947\\
1062	20.5639814294544\\
1063	20.565726975351\\
1064	20.5674663314549\\
1065	20.5691988868519\\
1066	20.5709250264019\\
1067	20.5726451617232\\
1068	20.5743603552041\\
1069	20.5760685460327\\
1070	20.5777725492928\\
1071	20.5794713138139\\
1072	20.5811642386008\\
1073	20.5828476206882\\
1074	20.584525237867\\
1075	20.5861961175161\\
1076	20.5878538208174\\
1077	20.5894980785981\\
1078	20.5911366374352\\
1079	20.5927665376236\\
1080	20.5943849418705\\
1081	20.5959931564945\\
1082	20.5975927358242\\
1083	20.599184973016\\
1084	20.6007672188471\\
1085	20.6023427947135\\
1086	20.6039121387669\\
1087	20.6054679512641\\
1088	20.6070120847631\\
1089	20.6085477279579\\
1090	20.6100755003455\\
1091	20.6116003176434\\
1092	20.6131180035501\\
1093	20.6146288069092\\
1094	20.6161342258287\\
1095	20.6176344618989\\
1096	20.6191336067913\\
1097	20.6206276745156\\
1098	20.6221180199323\\
1099	20.6236032216117\\
1100	20.6250832269728\\
1101	20.6265557540092\\
1102	20.6280225667015\\
1103	20.6294920880749\\
1104	20.6309565151707\\
1105	20.6324142517211\\
1106	20.6338640797264\\
1107	20.6353142500378\\
1108	20.6367669786905\\
1109	20.6382231965533\\
1110	20.6396720085862\\
1111	20.6411102551278\\
1112	20.6425506971632\\
1113	20.6439871318875\\
1114	20.6454207146805\\
1115	20.646853951921\\
1116	20.6482865343527\\
1117	20.6497078272542\\
1118	20.651116442063\\
1119	20.6525220354306\\
1120	20.6539270185536\\
1121	20.6553324586359\\
1122	20.6567349679411\\
1123	20.6581236805672\\
1124	20.6595077426862\\
1125	20.6608928211881\\
1126	20.6622702236315\\
1127	20.6636294757295\\
1128	20.6649770720501\\
1129	20.666316667325\\
1130	20.6676463666314\\
1131	20.6689667401607\\
1132	20.6702731722457\\
1133	20.6715656375071\\
1134	20.6728576868454\\
1135	20.6741474380189\\
1136	20.6754228981745\\
1137	20.6766811497094\\
1138	20.6779289903812\\
1139	20.6791672306643\\
1140	20.6803949423757\\
1141	20.6816112805514\\
1142	20.682816206115\\
1143	20.6840096794369\\
1144	20.6851957699633\\
1145	20.6863782477499\\
1146	20.6875581935634\\
1147	20.6887339179656\\
1148	20.689905713956\\
1149	20.6910738572738\\
1150	20.6922409934974\\
1151	20.6934075577383\\
1152	20.6945736560851\\
1153	20.6957391499752\\
1154	20.6969022714134\\
1155	20.6980614827664\\
1156	20.6992265278714\\
1157	20.7003886727883\\
1158	20.7015410034297\\
1159	20.7026897265227\\
1160	20.7038453723679\\
1161	20.7050130610374\\
1162	20.7061917915201\\
1163	20.7073779173281\\
1164	20.708567179148\\
1165	20.7097551498055\\
1166	20.7109377017306\\
1167	20.7121116675129\\
1168	20.7132750777834\\
1169	20.7144270214976\\
1170	20.7155674080948\\
1171	20.7166966416229\\
1172	20.7178164355207\\
1173	20.7189283892254\\
1174	20.7200345420664\\
1175	20.7211360955104\\
1176	20.7222340199538\\
1177	20.7233290296916\\
1178	20.7244215868375\\
1179	20.7255119242309\\
1180	20.7266000831831\\
1181	20.7276859566828\\
1182	20.7287693354768\\
1183	20.7298499501282\\
1184	20.7309275088502\\
1185	20.7320017268118\\
1186	20.7330723487603\\
1187	20.7341391626356\\
1188	20.735202007327\\
1189	20.7362607733817\\
1190	20.7373154002986\\
1191	20.7383658695527\\
1192	20.7394121968454\\
1193	20.7404544226774\\
1194	20.74149260419\\
1195	20.7425266818801\\
1196	20.7435565519982\\
1197	20.7445826031069\\
1198	20.7456049951164\\
1199	20.746623715755\\
1200	20.7476387321676\\
1201	20.7486509988717\\
1202	20.7496595565859\\
1203	20.7506644101807\\
1204	20.7516654656485\\
1205	20.7526626207727\\
1206	20.7536562033988\\
1207	20.754646782797\\
1208	20.7556346520978\\
1209	20.7566201040659\\
1210	20.7576036997902\\
1211	20.758586068719\\
1212	20.7595660012928\\
1213	20.7605421483705\\
1214	20.761514806101\\
1215	20.7624852796259\\
1216	20.7634546806041\\
1217	20.7644235027963\\
1218	20.7653916804109\\
1219	20.7663587108411\\
1220	20.7673237023116\\
1221	20.7682854920471\\
1222	20.7692427943376\\
1223	20.7701943393824\\
1224	20.7711389736057\\
1225	20.7720757479742\\
1226	20.7730039977901\\
1227	20.773923427655\\
1228	20.7748340029503\\
1229	20.7757367604247\\
1230	20.7766324556386\\
1231	20.7775225630816\\
1232	20.7784087176801\\
1233	20.7792925373613\\
1234	20.7801755635103\\
1235	20.7810591285897\\
1236	20.7819441293023\\
1237	20.7828312102812\\
1238	20.7837206079065\\
1239	20.7846122777085\\
1240	20.7855058732803\\
1241	20.7864009152376\\
1242	20.7872978442676\\
1243	20.7881961559322\\
1244	20.7890946374482\\
1245	20.7899922868202\\
1246	20.7908883993102\\
1247	20.7917823215177\\
1248	20.7926730988704\\
1249	20.7935600188845\\
1250	20.7944425653671\\
1251	20.7953204415534\\
1252	20.7961935880355\\
1253	20.7970621539616\\
1254	20.7979263693736\\
1255	20.7987868416124\\
1256	20.7996439344358\\
1257	20.8004981483201\\
1258	20.8013500153072\\
1259	20.8021997799967\\
1260	20.8030477391738\\
1261	20.8038895636879\\
1262	20.804711894603\\
1263	20.8055329733227\\
1264	20.8063602849074\\
1265	20.8071886294786\\
1266	20.8080135156288\\
1267	20.8088332178669\\
1268	20.809646546311\\
1269	20.8104520934359\\
1270	20.8112491542756\\
1271	20.8120380739187\\
1272	20.8128194992531\\
1273	20.8135947962349\\
1274	20.8143642027848\\
1275	20.8151291180358\\
1276	20.8158905371872\\
1277	20.8166493144812\\
1278	20.8174061051247\\
1279	20.8181613496125\\
1280	20.8189152850906\\
1281	20.8196679728836\\
1282	20.8204193344733\\
1283	20.82116919089\\
1284	20.8219173010805\\
1285	20.8226666462127\\
1286	20.8234190710489\\
1287	20.8241662136481\\
1288	20.8249080644312\\
1289	20.8256448705317\\
1290	20.8263760141307\\
1291	20.8271006181896\\
1292	20.8278181466699\\
1293	20.8285285575333\\
1294	20.8292321945768\\
1295	20.8299296423399\\
1296	20.8306216126829\\
1297	20.831308865306\\
1298	20.8319921420555\\
1299	20.8326721169489\\
1300	20.8333493589919\\
1301	20.8340243137721\\
1302	20.8346972977055\\
1303	20.8353685060233\\
1304	20.8360380268319\\
1305	20.8367058619434\\
1306	20.83737194783\\
1307	20.8380361782221\\
1308	20.8386984229812\\
1309	20.8393585457431\\
1310	20.840016416175\\
1311	20.8406719201973\\
1312	20.8413249648981\\
1313	20.8419754819909\\
1314	20.8426234270189\\
1315	20.8432687782745\\
1316	20.8439115327822\\
1317	20.8445517031916\\
1318	20.8451893128237\\
1319	20.845824392489\\
1320	20.8464569761491\\
1321	20.8470870987748\\
1322	20.847714793324\\
1323	20.8483400899771\\
1324	20.8489630144672\\
1325	20.8495835885012\\
1326	20.8502018290946\\
1327	20.8508177497429\\
1328	20.8514313602963\\
1329	20.852042668429\\
1330	20.8526516796421\\
1331	20.8532583987044\\
1332	20.8538628295234\\
1333	20.8544649763665\\
1334	20.8550648435003\\
1335	20.8556624361498\\
1336	20.8562577599126\\
1337	20.8568508214997\\
1338	20.857441627991\\
1339	20.8580301874483\\
1340	20.8586165080921\\
1341	20.8592005988636\\
1342	20.8597824685975\\
1343	20.8603621265887\\
1344	20.8609395818027\\
1345	20.8615148434766\\
1346	20.8620879203801\\
1347	20.8626588214577\\
1348	20.8632275551387\\
1349	20.8637941300036\\
1350	20.8643585541342\\
1351	20.86492083579\\
1352	20.8654809827773\\
1353	20.8660390031277\\
1354	20.8665949044722\\
1355	20.8671486947121\\
1356	20.8677003813896\\
1357	20.8682499723442\\
1358	20.8687974750879\\
1359	20.8693428974389\\
1360	20.8698862468999\\
1361	20.8704275312798\\
1362	20.8709667580706\\
1363	20.8715039350626\\
1364	20.8720390697255\\
1365	20.8725721698159\\
1366	20.8731032427621\\
1367	20.8736322962694\\
1368	20.8741593377131\\
1369	20.8746843747361\\
1370	20.8752074146523\\
1371	20.8757284650391\\
1372	20.8762475331444\\
1373	20.8767646264781\\
1374	20.8772797522253\\
1375	20.8777929178324\\
1376	20.8783041304263\\
1377	20.8788133973914\\
1378	20.879320725799\\
1379	20.8798261229783\\
1380	20.8803295959476\\
1381	20.8808311519824\\
1382	20.8813307980495\\
1383	20.8818285413722\\
1384	20.8823243888697\\
1385	20.8828183477122\\
1386	20.8833104247691\\
1387	20.8838006271592\\
1388	20.884288961703\\
1389	20.8847754354685\\
1390	20.885260055226\\
1391	20.8857428279912\\
1392	20.8862237604853\\
1393	20.8867028596724\\
1394	20.8871801322248\\
1395	20.8876555850545\\
1396	20.8881292247855\\
1397	20.8886010582802\\
1398	20.8890710921124\\
1399	20.8895393330947\\
1400	20.8900057877535\\
1401	20.89047046285\\
1402	20.8909333648642\\
1403	20.8913945005085\\
1404	20.8918538762157\\
1405	20.8923114986486\\
1406	20.8927673741939\\
1407	20.8932215094654\\
1408	20.8936739108034\\
1409	20.8941245847749\\
1410	20.8945735376738\\
1411	20.8950207760187\\
1412	20.8954663060575\\
1413	20.8959101342621\\
1414	20.8963522668345\\
1415	20.8967927102\\
1416	20.897231470516\\
1417	20.897668554161\\
1418	20.8981039672469\\
1419	20.8985377161056\\
1420	20.8989698068055\\
1421	20.8994002456321\\
1422	20.8998290386095\\
1423	20.9002561919781\\
1424	20.900681711717\\
1425	20.9011056040218\\
1426	20.9015278748282\\
1427	20.9019485302868\\
1428	20.9023675762899\\
1429	20.9027850189426\\
1430	20.903200864096\\
1431	20.9036151178103\\
1432	20.904027785893\\
1433	20.9044388743608\\
1434	20.9048483889787\\
1435	20.9052563357196\\
1436	20.9056627203063\\
1437	20.9060675486687\\
1438	20.9064708264875\\
1439	20.9068725596493\\
1440	20.9072727537936\\
1441	20.907671414764\\
1442	20.9080685481586\\
1443	20.9084641597786\\
1444	20.908858255181\\
1445	20.9092508401251\\
1446	20.9096419201269\\
1447	20.9100315009038\\
1448	20.9104195879313\\
1449	20.9108061868854\\
1450	20.911191303201\\
1451	20.9115749425131\\
1452	20.911957110217\\
1453	20.9123378119067\\
1454	20.9127170529375\\
1455	20.9130948388622\\
1456	20.913471174997\\
1457	20.9138460668545\\
1458	20.9142195197115\\
1459	20.9145915390412\\
1460	20.9149621300812\\
1461	20.9153312982642\\
1462	20.9156990487899\\
1463	20.9160653870512\\
1464	20.9164303182094\\
1465	20.9167938476181\\
1466	20.9171559804005\\
1467	20.9175167218721\\
1468	20.9178760771175\\
1469	20.9182340514132\\
1470	20.9185906498066\\
1471	20.9189458775356\\
1472	20.9192997396104\\
1473	20.9196522412309\\
1474	20.9200033873702\\
1475	20.9203531831902\\
1476	20.9207016336271\\
1477	20.9210487438055\\
1478	20.9213945186249\\
1479	20.9217389631725\\
1480	20.9220820823115\\
1481	20.9224238810928\\
1482	20.9227643643426\\
1483	20.9231035370753\\
1484	20.9234414040814\\
1485	20.9237779703387\\
1486	20.9241132406025\\
1487	20.9244472198135\\
1488	20.9247799126921\\
1489	20.9251113241435\\
1490	20.9254414588528\\
1491	20.9257703216897\\
1492	20.9260979173038\\
1493	20.9264242505296\\
1494	20.9267493259824\\
1495	20.9270731484614\\
1496	20.9273957225474\\
1497	20.927717053005\\
1498	20.9280371443808\\
1499	20.9283560014043\\
1500	20.9286737908766\\
1501	20.9289902702029\\
1502	20.9293055283795\\
1503	20.929619569932\\
1504	20.9299323994119\\
1505	20.9302440213441\\
1506	20.9305544402595\\
1507	20.9308636606468\\
1508	20.9311716869981\\
1509	20.9314785237661\\
1510	20.9317841754089\\
1511	20.932088646346\\
1512	20.9323919410025\\
1513	20.932694063765\\
1514	20.9329950190262\\
1515	20.9332948111406\\
1516	20.9335934444692\\
1517	20.933890923335\\
1518	20.9341872520673\\
1519	20.9344824349579\\
1520	20.9347764763045\\
1521	20.9350693803675\\
1522	20.9353611514132\\
1523	20.9356517936707\\
1524	20.9359413113754\\
1525	20.9362297087245\\
1526	20.9365169899222\\
1527	20.9368031591351\\
1528	20.9370882205359\\
1529	20.9373721782603\\
1530	20.9376550364507\\
1531	20.9379367992117\\
1532	20.9382174706553\\
1533	20.9384970548557\\
1534	20.9387755558943\\
1535	20.9390529778156\\
1536	20.9393293246708\\
1537	20.9396046004744\\
1538	20.9398788092479\\
1539	20.9401519549761\\
1540	20.9404240416509\\
1541	20.9406950732276\\
1542	20.9409650536689\\
1543	20.9412339869009\\
1544	20.9415018768569\\
1545	20.9417687274342\\
1546	20.9420345425369\\
1547	20.9422993260337\\
1548	20.9425630818\\
1549	20.9428258136755\\
1550	20.9430875255076\\
1551	20.9433482211074\\
1552	20.9436079042935\\
1553	20.9438665788493\\
1554	20.9441242485654\\
1555	20.9443809171968\\
1556	20.9446365885062\\
1557	20.944891266221\\
1558	20.9451449540763\\
1559	20.9453976557719\\
1560	20.9456493750152\\
1561	20.9459001154785\\
1562	20.9461498808423\\
1563	20.9463986747515\\
1564	20.9466465008594\\
1565	20.9468933627842\\
1566	20.947139264152\\
1567	20.9473842085544\\
1568	20.9476281995908\\
1569	20.9478712408261\\
1570	20.9481133358333\\
1571	20.9483544881509\\
1572	20.9485947013254\\
1573	20.9488339788694\\
1574	20.9490723242982\\
1575	20.9493097414255\\
1576	20.949546234389\\
1577	20.9497818063669\\
1578	20.9500164564782\\
1579	20.9502501805208\\
1580	20.9504829744873\\
1581	20.9507148373182\\
1582	20.9509457713982\\
1583	20.9511757812397\\
1584	20.9514048724952\\
1585	20.9516330515672\\
1586	20.9518603254985\\
1587	20.9520867016616\\
1588	20.9523121874431\\
1589	20.9525367898752\\
1590	20.9527605154474\\
1591	20.9529833699368\\
1592	20.9532053584073\\
1593	20.9534264851942\\
1594	20.9536467540222\\
1595	20.9538661576547\\
1596	20.9540846695999\\
1597	20.9543022811133\\
1598	20.954518995283\\
1599	20.9547348173808\\
1600	20.9549497524629\\
1601	20.955163805939\\
1602	20.9553769839616\\
1603	20.9555892930446\\
1604	20.95580073962\\
1605	20.9560113296885\\
1606	20.9562210687242\\
1607	20.9564299615976\\
1608	20.9566380126296\\
1609	20.9568452256036\\
1610	20.9570516038866\\
1611	20.9572571504902\\
1612	20.957461868209\\
1613	20.9576657596749\\
1614	20.9578688274889\\
1615	20.9580796395711\\
1616	20.9583360640854\\
1617	20.9586259467288\\
1618	20.9589280224913\\
1619	20.959253082284\\
1620	20.9595995576398\\
1621	20.9599622467359\\
1622	20.96033501076\\
1623	20.9607119969966\\
1624	20.9610881227358\\
1625	20.9614594239054\\
1626	20.9618231196216\\
1627	20.9621779579664\\
1628	20.9625233286732\\
1629	20.9628591769257\\
1630	20.9631861063422\\
1631	20.9635051388047\\
1632	20.9638174602853\\
1633	20.9641242702247\\
1634	20.964426677508\\
1635	20.9647256478462\\
1636	20.9650219645063\\
1637	20.965316220864\\
1638	20.965608822046\\
1639	20.9659000075554\\
1640	20.9665904272505\\
1641	20.9706141161734\\
1642	20.9748767388111\\
1643	20.9788617706715\\
1644	20.9825026108034\\
1645	20.9857790196234\\
1646	20.9886837377942\\
1647	20.9912200317662\\
1648	20.9933985976397\\
1649	20.9952368453282\\
1650	20.9967565958245\\
1651	20.9980555702645\\
1652	20.9990407159356\\
1653	20.9997646249528\\
1654	21.0002735606556\\
1655	21.0006002449081\\
1656	21.0007748195698\\
1657	21.0008250829307\\
1658	21.0007766640159\\
1659	21.0006528619257\\
1660	21.0004744311848\\
1661	21.0002594530495\\
1662	21.0000233613952\\
1663	20.9997790389478\\
1664	20.9995369927003\\
1665	20.9993055372109\\
1666	20.999091018279\\
1667	20.9988980253829\\
1668	20.9987296264966\\
1669	20.9985875806433\\
1670	20.9984725592138\\
1671	20.9983843374758\\
1672	20.9983219864973\\
1673	20.9982840318908\\
1674	20.9982686088806\\
1675	20.9982735839278\\
1676	20.9982966720837\\
1677	20.9983355222909\\
1678	20.99838780008\\
1679	20.9984512405154\\
1680	20.9985237017954\\
1681	20.9986031914756\\
1682	20.9986878971189\\
1683	20.9987761921533\\
1684	20.9988666497201\\
1685	20.9989580341164\\
1686	20.9990493033112\\
1687	20.9991395912529\\
1688	20.9992282036644\\
1689	20.9993145953575\\
1690	20.9993983629406\\
1691	20.9994792202453\\
1692	20.9995569905848\\
1693	20.9996315824877\\
1694	20.9997029832031\\
1695	20.999771236127\\
1696	20.9998364365426\\
1697	20.9998987114444\\
1698	20.9999582179616\\
1699	21.0000151257763\\
1700	21.0000696182801\\
1701	21.0001218774847\\
1702	21.0001720876527\\
1703	21.0002204224062\\
1704	21.0002670624123\\
1705	21.0003122918804\\
1706	21.0003560029054\\
1707	21.000398296824\\
1708	21.0004393974977\\
1709	21.0004794986626\\
1710	21.0005187361821\\
1711	21.0005571917658\\
1712	21.0005949221073\\
1713	21.0006319635617\\
1714	21.0006683471511\\
1715	21.0007040917699\\
1716	21.0007392139128\\
1717	21.0007737193983\\
1718	21.0008076133734\\
1719	21.0008408923035\\
1720	21.0008735542122\\
1721	21.0009055904433\\
1722	21.0009369957459\\
1723	21.0009677596372\\
1724	21.0009978763035\\
1725	21.0010273356043\\
1726	21.0010561328627\\
1727	21.0010842595822\\
1728	21.0011117131763\\
1729	21.00113848744\\
1730	21.0011645822687\\
1731	21.0011899939136\\
1732	21.0012147247352\\
1733	21.001238773283\\
1734	21.0012621441141\\
1735	21.0012848377223\\
1736	21.0013068604566\\
1737	21.0013282143177\\
1738	21.0013489069904\\
1739	21.00136894153\\
1740	21.0013883265191\\
1741	21.0014070656487\\
1742	21.0014251680122\\
1743	21.0014426375826\\
1744	21.0014594836468\\
1745	21.0014757101818\\
1746	21.0014913264292\\
1747	21.0015063361673\\
1748	21.0015207484262\\
1749	21.0015345666522\\
1750	21.0015477995615\\
1751	21.0015604501938\\
1752	21.0015725269002\\
1753	21.0015840322822\\
1754	21.0015949743176\\
1755	21.0016053551713\\
1756	21.0016151824586\\
1757	21.0016244579371\\
1758	21.0016331888915\\
1759	21.0016413767073\\
1760	21.0016490283804\\
1761	21.001656144964\\
1762	21.0016627332095\\
1763	21.0016687938809\\
1764	21.0016743335249\\
1765	21.0016793526561\\
1766	21.0016838576536\\
1767	21.0016878488168\\
1768	21.0016913323876\\
1769	21.0016943084785\\
1770	21.0016967832201\\
1771	21.001698756562\\
1772	21.0017002345439\\
1773	21.0017012169671\\
1774	21.0017017097987\\
1775	21.0017017127054\\
1776	21.0017012315905\\
1777	21.0017002659984\\
1778	21.0016988217769\\
1779	21.0016968983555\\
1780	21.0016945015329\\
1781	21.0016916306296\\
1782	21.0016882914026\\
1783	21.0016844830674\\
1784	21.0016802113439\\
1785	21.0016754753472\\
1786	21.0016702807634\\
1787	21.0016646266152\\
1788	21.0016585185572\\
1789	21.001651955523\\
1790	21.0016449431437\\
1791	21.0016374802678\\
1792	21.0016295725072\\
1793	21.0016212186319\\
1794	21.0016124242379\\
1795	21.0016031880232\\
1796	21.0015935155765\\
1797	21.0015834055278\\
1798	21.0015728634625\\
1799	21.0015618879521\\
1800	21.0015504845855\\
1801	21.0015386518796\\
1802	21.0015263954313\\
1803	21.0015137137135\\
1804	21.0015006123369\\
1805	21.0014870897371\\
1806	21.0014731515463\\
1807	21.0014587961691\\
1808	21.001444029263\\
1809	21.0014288492087\\
1810	21.0014132616988\\
1811	21.0013972650962\\
1812	21.0013808651332\\
1813	21.0013640601633\\
1814	21.0013468559642\\
1815	21.001329250887\\
1816	21.0013112507614\\
1817	21.0012928539439\\
1818	21.0012740663198\\
1819	21.0012548862592\\
1820	21.0012353197111\\
1821	21.0012153650646\\
1822	21.0011950283377\\
1823	21.0011743079463\\
1824	21.0011532099828\\
1825	21.0011317328986\\
1826	21.0011098828645\\
1827	21.0010876583735\\
1828	21.0010650656824\\
1829	21.0010421033336\\
1830	21.0010187776747\\
1831	21.000995087304\\
1832	21.0009710386637\\
1833	21.000946630417\\
1834	21.0009218691073\\
1835	21.0008967534684\\
1836	21.0008712901496\\
1837	21.0008454779634\\
1838	21.0008193236692\\
1839	21.0007928261649\\
1840	21.0007659923252\\
1841	21.0007388211399\\
1842	21.0007113196046\\
1843	21.0006834868092\\
1844	21.0006553298727\\
1845	21.0006268479915\\
1846	21.0005980484127\\
1847	21.0005689304461\\
1848	21.0005395014713\\
1849	21.0005097609175\\
1850	21.0004797162998\\
1851	21.0004493671743\\
1852	21.0004187211955\\
1853	21.0003877780511\\
1854	21.0003565455377\\
1855	21.0003250234832\\
1856	21.000293219827\\
1857	21.0002611345411\\
1858	21.0002287757146\\
1859	21.0001961434676\\
1860	21.0001632460388\\
1861	21.0001300837032\\
1862	21.0000966648495\\
1863	21.0000629899128\\
1864	21.0000290674333\\
1865	20.9999948980112\\
1866	20.9999604903389\\
1867	20.9999258451836\\
1868	20.9998909713921\\
1869	20.9998558699026\\
1870	20.9998205497139\\
1871	20.9997850119391\\
1872	20.9997492657291\\
1873	20.9997133123735\\
1874	20.9996771611737\\
1875	20.9996408135982\\
1876	20.9996042790974\\
1877	20.9995675593207\\
1878	20.9995306638631\\
1879	20.9994935945561\\
1880	20.9994563611377\\
1881	20.9994189656327\\
1882	20.9993814185087\\
1883	20.9993437169372\\
1884	20.999305870663\\
1885	20.9992679703386\\
1886	20.999230160375\\
1887	20.9991924219829\\
1888	20.9991547509284\\
1889	20.9991171345941\\
1890	20.9990795659769\\
1891	20.9990420287802\\
1892	20.9990045134134\\
1893	20.9989670028031\\
1894	20.9989294882122\\
1895	20.9988919548049\\
1896	20.9988543969075\\
1897	20.998816803307\\
1898	20.9987791720845\\
1899	20.9987414958409\\
1900	20.9987037762648\\
1901	20.9986660094231\\
1902	20.9986282001458\\
1903	20.9985903474377\\
1904	20.9985524587042\\
1905	20.9985145353116\\
1906	20.9984765866567\\
1907	20.9984386158935\\
1908	20.998400633852\\
1909	20.9983626449435\\
1910	20.9983246609307\\
1911	20.9982866870254\\
1912	20.9982487355071\\
1913	20.9982108120222\\
1914	20.9981729290458\\
1915	20.9981350923861\\
1916	20.9980973144828\\
1917	20.9980596011197\\
1918	20.9980219645492\\
1919	20.9979844103682\\
1920	20.9979469505171\\
1921	20.9979095905031\\
1922	20.9978723420463\\
1923	20.997835210397\\
1924	20.9977982068978\\
1925	20.9977613365546\\
1926	20.9977246103925\\
1927	20.9976880332314\\
1928	20.9976516158222\\
1929	20.997615362833\\
1930	20.9975792847665\\
1931	20.9975433861641\\
1932	20.9975047404075\\
1933	20.9974533864944\\
1934	20.9973808440301\\
1935	20.9972801598112\\
1936	20.9971458666016\\
1937	20.9969740970407\\
1938	20.9967626811335\\
1939	20.9965111084197\\
1940	20.9962204685167\\
1941	20.9958932742193\\
1942	20.9955333055503\\
1943	20.9951453604803\\
1944	20.9947350601889\\
1945	20.994308582921\\
1946	20.993872461438\\
1947	20.9934333740475\\
1948	20.9929980408886\\
1949	20.992572937693\\
1950	20.9921641587832\\
1951	20.9917772599794\\
1952	20.9914171716144\\
1953	20.991088097974\\
1954	20.9907934764194\\
1955	20.9905359310839\\
1956	20.9903172754923\\
1957	20.9901385135276\\
1958	20.9899998773137\\
1959	20.9899008672963\\
1960	20.9898403160876\\
1961	20.9898164558052\\
1962	20.9898269990107\\
1963	20.9898692210199\\
1964	20.9899400482828\\
1965	20.9900361453233\\
1966	20.9901540016045\\
1967	20.9902897699008\\
1968	20.990438910262\\
1969	20.9905972779268\\
1970	20.9907612603405\\
1971	20.9909276608736\\
1972	20.9910936812396\\
1973	20.9912569044714\\
1974	20.9914152866003\\
1975	20.991567184217\\
1976	20.991711314311\\
1977	20.9918467261171\\
1978	20.9919727748998\\
1979	20.9920890905887\\
1980	20.9921955467282\\
1981	20.9922922275004\\
1982	20.9923793963624\\
1983	20.9924574646531\\
1984	20.9925269627378\\
1985	20.9925885121107\\
1986	20.9926428006543\\
1987	20.9926905592331\\
1988	20.992732541856\\
1989	20.9927695072431\\
1990	20.9928022039817\\
1991	20.9928313570304\\
1992	20.9928576576281\\
1993	20.9928817093071\\
1994	20.9929036839227\\
1995	20.9929236449072\\
1996	20.9929420446684\\
1997	20.9929594322664\\
1998	20.9929763548908\\
1999	20.9929933293605\\
2000	20.9930108301324\\
2001	20.9930292821614\\
2002	20.9930490565953\\
2003	20.9930704675738\\
2004	20.9930937706933\\
2005	20.9931191624024\\
2006	20.9931467808854\\
2007	20.9931767078395\\
2008	20.9932089714776\\
2009	20.9932435502415\\
2010	20.9932803773993\\
2011	20.993319336313\\
2012	20.9933602837191\\
2013	20.9934030578817\\
2014	20.9934474643449\\
2015	20.99349320337\\
2016	20.9935399689847\\
2017	20.9935874905722\\
2018	20.9936355227213\\
2019	20.9936838423445\\
2020	20.993732249141\\
2021	20.9937805662385\\
2022	20.9938286406063\\
2023	20.9938763427853\\
2024	20.9939235663363\\
2025	20.9939702266993\\
2026	20.9940162599331\\
2027	20.9940616210102\\
2028	20.9941062821531\\
2029	20.9941502308504\\
2030	20.9941934680429\\
2031	20.9942360060897\\
2032	20.9942778670003\\
2033	20.9943190805128\\
2034	20.9943596825075\\
2035	20.9943997133083\\
2036	20.9944392163584\\
2037	20.9944782368058\\
2038	20.9945168204758\\
2039	20.994555012767\\
2040	20.9945928579234\\
2041	20.9946303982264\\
2042	20.9946676735524\\
2043	20.9947047208332\\
2044	20.9947415738579\\
2045	20.9947782629633\\
2046	20.9948148150355\\
2047	20.9948512533831\\
2048	20.9948875978924\\
2049	20.9949238650336\\
2050	20.9949600681255\\
2051	20.9949962174322\\
2052	20.9950323204931\\
2053	20.9950683822723\\
2054	20.9951044055209\\
2055	20.9951403909453\\
2056	20.9951763375746\\
2057	20.9952122429245\\
2058	20.9952481033479\\
2059	20.9952839141774\\
2060	20.9953196700457\\
2061	20.9953553649955\\
2062	20.9953909927614\\
2063	20.9954265468423\\
2064	20.9954620207416\\
2065	20.9954974079996\\
2066	20.995532702394\\
2067	20.9955678979344\\
2068	20.9956029890259\\
2069	20.995637970429\\
2070	20.9956728373924\\
2071	20.9957075855839\\
2072	20.9957422111977\\
2073	20.9957767108623\\
2074	20.9958110817286\\
2075	20.9958453213605\\
2076	20.9958794278099\\
2077	20.995913399496\\
2078	20.995947235271\\
2079	20.9959809342936\\
2080	20.9960144960908\\
2081	20.9960479204279\\
2082	20.9960812073704\\
2083	20.9961143571544\\
2084	20.9961473702499\\
2085	20.996180247234\\
2086	20.9962129888584\\
2087	20.9962455959256\\
2088	20.9962780693619\\
2089	20.996310410098\\
2090	20.9963426191463\\
2091	20.9963746974877\\
2092	20.9964066461529\\
2093	20.9964384661142\\
2094	20.996470158371\\
2095	20.9965017238464\\
2096	20.9965331634766\\
2097	20.9965644781102\\
2098	20.9965956686017\\
2099	20.9966267357136\\
2100	20.9966576802119\\
2101	20.9966885027706\\
2102	20.9967192040692\\
2103	20.9967497846985\\
2104	20.9967802452592\\
2105	20.9968105862685\\
2106	20.9968408082596\\
2107	20.9968709116887\\
2108	20.9969008970345\\
2109	20.9969307647052\\
2110	20.9969605151384\\
2111	20.9969901487071\\
2112	20.99701966582\\
2113	20.9970490668269\\
2114	20.9970783521179\\
2115	20.9971075220294\\
2116	20.9971365769421\\
2117	20.9971655171865\\
2118	20.9971943431406\\
2119	20.9972230551349\\
2120	20.9972516535494\\
2121	20.9972801387185\\
2122	20.997308511027\\
2123	20.9973367708153\\
2124	20.9973649184749\\
2125	20.9973929543528\\
2126	20.9974208788474\\
2127	20.997448692312\\
2128	20.9974763951514\\
2129	20.9975039877247\\
2130	20.9975314704413\\
2131	20.9975588436648\\
2132	20.9975861078082\\
2133	20.9976132632377\\
2134	20.9976403103681\\
2135	20.9976672495667\\
2136	20.9976940812488\\
2137	20.9977208057812\\
2138	20.9977474235781\\
2139	20.9977739350044\\
2140	20.9978003404722\\
2141	20.9978266403438\\
2142	20.9978528350276\\
2143	20.9978789248827\\
2144	20.9979049103137\\
2145	20.9979307916753\\
2146	20.9979565693678\\
2147	20.9979822437417\\
2148	20.9980078151928\\
2149	20.9980332840669\\
2150	20.9980586507552\\
2151	20.9980839155994\\
2152	20.998109078986\\
2153	20.9981341412524\\
2154	20.9981591027811\\
2155	20.9981839639052\\
2156	20.9982087250034\\
2157	20.998233386405\\
2158	20.998257948485\\
2159	20.9982824115693\\
2160	20.9983067760296\\
2161	20.9983310421885\\
2162	20.9983552104146\\
2163	20.9983792810277\\
2164	20.9984032543937\\
2165	20.9984271308296\\
2166	20.9984509106986\\
2167	20.9984745943153\\
2168	20.9984981820406\\
2169	20.9985216741867\\
2170	20.9985450711121\\
2171	20.998568373127\\
2172	20.9985915805876\\
2173	20.9986146938019\\
2174	20.9986377131242\\
2175	20.9986606388604\\
2176	20.9986834713627\\
2177	20.9987062109348\\
2178	20.998728857927\\
2179	20.9987514126412\\
2180	20.9987738754253\\
2181	20.9987962465794\\
2182	20.9988185264493\\
2183	20.9988407153331\\
2184	20.9988628135746\\
2185	20.9988848214697\\
2186	20.9989067393604\\
2187	20.9989285675405\\
2188	20.9989503063497\\
2189	20.99897195608\\
2190	20.9989935170691\\
2191	20.9990149896067\\
2192	20.9990363740284\\
2193	20.9990576706222\\
2194	20.9990788797214\\
2195	20.9991000016119\\
2196	20.999121036625\\
2197	20.9991419850444\\
2198	20.9991628471997\\
2199	20.9991836233723\\
2200	20.9992043138897\\
2201	20.9992249190313\\
2202	20.9992454391227\\
2203	20.9992658744413\\
2204	20.9992862253105\\
2205	20.9993064920058\\
2206	20.9993266748485\\
2207	20.9993467741122\\
2208	20.9993667901162\\
2209	20.9993867231321\\
2210	20.9994065734772\\
2211	20.9994263414213\\
2212	20.9994460272796\\
2213	20.99946563132\\
2214	20.9994851538559\\
2215	20.9995045951529\\
2216	20.9995239555227\\
2217	20.9995432352293\\
2218	20.999562434582\\
2219	20.9995815538431\\
2220	20.9996005933201\\
2221	20.9996195532732\\
2222	20.9996384340083\\
2223	20.9996572357836\\
2224	20.999675958903\\
2225	20.9996946036232\\
2226	20.9997131702459\\
2227	20.9997316590261\\
2228	20.9997500702637\\
2229	20.9997684042118\\
2230	20.9997866611685\\
2231	20.9998048413851\\
2232	20.9998229451579\\
2233	20.9998409727364\\
2234	20.999858924415\\
2235	20.9998768004415\\
2236	20.9998946011086\\
2237	20.9999123266621\\
2238	20.9999299773929\\
2239	20.9999475535454\\
2240	20.9999650554084\\
2241	20.9999824832246\\
2242	20.9999998372812\\
2243	21.0000171178189\\
2244	21.0000343251233\\
2245	21.0000514594335\\
2246	21.000068521033\\
2247	21.0000855101594\\
2248	21.0001024270946\\
2249	21.0001192720744\\
2250	21.0001360453789\\
2251	21.0001527472421\\
2252	21.0001693779426\\
2253	21.0001859377127\\
2254	21.0002024268292\\
2255	21.0002188455229\\
2256	21.0002351940687\\
2257	21.0002514726957\\
2258	21.0002676816773\\
2259	21.000283821241\\
2260	21.0002998916584\\
2261	21.0003158931553\\
2262	21.0003318260019\\
2263	21.0003476904221\\
2264	21.0003634866846\\
2265	21.0003792150116\\
2266	21.0003948756701\\
2267	21.0004104688809\\
2268	21.0004259949093\\
2269	21.0004414539744\\
2270	21.0004568463399\\
2271	21.0004721722234\\
2272	21.0004874318869\\
2273	21.0005026255466\\
2274	21.0005177534628\\
2275	21.0005328158499\\
2276	21.0005478129669\\
2277	21.0005627450266\\
2278	21.0005776122863\\
2279	21.0005924149575\\
2280	21.0006071532956\\
2281	21.0006218275107\\
2282	21.0006364378568\\
2283	21.0006509845423\\
2284	21.0006654678197\\
2285	21.0006798878958\\
2286	21.0006942450216\\
2287	21.0007085394024\\
2288	21.0007227712877\\
2289	21.0007369408814\\
2290	21.0007510484313\\
2291	21.0007650941399\\
2292	21.0007790782534\\
2293	21.0007930009728\\
2294	21.000806862543\\
2295	21.0008206631633\\
2296	21.0008344030771\\
2297	21.0008480824825\\
2298	21.0008617016213\\
2299	21.00087526069\\
2300	21.000888759929\\
2301	21.0009021995333\\
2302	21.000915579742\\
2303	21.0009289007486\\
2304	21.0009421627906\\
2305	21.0009553660602\\
2306	21.0009685107934\\
2307	21.0009815971811\\
2308	21.0009946254577\\
2309	21.0010075958128\\
2310	21.001020507559\\
2311	21.0010333585185\\
2312	21.0010461471378\\
2313	21.0010588724591\\
2314	21.0010715339835\\
2315	21.0010841317462\\
2316	21.0010966658618\\
2317	21.0011091363839\\
2318	21.0011215435915\\
2319	21.0011338879338\\
2320	21.0011461700841\\
2321	21.0011583908143\\
2322	21.0011705510488\\
2323	21.0011826517481\\
2324	21.0011946939693\\
2325	21.0012066787544\\
2326	21.001218607196\\
2327	21.0012304803301\\
2328	21.0012422992066\\
2329	21.0012540647884\\
2330	21.0012657780259\\
2331	21.0012774397619\\
2332	21.0012890508111\\
2333	21.0013006118696\\
2334	21.0013121235983\\
2335	21.0013235865368\\
2336	21.0013350011903\\
2337	21.001346367946\\
2338	21.0013576871626\\
2339	21.0013689590894\\
2340	21.0013801839569\\
2341	21.0013913618988\\
2342	21.0014024930474\\
2343	21.0014135774494\\
2344	21.0014246151488\\
2345	21.0014356061096\\
2346	21.0014465503102\\
2347	21.0014574476676\\
2348	21.0014682981289\\
2349	21.0014791015922\\
2350	21.0014898579952\\
2351	21.0015005672355\\
2352	21.0015112292579\\
2353	21.0015218439731\\
2354	21.0015324113451\\
2355	21.001542931308\\
2356	21.0015534038521\\
2357	21.001563828941\\
2358	21.0015742065959\\
2359	21.0015845368124\\
2360	21.0015948196439\\
2361	21.0016050551179\\
2362	21.001615243319\\
2363	21.0016253843045\\
2364	21.0016354782637\\
2365	21.0016455257105\\
2366	21.0016555273546\\
2367	21.0016654837181\\
2368	21.001675395212\\
2369	21.0016852620997\\
2370	21.0016950845891\\
2371	21.0017048627623\\
2372	21.0017145966793\\
2373	21.00172428631\\
2374	21.0017339316303\\
2375	21.0017435325507\\
2376	21.0017530890092\\
2377	21.0017626008954\\
2378	21.0017720681411\\
2379	21.0017814906428\\
2380	21.0017908683499\\
2381	21.0018002011859\\
2382	21.0018094891349\\
2383	21.0018187321611\\
2384	21.0018279302934\\
2385	21.0018370835436\\
2386	21.0018461919897\\
2387	21.0018552556926\\
2388	21.0018642747787\\
2389	21.0018732493551\\
2390	21.0018821795919\\
2391	21.0018910656369\\
2392	21.0018999076968\\
2393	21.0019087059521\\
2394	21.0019174606377\\
2395	21.0019261719034\\
2396	21.0019348394503\\
2397	21.001943462935\\
2398	21.0019520425959\\
2399	21.0019605788599\\
2400	21.0019690722401\\
2401	21.0019775231988\\
2402	21.001985932219\\
2403	21.0019942997194\\
2404	21.0020026261358\\
2405	21.0020109118364\\
2406	21.0020191572035\\
2407	21.0020273625499\\
2408	21.0020355282008\\
2409	21.0020436544121\\
2410	21.0020517414534\\
2411	21.0020597895274\\
2412	21.0020677988534\\
2413	21.0020757695879\\
2414	21.0020837019084\\
2415	21.0020915959338\\
2416	21.0020994518093\\
2417	21.0021072687154\\
2418	21.0021150453699\\
2419	21.002122795806\\
2420	21.0021305562722\\
2421	21.0021383358408\\
2422	21.002146130728\\
2423	21.0021539338198\\
2424	21.0021617371884\\
2425	21.0021695326961\\
2426	21.0021773123788\\
2427	21.0021850685864\\
2428	21.0021927942717\\
2429	21.0022004830215\\
2430	21.0022081291739\\
2431	21.0022157277568\\
2432	21.002223274585\\
2433	21.002230766187\\
2434	21.0022381998779\\
2435	21.0022455736534\\
2436	21.0022528862332\\
2437	21.0022601369288\\
2438	21.0022673256665\\
2439	21.0022744528422\\
2440	21.0022815193354\\
2441	21.0022885263584\\
2442	21.002295475467\\
2443	21.0023023684215\\
2444	21.0023092072061\\
2445	21.002315993887\\
2446	21.0023227306406\\
2447	21.0023294196243\\
2448	21.0023360630168\\
2449	21.0023426629006\\
2450	21.0023492213135\\
2451	21.0023557401445\\
2452	21.0023622211988\\
2453	21.0023686660586\\
2454	21.0023750761779\\
2455	21.0023814533267\\
2456	21.0023878010967\\
2457	21.0023941225624\\
2458	21.0024003320301\\
2459	21.0024063812551\\
2460	21.0024122597176\\
2461	21.0024179660975\\
2462	21.0024235078576\\
2463	21.0024288978684\\
2464	21.0024341525061\\
2465	21.002439290238\\
2466	21.0024443306998\\
2467	21.0024492938184\\
2468	21.0024541992396\\
2469	21.0024590657257\\
2470	21.0024639108149\\
2471	21.0024687504291\\
2472	21.0024735987221\\
2473	21.0024784678602\\
2474	21.0024833680213\\
2475	21.0024883073112\\
2476	21.0024932918767\\
2477	21.0024983259195\\
2478	21.0025034118871\\
2479	21.0025085505497\\
2480	21.0025137412368\\
2481	21.0025189819469\\
2482	21.0025242696017\\
2483	21.0025296001658\\
2484	21.0025349688974\\
2485	21.0025403704578\\
2486	21.0025457991461\\
2487	21.0025512489857\\
2488	21.0025567139319\\
2489	21.0025621879294\\
2490	21.0025676650888\\
2491	21.0025731397118\\
2492	21.0025786064352\\
2493	21.0025840602244\\
2494	21.0025894964876\\
2495	21.0025949110406\\
2496	21.0026003001944\\
2497	21.0026056606957\\
2498	21.0026109897935\\
2499	21.0026162851609\\
2500	21.0026215449448\\
2501	21.0026267676748\\
2502	21.0026319523027\\
2503	21.0026370981018\\
2504	21.0026422047013\\
2505	21.002647271981\\
2506	21.0026523001043\\
2507	21.0026572894123\\
2508	21.0026622404577\\
2509	21.0026671539017\\
2510	21.002672030551\\
2511	21.0026768712596\\
2512	21.0026816769697\\
2513	21.0026864486196\\
2514	21.0026911871898\\
2515	21.0026958936171\\
2516	21.002700568846\\
2517	21.0027052137485\\
2518	21.0027098291811\\
2519	21.0027144159095\\
2520	21.0027189746706\\
2521	21.0027235061012\\
2522	21.0027280108042\\
2523	21.0027324892809\\
2524	21.0027369419998\\
2525	21.0027413693317\\
2526	21.0027457716208\\
2527	21.002750149121\\
2528	21.0027545020689\\
2529	21.0027588306206\\
2530	21.0027631349254\\
2531	21.0027674150629\\
2532	21.0027716711166\\
2533	21.0027759031113\\
2534	21.0027801110857\\
2535	21.0027842950292\\
2536	21.0027884549546\\
2537	21.0027925908335\\
2538	21.0027967026681\\
2539	21.0028007904262\\
2540	21.0028048541117\\
2541	21.0028088936991\\
2542	21.0028129092028\\
2543	21.0028169006108\\
2544	21.0028208679535\\
2545	21.0028248112368\\
2546	21.0028287305099\\
2547	21.0028326257977\\
2548	21.0028364971686\\
2549	21.002840344666\\
2550	21.0028441683763\\
2551	21.0028479683597\\
2552	21.0028517447178\\
2553	21.0028554975247\\
2554	21.0028592268943\\
2555	21.0028629329112\\
2556	21.0028666156982\\
2557	21.0028702753472\\
2558	21.0028739119862\\
2559	21.0028775257115\\
2560	21.0028811166537\\
2561	21.0028846849101\\
2562	21.0028882306116\\
2563	21.0028917538545\\
2564	21.0028952547677\\
2565	21.0028987334452\\
2566	21.0029021900124\\
2567	21.0029056245597\\
2568	21.0029090372083\\
2569	21.0029124280443\\
2570	21.0029157971844\\
2571	21.00291914471\\
2572	21.0029224707336\\
2573	21.0029257753318\\
2574	21.0029290586131\\
2575	21.0029323206502\\
2576	21.0029355615474\\
2577	21.0029387813742\\
2578	21.0029419802315\\
2579	21.002945158186\\
2580	21.0029483153361\\
2581	21.002951451746\\
2582	21.0029545675123\\
2583	21.0029576626974\\
2584	21.0029607373965\\
2585	21.0029637916707\\
2586	21.0029668256144\\
2587	21.0029698392878\\
2588	21.0029728327846\\
2589	21.0029758061649\\
2590	21.0029787595218\\
2591	21.0029816929152\\
2592	21.0029846064381\\
2593	21.0029875001505\\
2594	21.0029903741452\\
2595	21.002993228482\\
2596	21.0029960632539\\
2597	21.0029988785208\\
2598	21.0030016743756\\
2599	21.0030044508781\\
2600	21.003007208121\\
2601	21.0030099461641\\
2602	21.0030126651002\\
2603	21.0030153649886\\
2604	21.0030180459217\\
2605	21.0030207079589\\
2606	21.0030233511922\\
2607	21.0030259756804\\
2608	21.0030285815151\\
2609	21.0030311687548\\
2610	21.0030337374907\\
2611	21.0030362877806\\
2612	21.0030388197152\\
2613	21.0030413333517\\
2614	21.0030438287802\\
2615	21.0030463060575\\
2616	21.0030487652728\\
2617	21.0030512064824\\
2618	21.003053629775\\
2619	21.0030560352062\\
2620	21.0030584228639\\
2621	21.0030607928033\\
2622	21.0030631451118\\
2623	21.0030654798435\\
2624	21.0030677970856\\
2625	21.0030700968917\\
2626	21.003072379348\\
2627	21.0030746445078\\
2628	21.0030768924567\\
2629	21.0030791232474\\
2630	21.003081336965\\
2631	21.0030835336616\\
2632	21.0030857134218\\
2633	21.0030878762972\\
2634	21.0030900223719\\
2635	21.0030921516969\\
2636	21.0030942643559\\
2637	21.0030963603995\\
2638	21.0030984399106\\
2639	21.0031005029395\\
2640	21.0031025495687\\
2641	21.003104579848\\
2642	21.0031065938593\\
2643	21.003108591652\\
2644	21.0031105733076\\
2645	21.0031125388748\\
2646	21.0031144884346\\
2647	21.0031164220349\\
2648	21.0031183397558\\
2649	21.0031202416443\\
2650	21.0031221277796\\
2651	21.0031239982083\\
2652	21.0031258530088\\
2653	21.0031276922271\\
2654	21.0031295159415\\
2655	21.0031313241973\\
2656	21.0031331170725\\
2657	21.0031348946125\\
2658	21.0031366568949\\
2659	21.0031384039648\\
2660	21.0031401358997\\
2661	21.0031418527448\\
2662	21.0031435545774\\
2663	21.0031452414424\\
2664	21.003146913417\\
2665	21.0031485705462\\
2666	21.003150212907\\
2667	21.003151840544\\
2668	21.0031534535341\\
2669	21.0031550519218\\
2670	21.0031566357836\\
2671	21.0031582051638\\
2672	21.0031597601385\\
2673	21.0031613007517\\
2674	21.0031628270791\\
2675	21.0031643391643\\
2676	21.0031658370826\\
2677	21.0031673208771\\
2678	21.0031687906226\\
2679	21.0031702463618\\
2680	21.003171688169\\
2681	21.0031731160863\\
2682	21.0031745301874\\
2683	21.0031759305139\\
2684	21.0031773171391\\
2685	21.0031786901039\\
2686	21.0031800494811\\
2687	21.003181395311\\
2688	21.0031827276658\\
2689	21.0031840465855\\
2690	21.0031853521415\\
2691	21.0031866443733\\
2692	21.003187923352\\
2693	21.0031891891162\\
2694	21.0031904417367\\
2695	21.0031916812378\\
2696	21.0031929076265\\
2697	21.0031941209988\\
2698	21.003195322286\\
2699	21.0031965138567\\
2700	21.0031976980196\\
2701	21.0031988764968\\
2702	21.0032000503288\\
2703	21.0032012198281\\
2704	21.0032023847294\\
2705	21.0032035442372\\
2706	21.0032046972061\\
2707	21.0032058421903\\
2708	21.0032069776119\\
2709	21.0032081017915\\
2710	21.0032092130937\\
2711	21.0032103099322\\
2712	21.0032113908892\\
2713	21.0032124546947\\
2714	21.0032135003209\\
2715	21.0032145269373\\
2716	21.0032155339841\\
2717	21.0032165211076\\
2718	21.0032174882161\\
2719	21.0032184354021\\
2720	21.0032193629854\\
2721	21.0032202714268\\
2722	21.0032211613646\\
2723	21.0032220335239\\
2724	21.0032228887507\\
2725	21.003223727921\\
2726	21.0032245519769\\
2727	21.0032253618378\\
2728	21.0032261584405\\
2729	21.0032269426555\\
2730	21.0032277153327\\
2731	21.0032284772234\\
2732	21.0032292290323\\
2733	21.0032299713458\\
2734	21.0032307046897\\
2735	21.0032314294638\\
2736	21.0032321460047\\
2737	21.0032328545256\\
2738	21.0032335551835\\
2739	21.0032342480222\\
2740	21.003234933043\\
2741	21.0032356101504\\
2742	21.0032362792245\\
2743	21.0032369400674\\
2744	21.0032375924768\\
2745	21.0032382361924\\
2746	21.0032388709683\\
2747	21.0032394965197\\
2748	21.0032401125934\\
2749	21.003240718913\\
2750	21.0032413152478\\
2751	21.0032419013558\\
2752	21.0032424770509\\
2753	21.0032430421437\\
2754	21.0032435965065\\
2755	21.0032441400126\\
2756	21.0032446725987\\
2757	21.0032451942026\\
2758	21.0032457048247\\
2759	21.0032462044635\\
2760	21.0032466931759\\
2761	21.0032471710124\\
2762	21.0032476380762\\
2763	21.0032480944575\\
2764	21.0032485402929\\
2765	21.0032489756991\\
2766	21.0032494008324\\
2767	21.0032498158228\\
2768	21.0032502208336\\
2769	21.0032506159959\\
2770	21.0032510014688\\
2771	21.0032513773746\\
2772	21.0032517438595\\
2773	21.0032521010298\\
2774	21.0032524490128\\
2775	21.0032527878943\\
2776	21.0032531177795\\
2777	21.0032534387317\\
2778	21.0032537508338\\
2779	21.0032540541269\\
2780	21.003254348673\\
2781	21.0032546344936\\
2782	21.0032549116328\\
2783	21.0032551800963\\
2784	21.0032554399147\\
2785	21.003255691082\\
2786	21.0032559336195\\
2787	21.0032561675148\\
2788	21.0032563927846\\
2789	21.0032566094139\\
2790	21.0032568174189\\
2791	21.0032570167861\\
2792	21.0032572075344\\
2793	21.0032573896546\\
2794	21.003257563171\\
2795	21.0032577280806\\
2796	21.0032578844144\\
2797	21.0032580321767\\
2798	21.003258171406\\
2799	21.0032583021137\\
2800	21.0032584243456\\
2801	21.00325853812\\
2802	21.0032586434888\\
2803	21.0032587404762\\
2804	21.003258829139\\
2805	21.0032589095057\\
2806	21.0032589816366\\
2807	21.0032590455627\\
2808	21.0032591013464\\
2809	21.0032591490199\\
2810	21.0032591886456\\
2811	21.0032592202559\\
2812	21.0032592439122\\
2813	21.0032592596452\\
2814	21.0032592675149\\
2815	21.0032592675497\\
2816	21.0032592598069\\
2817	21.0032592443123\\
2818	21.0032592211205\\
2819	21.0032591902543\\
2820	21.0032591517656\\
2821	21.0032591056743\\
2822	21.0032590520295\\
2823	21.0032589908489\\
2824	21.0032589221794\\
2825	21.0032588460365\\
2826	21.0032587624655\\
2827	21.0032586714803\\
2828	21.0032585731249\\
2829	21.0032584674125\\
2830	21.0032583543864\\
2831	21.0032582340593\\
2832	21.0032581064742\\
2833	21.003257971644\\
2834	21.0032578296116\\
2835	21.0032576803905\\
2836	21.003257524024\\
2837	21.003257360526\\
2838	21.0032571899408\\
2839	21.0032570122825\\
2840	21.003256827596\\
2841	21.0032566358966\\
2842	21.0032564372295\\
2843	21.0032562316105\\
2844	21.0032560190855\\
2845	21.0032557996706\\
2846	21.0032555734122\\
2847	21.0032553403267\\
2848	21.0032551004605\\
2849	21.0032548538301\\
2850	21.0032546004821\\
2851	21.0032543404328\\
2852	21.0032540737286\\
2853	21.0032538003856\\
2854	21.0032535204497\\
2855	21.003253233937\\
2856	21.0032529408927\\
2857	21.0032526413324\\
2858	21.003252335301\\
2859	21.0032520228135\\
2860	21.0032517039142\\
2861	21.0032513786176\\
2862	21.0032510469677\\
2863	21.0032507089782\\
2864	21.0032503646926\\
2865	21.0032500141244\\
2866	21.0032496573165\\
2867	21.003249294282\\
2868	21.0032489250634\\
2869	21.0032485496734\\
2870	21.0032481681543\\
2871	21.0032477805185\\
2872	21.003247386808\\
2873	21.003246987035\\
2874	21.0032465812413\\
2875	21.003246169439\\
2876	21.0032457516697\\
2877	21.0032453279452\\
2878	21.0032448983072\\
2879	21.0032444627673\\
2880	21.0032440213672\\
2881	21.0032435741182\\
2882	21.0032431210621\\
2883	21.0032426622101\\
2884	21.0032421976036\\
2885	21.0032417272542\\
2886	21.0032412512028\\
2887	21.0032407694609\\
2888	21.0032402820694\\
2889	21.0032397890396\\
2890	21.0032392904124\\
2891	21.0032387861987\\
2892	21.0032382764392\\
2893	21.0032377611449\\
2894	21.0032372403561\\
2895	21.0032367140836\\
2896	21.0032361823676\\
2897	21.0032356452188\\
2898	21.0032351026768\\
2899	21.0032345547522\\
2900	21.0032340014847\\
2901	21.0032334428844\\
2902	21.0032328789908\\
2903	21.0032323098138\\
2904	21.0032317353927\\
2905	21.0032311557371\\
2906	21.0032305708862\\
2907	21.0032299808493\\
2908	21.0032293856653\\
2909	21.0032287853437\\
2910	21.0032281799228\\
2911	21.0032275694118\\
2912	21.0032269538492\\
2913	21.0032263332438\\
2914	21.0032257076339\\
2915	21.0032250770283\\
2916	21.0032244414649\\
2917	21.0032238009524\\
2918	21.0032231555286\\
2919	21.003222505202\\
2920	21.0032218500102\\
2921	21.0032211899555\\
2922	21.0032205247198\\
2923	21.0032198535317\\
2924	21.0032191757115\\
2925	21.003218490729\\
2926	21.003217798299\\
2927	21.0032170983189\\
2928	21.0032163909021\\
2929	21.0032156762861\\
2930	21.0032149548545\\
2931	21.0032142270451\\
2932	21.0032134933768\\
2933	21.0032127543632\\
2934	21.0032120108835\\
2935	21.0032112642545\\
2936	21.0032105157407\\
2937	21.003209766343\\
2938	21.003209016805\\
2939	21.00320826755\\
2940	21.0032075187617\\
2941	21.0032067703609\\
2942	21.0032060221032\\
2943	21.0032052735608\\
2944	21.0032045242195\\
2945	21.0032037734572\\
2946	21.0032030206348\\
2947	21.0032022650678\\
2948	21.0032015061103\\
2949	21.003200743118\\
2950	21.0031999755242\\
2951	21.0031992027953\\
2952	21.0031984244989\\
2953	21.0031976402519\\
2954	21.0031968497826\\
2955	21.0031960528722\\
2956	21.0031952494115\\
2957	21.0031944393388\\
2958	21.0031936226917\\
2959	21.0031927995426\\
2960	21.0031919700483\\
2961	21.0031911343834\\
2962	21.0031902927892\\
2963	21.0031894455067\\
2964	21.0031885928259\\
2965	21.0031877350189\\
2966	21.0031868723904\\
2967	21.0031860052123\\
2968	21.0031851337754\\
2969	21.0031842583261\\
2970	21.0031833791196\\
2971	21.0031824963586\\
2972	21.0031816102486\\
2973	21.0031807209383\\
2974	21.0031798285765\\
2975	21.0031789332546\\
2976	21.0031780350646\\
2977	21.003177134043\\
2978	21.0031762302302\\
2979	21.0031753236153\\
2980	21.0031744141958\\
2981	21.0031735019236\\
2982	21.003172586765\\
2983	21.0031716686461\\
2984	21.0031707475138\\
2985	21.0031698232809\\
2986	21.0031688958861\\
2987	21.0031679652398\\
2988	21.0031670312829\\
2989	21.0031660939322\\
2990	21.003165153139\\
2991	21.0031642088334\\
2992	21.0031632609822\\
2993	21.0031623095332\\
2994	21.0031613544723\\
2995	21.0031603957665\\
2996	21.0031594334212\\
2997	21.0031584674227\\
2998	21.0031574977947\\
2999	21.0031565245406\\
3000	21.0031555476998\\
3001	21.0031545672896\\
3002	21.0031535833614\\
3003	21.0031525959425\\
3004	21.0031516050922\\
3005	21.0031506108436\\
3006	21.0031496132598\\
3007	21.003148612376\\
3008	21.0031476082555\\
3009	21.0031466009319\\
3010	21.0031455904656\\
3011	21.0031445768863\\
3012	21.0031435602492\\
3013	21.0031425405782\\
3014	21.003141517922\\
3015	21.0031404922976\\
3016	21.0031394637471\\
3017	21.0031384322803\\
3018	21.0031373979324\\
3019	21.003136360707\\
3020	21.0031353206332\\
3021	21.0031342777093\\
3022	21.0031332319595\\
3023	21.0031321833777\\
3024	21.0031311319849\\
3025	21.0031300777723\\
3026	21.0031290207588\\
3027	21.0031279609343\\
3028	21.0031268983169\\
3029	21.0031258328965\\
3030	21.0031247646917\\
3031	21.0031236936933\\
3032	21.0031226199213\\
3033	21.0031215433681\\
3034	21.0031204640557\\
3035	21.0031193819785\\
3036	21.0031182971606\\
3037	21.0031172095989\\
3038	21.0031161193196\\
3039	21.0031150263217\\
3040	21.0031139306336\\
3041	21.003112832256\\
3042	21.0031117312189\\
3043	21.0031106275247\\
3044	21.0031095212045\\
3045	21.0031084122616\\
3046	21.0031073007278\\
3047	21.0031061866069\\
3048	21.0031050699311\\
3049	21.0031039507041\\
3050	21.0031028289579\\
3051	21.0031017046959\\
3052	21.0031005779494\\
3053	21.0030994487213\\
3054	21.0030983170423\\
3055	21.0030971829142\\
3056	21.0030960463669\\
3057	21.0030949074013\\
3058	21.0030937660463\\
3059	21.0030926223021\\
3060	21.0030914761965\\
3061	21.0030903583141\\
3062	21.0030894023142\\
3063	21.0030887344201\\
3064	21.003088519167\\
3065	21.0030889569127\\
3066	21.0030901581499\\
3067	21.0030921681248\\
3068	21.0030950106187\\
3069	21.0030985366789\\
3070	21.0031026148206\\
3071	21.0031070796524\\
3072	21.0031117489338\\
3073	21.0031164318613\\
3074	21.0031209433853\\
3075	21.003125108908\\
3076	21.0031287747763\\
3077	21.0031318091797\\
3078	21.0031341091125\\
3079	21.0031355980462\\
3080	21.0031362300886\\
3081	21.0031359852304\\
3082	21.0031348715247\\
3083	21.0031329187198\\
3084	21.0031303203589\\
3085	21.0031269951642\\
3086	21.0031229353835\\
3087	21.0031183090061\\
3088	21.003113289722\\
3089	21.003108026584\\
3090	21.0031026768626\\
3091	21.0030973997124\\
3092	21.0030923478521\\
3093	21.0030876628809\\
3094	21.0030834692201\\
3095	21.003079871964\\
3096	21.0030769533401\\
3097	21.0030747729368\\
3098	21.003073366285\\
3099	21.0030727469358\\
3100	21.003072906582\\
3101	21.0030738183837\\
3102	21.0030754380408\\
3103	21.0030777078032\\
3104	21.0030805579681\\
3105	21.0030839110965\\
3106	21.0030876835079\\
3107	21.0030917893297\\
3108	21.0030961416716\\
3109	21.0031006562502\\
3110	21.0031052520387\\
3111	21.0031098543123\\
3112	21.0031143946712\\
3113	21.0031188134552\\
3114	21.0031230591226\\
3115	21.0031270900573\\
3116	21.0031308733544\\
3117	21.0031343861031\\
3118	21.0031376136783\\
3119	21.0031405506098\\
3120	21.0031431985119\\
3121	21.0031455666713\\
3122	21.0031476697475\\
3123	21.0031495282172\\
3124	21.0031511659702\\
3125	21.0031526107322\\
3126	21.0031538916717\\
3127	21.0031550398985\\
3128	21.0031560861689\\
3129	21.003157061537\\
3130	21.0031579953114\\
3131	21.0031589164539\\
3132	21.0031598521217\\
3133	21.0031608286264\\
3134	21.0031618692981\\
3135	21.0031629953723\\
3136	21.0031642240967\\
3137	21.0031655699618\\
3138	21.0031670431144\\
3139	21.003168650881\\
3140	21.0031703964033\\
3141	21.0031722803674\\
3142	21.003174299784\\
3143	21.0031764498505\\
3144	21.0031787228057\\
3145	21.0031811098643\\
3146	21.0031836000869\\
3147	21.0031861823323\\
3148	21.0031888440947\\
3149	21.003191573434\\
3150	21.003194357743\\
3151	21.0031971856263\\
3152	21.0032000455751\\
3153	21.0032029277794\\
3154	21.0032058226994\\
3155	21.0032087228061\\
3156	21.0032116210486\\
3157	21.0032145125303\\
3158	21.0032173928794\\
3159	21.0032202598714\\
3160	21.0032231117186\\
3161	21.0032259486552\\
3162	21.0032287711624\\
3163	21.0032315815349\\
3164	21.0032343820598\\
3165	21.0032371765834\\
3166	21.0032399686596\\
3167	21.0032427630798\\
3168	21.0032455636908\\
3169	21.003248374639\\
3170	21.0032511984005\\
3171	21.0032540375606\\
3172	21.0032568931863\\
3173	21.0032597668091\\
3174	21.0032626588266\\
3175	21.0032655704858\\
3176	21.0032685026024\\
3177	21.0032714538284\\
3178	21.0032744293432\\
3179	21.0032774291601\\
3180	21.0032804567065\\
3181	21.0032835314813\\
3182	21.0032866764474\\
3183	21.0032898892856\\
3184	21.003293166078\\
3185	21.0032964990294\\
3186	21.0032998846576\\
3187	21.0033033174766\\
3188	21.0033067966356\\
3189	21.0033103190477\\
3190	21.0033138859791\\
3191	21.0033174960582\\
3192	21.0033211519619\\
3193	21.003324853365\\
3194	21.0033286037518\\
3195	21.0033324033125\\
3196	21.003336255888\\
3197	21.0033401618072\\
3198	21.0033441249618\\
3199	21.0033481455787\\
3200	21.0033522274178\\
3201	21.0033563704722\\
3202	21.0033605782851\\
3203	21.0033648505667\\
3204	21.003369190627\\
3205	21.0033735979022\\
3206	21.0033780755003\\
3207	21.0033826226286\\
3208	21.0033872422493\\
3209	21.0033919334047\\
3210	21.0033966989799\\
3211	21.0034015379207\\
3212	21.0034064531044\\
3213	21.0034114434446\\
3214	21.0034165118714\\
3215	21.0034216573224\\
3216	21.0034268828297\\
3217	21.003432187396\\
3218	21.0034375741922\\
3219	21.0034430423145\\
3220	21.0034485950958\\
3221	21.0034542317411\\
3222	21.0034599558649\\
3223	21.0034657673938\\
3224	21.0034716714517\\
3225	21.003477669804\\
3226	21.0034837692868\\
3227	21.0034899727858\\
3228	21.0034962877194\\
3229	21.0035027169508\\
3230	21.0035092674955\\
3231	21.0035159414159\\
3232	21.0035227447591\\
3233	21.0035296784155\\
3234	21.0035367246048\\
3235	21.0035439501135\\
3236	21.0035513102406\\
3237	21.0035588039937\\
3238	21.0035664284469\\
3239	21.0035741843963\\
3240	21.0035820697289\\
3241	21.0035900857972\\
3242	21.0035982309498\\
3243	21.0036065070778\\
3244	21.0036149130769\\
3245	21.0036234514736\\
3246	21.0036321217832\\
3247	21.0036409272059\\
3248	21.0036498678813\\
3249	21.0036589476576\\
3250	21.0036681672477\\
3251	21.0036775310772\\
3252	21.0036870403481\\
3253	21.0036966999691\\
3254	21.0037065115322\\
3255	21.0037164803281\\
3256	21.0037266082398\\
3257	21.0037369008438\\
3258	21.0037473602248\\
3259	21.0037579921624\\
3260	21.0037687988696\\
3261	21.0037797862636\\
3262	21.0037909566311\\
3263	21.0038023159802\\
3264	21.0038138666359\\
3265	21.0038256146684\\
3266	21.0038375624223\\
3267	21.003849716017\\
3268	21.003862077813\\
3269	21.0038746539776\\
3270	21.0038874468935\\
3271	21.0039004627836\\
3272	21.0039137040661\\
3273	21.0039271770306\\
3274	21.0039408841477\\
3275	21.0039548318125\\
3276	21.0039690225066\\
3277	21.0039834626988\\
3278	21.0039981550105\\
3279	21.0040131059956\\
3280	21.0040283183312\\
3281	21.0040437987141\\
3282	21.0040595499294\\
3283	21.0040755786761\\
3284	21.0040918878159\\
3285	21.0041084840955\\
3286	21.0041253704307\\
3287	21.0041425535754\\
3288	21.0041600364652\\
3289	21.004177825807\\
3290	21.0041959245095\\
3291	21.0042143391637\\
3292	21.0042330725906\\
3293	21.0042521311786\\
3294	21.0042715175839\\
3295	21.0042912378848\\
3296	21.0043112944772\\
3297	21.0043316929983\\
3298	21.0043524206484\\
3299	21.0043741098202\\
3300	21.0043959899804\\
3301	21.0044166376251\\
3302	21.0044359911363\\
3303	21.0044538240243\\
3304	21.0044700374253\\
3305	21.0044846510476\\
3306	21.0044977720223\\
3307	21.0045095788277\\
3308	21.0045202972835\\
3309	21.0045301894185\\
3310	21.0045395338862\\
3311	21.0045486179695\\
3312	21.0045577220103\\
3313	21.004567114286\\
3314	21.0045770396415\\
3315	21.0045877169848\\
3316	21.0045993293504\\
3317	21.0046120273552\\
3318	21.0046259286885\\
3319	21.0046411143147\\
3320	21.0046576288979\\
3321	21.0046754820023\\
3322	21.0046946517847\\
3323	21.0047150851505\\
3324	21.0047367042102\\
3325	21.0047594044606\\
3326	21.0048047449545\\
3327	21.0050175503188\\
3328	21.0052253713034\\
3329	21.005315638309\\
3330	21.0052812039384\\
3331	21.0051297774957\\
3332	21.0048755830268\\
3333	21.0045314352609\\
3334	21.0041116058434\\
3335	21.0036363111185\\
3336	21.0031222819273\\
3337	21.0025870320061\\
3338	21.0020479415371\\
3339	21.0015217653682\\
3340	21.0010238785258\\
3341	21.0005682938286\\
3342	21.0001642356963\\
3343	20.9998228274841\\
3344	20.9995451899255\\
3345	20.9993337743919\\
3346	20.9991889831748\\
3347	20.999109349595\\
3348	20.999091795511\\
3349	20.9991318776369\\
3350	20.9992240786577\\
3351	20.9993620654237\\
3352	20.9995389711242\\
3353	20.99974762715\\
3354	20.9999808059058\\
3355	21.0002314043734\\
3356	21.0004926303201\\
3357	21.0007581290578\\
3358	21.0010221074143\\
3359	21.0012794047624\\
3360	21.0015255579802\\
3361	21.0017634611274\\
3362	21.0019850839875\\
3363	21.0021876680181\\
3364	21.0023686403826\\
3365	21.0025263641813\\
3366	21.0026599700304\\
3367	21.0027691742491\\
3368	21.0028542698291\\
3369	21.0029159155816\\
3370	21.0029555545207\\
3371	21.0029736762539\\
3372	21.0029729603428\\
3373	21.0029556837642\\
3374	21.0029258332904\\
3375	21.0028857152716\\
3376	21.0028375866099\\
3377	21.0027836080081\\
3378	21.002725806884\\
3379	21.0026660460411\\
3380	21.0026060012394\\
3381	21.0025471445937\\
3382	21.0024907356194\\
3383	21.0024378175279\\
3384	21.0023892198154\\
3385	21.0023455648869\\
3386	21.0023072795361\\
3387	21.0022746088677\\
3388	21.0022476334725\\
3389	21.002226287618\\
3390	21.0022103790894\\
3391	21.0021996090883\\
3392	21.0021935924083\\
3393	21.0021918770107\\
3394	21.0021939628534\\
3395	21.0021993195476\\
3396	21.002207402626\\
3397	21.0022176681417\\
3398	21.0022295855786\\
3399	21.0022426487569\\
3400	21.0022563850101\\
3401	21.0022703622438\\
3402	21.0022841944057\\
3403	21.0022975449406\\
3404	21.0023101289129\\
3405	21.0023217133751\\
3406	21.0023321167318\\
3407	21.0023412066956\\
3408	21.0023488975969\\
3409	21.002355146653\\
3410	21.0023599499483\\
3411	21.0023633377195\\
3412	21.0023653696782\\
3413	21.0023661299381\\
3414	21.0023657222519\\
3415	21.0023642650951\\
3416	21.0023618872644\\
3417	21.0023587235014\\
3418	21.0023553268256\\
3419	21.0023569274254\\
3420	21.0023631343142\\
3421	21.0023729901614\\
3422	21.0023856264123\\
3423	21.0024002036448\\
3424	21.0024159491148\\
3425	21.0024321745552\\
3426	21.0024482831811\\
3427	21.002463771062\\
3428	21.0024782248926\\
3429	21.0024913179765\\
3430	21.0025028047434\\
3431	21.0025125145884\\
3432	21.0025203449148\\
3433	21.0025262540156\\
3434	21.0025302535202\\
3435	21.0025324009665\\
3436	21.0025327922029\\
3437	21.0025315541493\\
3438	21.0025288375599\\
3439	21.002524810407\\
3440	21.0025196516418\\
3441	21.0025135455415\\
3442	21.0025066764376\\
3443	21.00249922426\\
3444	21.0024913605724\\
3445	21.0024832454536\\
3446	21.0024750248832\\
3447	21.0024668289435\\
3448	21.0024587704828\\
3449	21.0024509445159\\
3450	21.0024434279997\\
3451	21.0024362802321\\
3452	21.0024295435103\\
3453	21.002423244279\\
3454	21.0024173944075\\
3455	21.0024119928214\\
3456	21.0024070271336\\
3457	21.0024024755027\\
3458	21.0023983083768\\
3459	21.0023944903545\\
3460	21.0023909818407\\
3461	21.0023877407367\\
3462	21.0023847238572\\
3463	21.0023818883301\\
3464	21.0023791926828\\
3465	21.0023765978847\\
3466	21.0023740680638\\
3467	21.0023715711761\\
3468	21.0023690793581\\
3469	21.0023665692482\\
3470	21.0023640220155\\
3471	21.002361423387\\
3472	21.0023587634169\\
3473	21.0023560362911\\
3474	21.0023532399126\\
3475	21.0023503755612\\
3476	21.0023474473726\\
3477	21.0023444619275\\
3478	21.0023414276956\\
3479	21.0023383546193\\
3480	21.0023352535811\\
3481	21.0023321360327\\
3482	21.002329013529\\
3483	21.0023258974371\\
3484	21.0023227985631\\
3485	21.0023197269607\\
3486	21.0023166916619\\
3487	21.0023137005883\\
3488	21.002310760384\\
3489	21.0023078764232\\
3490	21.002305052733\\
3491	21.0023022920809\\
3492	21.0022995959691\\
3493	21.0022969647825\\
3494	21.0022943978321\\
3495	21.0022918935408\\
3496	21.0022894495152\\
3497	21.0022870627476\\
3498	21.0022847296958\\
3499	21.0022824464835\\
3500	21.0022802089725\\
3501	21.0022780129466\\
3502	21.0022758541648\\
3503	21.00227372852\\
3504	21.0022716320647\\
3505	21.0022695611408\\
3506	21.0022675123757\\
3507	21.0022654827812\\
3508	21.0022634697214\\
3509	21.0022614709834\\
3510	21.0022594847211\\
3511	21.0022575095023\\
3512	21.0022555442332\\
3513	21.0022535881885\\
3514	21.0022516409234\\
3515	21.0022497022921\\
3516	21.0022477723541\\
3517	21.0022458513873\\
3518	21.0022439397933\\
3519	21.0022420381115\\
3520	21.0022401469275\\
3521	21.002238266891\\
3522	21.0022363986316\\
3523	21.0022345427834\\
3524	21.0022326999085\\
3525	21.0022308705306\\
3526	21.0022290550677\\
3527	21.0022272538726\\
3528	21.0022254671754\\
3529	21.0022236951308\\
3530	21.0022219377684\\
3531	21.0022201950455\\
3532	21.0022184668038\\
3533	21.0022167528257\\
3534	21.0022150527955\\
3535	21.0022133663578\\
3536	21.0022116930805\\
3537	21.0022100325151\\
3538	21.0022083841591\\
3539	21.0022067475156\\
3540	21.002205122056\\
3541	21.0022035072764\\
3542	21.00220190266\\
3543	21.0022003077307\\
3544	21.0021987220129\\
3545	21.0021971450826\\
3546	21.0021955765258\\
3547	21.0021940159855\\
3548	21.0021924631192\\
3549	21.0021909176431\\
3550	21.0021893792878\\
3551	21.0021878478401\\
3552	21.0021863230984\\
3553	21.0021848049125\\
3554	21.0021832931383\\
3555	21.0021817876764\\
3556	21.0021802884271\\
3557	21.0021787953286\\
3558	21.0021773083116\\
3559	21.0021758273377\\
3560	21.0021743523552\\
3561	21.0021728833367\\
3562	21.0021714202366\\
3563	21.0021699630283\\
3564	21.0021685116637\\
3565	21.0021670661098\\
3566	21.0021656263097\\
3567	21.0021641922197\\
3568	21.0021627637708\\
3569	21.0021613409069\\
3570	21.0021599235465\\
3571	21.002158511621\\
3572	21.0021571050379\\
3573	21.0021557037182\\
3574	21.0021543075609\\
3575	21.0021529164799\\
3576	21.0021515303688\\
3577	21.0021501491381\\
3578	21.0021487726797\\
3579	21.0021474009039\\
3580	21.0021460337045\\
3581	21.0021446709949\\
3582	21.0021433126734\\
3583	21.0021419586587\\
3584	21.0021406088561\\
3585	21.0021392631913\\
3586	21.0021379215775\\
3587	21.0021365839484\\
3588	21.0021352502258\\
3589	21.0021339203514\\
3590	21.0021325942552\\
3591	21.0021312718868\\
3592	21.0021299531837\\
3593	21.002128638102\\
3594	21.0021273265859\\
3595	21.0021260185973\\
3596	21.0021247140854\\
3597	21.0021234130165\\
3598	21.0021221153438\\
3599	21.0021208210369\\
3600	21.0021195300517\\
};
\addlegendentry{Rule-Based}
\addplot [color=white!15!black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	21\\
4000	21\\
};
\addlegendentry{Cabin ref}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz_validation/val_battery.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
    width = 0.8\columnwidth,           % half of 3.5in column minus spacing
    height = 1.6in,         % golden ratio
    scale only axis,
    font = \small,
    % axis lines = box,
    xmin = 0,
    xmax = 3600,
    xlabel = {Time (s)},
    xlabel style = {font=\small},
    ylabel = {$T_{\mathrm{b}}$ (\si{\celsius})},
    ylabel style = {font=\small},
    % title = {Battery Temperature},
    title style = {font=\small\bfseries},
    tick label style = {font=\small},
    legend style = {
        font = \scriptsize,     % smaller legend to fit narrow plot
        legend cell align = left,
        align = left,
        draw = black,
        at = {(0.98, 0.02)},
        anchor = south east,
    },
    % xmajorgrids,
    % ymajorgrids,
    grid style = {dashed, gray!40},
    axis background/.style = {fill=white},
    ymin = -12,
    ymax = 45,
    	axis lines = left,
		label style={font=\footnotesize},
		tick label style={font=\footnotesize},
    % xlabel near ticks,
    % ylabel near ticks,
    	x tick label style={inner xsep=0pt},
		y tick label style={inner ysep=0pt},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-10\\
1	-10.0000001673717\\
2	-9.97490869181058\\
3	-9.95394681097508\\
4	-9.93441478451729\\
5	-9.91546215787082\\
6	-9.89672808043804\\
7	-9.87804098080062\\
8	-9.85931651171558\\
9	-9.84051338960649\\
10	-9.82161513694768\\
11	-9.80261694347155\\
12	-9.78352070440877\\
13	-9.76433111247928\\
14	-9.74505430779072\\
15	-9.72569718786048\\
16	-9.70626665388465\\
17	-9.68676928838801\\
18	-9.65995832865946\\
19	-9.62844356817914\\
20	-9.5998244808095\\
21	-9.56772989245837\\
22	-9.53639251473703\\
23	-9.51034557506119\\
24	-9.48731448035323\\
25	-9.46533650355252\\
26	-9.44371874314129\\
27	-9.42228343099492\\
28	-9.40064830367601\\
29	-9.3789385653763\\
30	-9.35633091024846\\
31	-9.31138342977533\\
32	-9.25989846789378\\
33	-9.22567362330301\\
34	-9.19939717269091\\
35	-9.17549559895883\\
36	-9.15229823226383\\
37	-9.12941112910727\\
38	-9.10674203821742\\
39	-9.08425961374996\\
40	-9.0619448046034\\
41	-9.03978152563747\\
42	-9.01775596444696\\
43	-8.99585648027596\\
44	-8.9740728191444\\
45	-8.95239584973535\\
46	-8.93081735869333\\
47	-8.90933007939145\\
48	-8.88792739961565\\
49	-8.86660325508279\\
50	-8.84535211030345\\
51	-8.82416888207126\\
52	-8.80304874014456\\
53	-8.78198759279621\\
54	-8.76098166571478\\
55	-8.73294925477592\\
56	-8.7004409203762\\
57	-8.67414664591564\\
58	-8.6489705840911\\
59	-8.6210902337121\\
60	-8.59123615245323\\
61	-8.56435206635052\\
62	-8.54038773126985\\
63	-8.51506130739159\\
64	-8.4834944816505\\
65	-8.44124972669107\\
66	-8.40077772364145\\
67	-8.36327304264535\\
68	-8.32946959954108\\
69	-8.30114673228138\\
70	-8.27596601883761\\
71	-8.2520720988299\\
72	-8.22872633353302\\
73	-8.20567058421068\\
74	-8.18279954371013\\
75	-8.16006664889289\\
76	-8.13744511067097\\
77	-8.11492015397107\\
78	-8.09248112380089\\
79	-8.07012048236777\\
80	-8.04783171574371\\
81	-8.02560966784108\\
82	-8.00345019748289\\
83	-7.98134894627708\\
84	-7.95930194695308\\
85	-7.93730324266994\\
86	-7.91490409683138\\
87	-7.89236825650801\\
88	-7.87009485059372\\
89	-7.84802337216769\\
90	-7.82607776948419\\
91	-7.8037507949968\\
92	-7.77975657644771\\
93	-7.7533756905562\\
94	-7.72363471010192\\
95	-7.69228752675332\\
96	-7.65948663920204\\
97	-7.62678636396089\\
98	-7.59717368275653\\
99	-7.53449518087643\\
100	-7.46610031419101\\
101	-7.42454147331438\\
102	-7.39509024258274\\
103	-7.3692116033622\\
104	-7.34442828140328\\
105	-7.32018362444109\\
106	-7.29629617558112\\
107	-7.2727017188684\\
108	-7.2493741457281\\
109	-7.22630608798033\\
110	-7.20348095474878\\
111	-7.18086208770279\\
112	-7.1584317254742\\
113	-7.13617466920709\\
114	-7.11407763150459\\
115	-7.09212879007976\\
116	-7.07031747406899\\
117	-7.04863879020172\\
118	-7.02708712340251\\
119	-7.00565201788601\\
120	-6.9843238942052\\
121	-6.96424697490528\\
122	-6.94539989227781\\
123	-6.92198886979264\\
124	-6.89394525165221\\
125	-6.87014606745106\\
126	-6.84745054271991\\
127	-6.82105004731443\\
128	-6.79409859586411\\
129	-6.77073923392567\\
130	-6.74965719688601\\
131	-6.72824529637325\\
132	-6.70401117963263\\
133	-6.6774586644014\\
134	-6.64863608327067\\
135	-6.61906805580111\\
136	-6.58833923580022\\
137	-6.55933363564804\\
138	-6.5316959702152\\
139	-6.50535443949781\\
140	-6.48040576221143\\
141	-6.45720904279199\\
142	-6.43363903832375\\
143	-6.40684585514452\\
144	-6.37765290903968\\
145	-6.34796560804352\\
146	-6.31984915740958\\
147	-6.2921214307903\\
148	-6.26506745662397\\
149	-6.23912962246908\\
150	-6.21387655145099\\
151	-6.19001526955452\\
152	-6.16742388271729\\
153	-6.14552278692014\\
154	-6.12399459361626\\
155	-6.10270029921395\\
156	-6.08103425313584\\
157	-6.05930939473734\\
158	-6.03795763239395\\
159	-6.01689894494689\\
160	-5.99603652317097\\
161	-5.97476595700397\\
162	-5.95266764001008\\
163	-5.92890607204197\\
164	-5.90314970824704\\
165	-5.87738311760506\\
166	-5.85134690140336\\
167	-5.82570412135129\\
168	-5.79982455819254\\
169	-5.77300237104259\\
170	-5.74926912811685\\
171	-5.72694005605621\\
172	-5.70520705830467\\
173	-5.68405999473606\\
174	-5.66327447400283\\
175	-5.6427190188009\\
176	-5.62233188557946\\
177	-5.60207977252026\\
178	-5.58194249446422\\
179	-5.56190672390517\\
180	-5.54196182382884\\
181	-5.52209781211741\\
182	-5.50190553824319\\
183	-5.48102101083742\\
184	-5.45953083906483\\
185	-5.4356636860918\\
186	-5.40806191133913\\
187	-5.37760513784235\\
188	-5.34562649349004\\
189	-5.3130191679445\\
190	-5.23598970949655\\
191	-5.15790821982046\\
192	-5.11407507508045\\
193	-5.08504067139728\\
194	-5.06034195525319\\
195	-5.0369288124358\\
196	-5.01410830570626\\
197	-4.9917447299743\\
198	-4.96980337394137\\
199	-4.94824545271996\\
200	-4.92702193232054\\
201	-4.906102938076\\
202	-4.88546104549823\\
203	-4.86507111368206\\
204	-4.84491048160123\\
205	-4.8249587673389\\
206	-4.80519747599669\\
207	-4.78560985542026\\
208	-4.7661806842674\\
209	-4.74689632541879\\
210	-4.72774428722454\\
211	-4.70871333326011\\
212	-4.68659292989508\\
213	-4.65951863366195\\
214	-4.63538802595713\\
215	-4.61247258086274\\
216	-4.58614396548927\\
217	-4.55942461321996\\
218	-4.53621442136557\\
219	-4.51519416954972\\
220	-4.495015775936\\
221	-4.47518953373975\\
222	-4.4555653730082\\
223	-4.43585936248672\\
224	-4.41617083603643\\
225	-4.39585063907532\\
226	-4.35801777225458\\
227	-4.31497557193904\\
228	-4.28529553047116\\
229	-4.26183313998121\\
230	-4.24026804959726\\
231	-4.2193154199403\\
232	-4.19868713317254\\
233	-4.17832521429023\\
234	-4.15819284111274\\
235	-4.13826247466051\\
236	-4.11852839489029\\
237	-4.09898255917477\\
238	-4.0796009866707\\
239	-4.06036560805393\\
240	-4.04127415887234\\
241	-4.0176948994486\\
242	-3.9896948476499\\
243	-3.96189169818382\\
244	-3.93426722135098\\
245	-3.90680780867956\\
246	-3.8795008924381\\
247	-3.85233509244989\\
248	-3.82529986566533\\
249	-3.79838566861292\\
250	-3.76695397990858\\
251	-3.72827994028466\\
252	-3.69386184581896\\
253	-3.66122213018775\\
254	-3.62356617345966\\
255	-3.58533747371149\\
256	-3.55218571961632\\
257	-3.52248750081355\\
258	-3.49081987350905\\
259	-3.45064489959674\\
260	-3.40122138239991\\
261	-3.34888486190897\\
262	-3.3004494904057\\
263	-3.25888092851238\\
264	-3.22383384698378\\
265	-3.1922891717503\\
266	-3.16215167721134\\
267	-3.13263071177744\\
268	-3.10345942275012\\
269	-3.07453476038819\\
270	-3.04580757251688\\
271	-3.01724989881245\\
272	-2.98884252439501\\
273	-2.96057054037652\\
274	-2.93242153560101\\
275	-2.90438463888864\\
276	-2.87645040652791\\
277	-2.84861032354036\\
278	-2.82085664393122\\
279	-2.79318243035664\\
280	-2.76558131351931\\
281	-2.73804623894432\\
282	-2.71005466559791\\
283	-2.68190639143432\\
284	-2.65405849571192\\
285	-2.62643977646172\\
286	-2.59841183607841\\
287	-2.56846536422108\\
288	-2.53575701758359\\
289	-2.49913901435144\\
290	-2.46074029155312\\
291	-2.42061398687986\\
292	-2.3781645584076\\
293	-2.28793440654982\\
294	-2.19623934355616\\
295	-2.14158323503369\\
296	-2.10306784775634\\
297	-2.06933957505322\\
298	-2.03713429720926\\
299	-2.00569366760828\\
300	-1.97484078032608\\
301	-1.94450840720708\\
302	-1.9146479781827\\
303	-1.88521676171894\\
304	-1.85617528323843\\
305	-1.82748728870871\\
306	-1.79912000014309\\
307	-1.77104353822671\\
308	-1.74323071899926\\
309	-1.71565724617449\\
310	-1.68830114337618\\
311	-1.66114252396284\\
312	-1.63416375363698\\
313	-1.6073488801498\\
314	-1.58068335710936\\
315	-1.55415424732229\\
316	-1.52774988993076\\
317	-1.50145959393456\\
318	-1.47090929808627\\
319	-1.43561821841564\\
320	-1.40273528476405\\
321	-1.37025758037726\\
322	-1.33505541065301\\
323	-1.29817706797121\\
324	-1.26335071570276\\
325	-1.23315502841274\\
326	-1.20313865151502\\
327	-1.16890586531883\\
328	-1.12977014357693\\
329	-1.08941732307289\\
330	-1.05000754452482\\
331	-1.00909306101425\\
332	-0.967733109180926\\
333	-0.927404109939118\\
334	-0.891722054705951\\
335	-0.859362811798519\\
336	-0.828244060609052\\
337	-0.795979193551602\\
338	-0.761164523831496\\
339	-0.724163424686651\\
340	-0.685701281998774\\
341	-0.646465412665179\\
342	-0.60861751114777\\
343	-0.570971440030462\\
344	-0.534061842153449\\
345	-0.498571071394679\\
346	-0.465344478023951\\
347	-0.433978343799652\\
348	-0.403588405354014\\
349	-0.373724437833232\\
350	-0.343501501556716\\
351	-0.313496413973098\\
352	-0.283660814292546\\
353	-0.253756102262685\\
354	-0.223885342315725\\
355	-0.194492058803803\\
356	-0.1654651630015\\
357	-0.135031045662856\\
358	-0.10158693886774\\
359	-0.0672785691277795\\
360	-0.0321032603490039\\
361	-0.0295168231086791\\
362	-0.026868956342355\\
363	-0.0243209404113145\\
364	-0.0218007681547192\\
365	-0.019540608953946\\
366	-0.0173858257450661\\
367	-0.0152696048538701\\
368	-0.0131934413930708\\
369	-0.011138039467653\\
370	-0.00909232737103594\\
371	-0.00705130162725709\\
372	-0.00501283210576275\\
373	-0.00297601354014887\\
374	-0.000940474169624395\\
375	0.00109397508970233\\
376	0.00312744085852046\\
377	0.00519502239251324\\
378	0.00732588180665061\\
379	0.00950850134648817\\
380	0.0119018104008433\\
381	0.0146222129580451\\
382	0.0175887516123225\\
383	0.0206844055501278\\
384	0.023828677343829\\
385	0.0309689414111745\\
386	0.038096965003092\\
387	0.0420154306489167\\
388	0.0445655956550013\\
389	0.0467388234245618\\
390	0.0488259909218982\\
391	0.0508940978724581\\
392	0.0529566796994345\\
393	0.0550161873018169\\
394	0.057073020549808\\
395	0.0591272243044614\\
396	0.061178814269681\\
397	0.0632278212561346\\
398	0.0652742925129814\\
399	0.0673182695301762\\
400	0.0693597837072844\\
401	0.071398849523689\\
402	0.0734354837007913\\
403	0.0754697110608618\\
404	0.077501558562858\\
405	0.0795310721588862\\
406	0.0815582749851842\\
407	0.0838709519194936\\
408	0.0866327766310064\\
409	0.0891066155925841\\
410	0.0914585681310882\\
411	0.0941168255761227\\
412	0.0967988578417476\\
413	0.0991487227975654\\
414	0.10129525843837\\
415	0.103370101233395\\
416	0.105421608638892\\
417	0.107464328561832\\
418	0.109522823677366\\
419	0.11158531897712\\
420	0.113709498636922\\
421	0.117428444668917\\
422	0.121570625287745\\
423	0.12442654736958\\
424	0.126694845414249\\
425	0.128796167322776\\
426	0.130857464245651\\
427	0.13290863911709\\
428	0.134955744942772\\
429	0.136999894235828\\
430	0.139041323801052\\
431	0.141075917680382\\
432	0.14310384548304\\
433	0.145129273210671\\
434	0.147152236804345\\
435	0.149172775479883\\
436	0.151190951775789\\
437	0.153206806499043\\
438	0.155220369201288\\
439	0.157231660159027\\
440	0.159240723467747\\
441	0.161247601966352\\
442	0.163252323543588\\
443	0.165254938112355\\
444	0.167255478130699\\
445	0.169541621476412\\
446	0.172274548280654\\
447	0.174720426399915\\
448	0.177045057024657\\
449	0.179544699494613\\
450	0.182160178295533\\
451	0.184529192077775\\
452	0.186641505368925\\
453	0.188881289163817\\
454	0.191827199610373\\
455	0.195241580484947\\
456	0.198681571887334\\
457	0.201881528727938\\
458	0.204672002084465\\
459	0.207062944468362\\
460	0.209241051783465\\
461	0.211338286899661\\
462	0.213405142358567\\
463	0.215459643171187\\
464	0.217507740179315\\
465	0.219551872245574\\
466	0.221593665521766\\
467	0.223633561066379\\
468	0.225671762929096\\
469	0.22770837177984\\
470	0.229743432762973\\
471	0.231776969515465\\
472	0.233809027915242\\
473	0.235839654849826\\
474	0.237868883362751\\
475	0.239929230215239\\
476	0.241987194867193\\
477	0.255540614128904\\
478	0.28052551995421\\
479	0.305206905598652\\
480	0.329653570913308\\
481	0.354342700556231\\
482	0.380411300410969\\
483	0.40846286586526\\
484	0.439357746309156\\
485	0.471415512711303\\
486	0.504620691118248\\
487	0.539494274275512\\
488	0.611595883882956\\
489	0.683987684919884\\
490	0.726875197090919\\
491	0.757040240944548\\
492	0.783563547823746\\
493	0.809053140628464\\
494	0.834108308609075\\
495	0.858858426837514\\
496	0.883342836027396\\
497	0.907585888288168\\
498	0.931608245356699\\
499	0.955428165055821\\
500	0.979062048801836\\
501	1.00252449718664\\
502	1.0258286539426\\
503	1.04898632694329\\
504	1.07200810443356\\
505	1.09490364559974\\
506	1.11768173170589\\
507	1.14035034762571\\
508	1.16291671242448\\
509	1.18538784871208\\
510	1.20777036031183\\
511	1.23007015788534\\
512	1.25229252784982\\
513	1.27795909083204\\
514	1.30911073940297\\
515	1.33707037277486\\
516	1.36372895254783\\
517	1.39259013377591\\
518	1.42296624128437\\
519	1.4505682889033\\
520	1.47554158885958\\
521	1.50075751685415\\
522	1.52765706159073\\
523	1.55923771759143\\
524	1.59331524194499\\
525	1.62660019755123\\
526	1.65911305687399\\
527	1.69308458624459\\
528	1.72757825190831\\
529	1.75798915086648\\
530	1.7854099713694\\
531	1.8116927895822\\
532	1.84000453518229\\
533	1.8711349705182\\
534	1.90348963653258\\
535	1.9348290791047\\
536	1.94309547392322\\
537	1.9753575032006\\
538	1.98389784915003\\
539	2.0140657432579\\
540	2.02043082286724\\
541	2.04828842804375\\
542	2.05183301375263\\
543	2.07764749723668\\
544	2.08008908823831\\
545	2.10527577132098\\
546	2.10730585592682\\
547	2.13274214098544\\
548	2.13527951816576\\
549	2.16043344456688\\
550	2.16230354574566\\
551	2.18696092971368\\
552	2.18979342822161\\
553	2.21806420174607\\
554	2.22410596406519\\
555	2.25385774066308\\
556	2.26182274264789\\
557	2.2935690455023\\
558	2.30124756779605\\
559	2.33163270617882\\
560	2.33709743895332\\
561	2.36342198609788\\
562	2.36571698046191\\
563	2.39049912438071\\
564	2.39200361195185\\
565	2.41629334603203\\
566	2.41743398582571\\
567	2.44142576520034\\
568	2.44230910502603\\
569	2.46607133104999\\
570	2.46674703868291\\
571	2.49032028343197\\
572	2.49124225251211\\
573	2.51586914488411\\
574	2.51812442593427\\
575	2.54585242044487\\
576	2.55449294179169\\
577	2.58909409516752\\
578	2.60225057676763\\
579	2.64120917816518\\
580	2.70176181265469\\
581	2.78352464661094\\
582	2.8077248523486\\
583	2.84021925763147\\
584	2.84550960250965\\
585	2.87259709700004\\
586	2.87621487936002\\
587	2.90243565473435\\
588	2.90531109500398\\
589	2.93088828706971\\
590	2.93321243093806\\
591	2.95827817659045\\
592	2.96012558653615\\
593	2.98471259610744\\
594	2.98605363125438\\
595	3.01014229448054\\
596	3.01102045847568\\
597	3.03467931112647\\
598	3.03515775846409\\
599	3.05844435451343\\
600	3.05857628705309\\
601	3.081540859195\\
602	3.08473295688282\\
603	3.11609114091613\\
604	3.12136852365421\\
605	3.14835115551745\\
606	3.15592897832767\\
607	3.1868525540466\\
608	3.19110901949085\\
609	3.21604929285581\\
610	3.21710064901276\\
611	3.24074372427845\\
612	3.2411630718704\\
613	3.26463797038019\\
614	3.26509485197579\\
615	3.28919490534838\\
616	3.30865665732819\\
617	3.35647522871881\\
618	3.36717153489559\\
619	3.39434240636916\\
620	3.39655798132816\\
621	3.421125375663\\
622	3.42237048150542\\
623	3.44634111814207\\
624	3.44711429331534\\
625	3.47070340078113\\
626	3.47113794082577\\
627	3.49440700380848\\
628	3.49454548613232\\
629	3.51753925282719\\
630	3.51742020493077\\
631	3.54017219668611\\
632	3.53982547936585\\
633	3.56236242363377\\
634	3.56181189257592\\
635	3.58415602575496\\
636	3.58341762342604\\
637	3.60556778895847\\
638	3.60463680617573\\
639	3.62660682889464\\
640	3.62881719136266\\
641	3.65919844538956\\
642	3.66355072688913\\
643	3.68962571071143\\
644	3.69620338651157\\
645	3.72611755377812\\
646	3.73057358934324\\
647	3.75505605198765\\
648	3.75687127963965\\
649	3.7833834058398\\
650	3.79283590149669\\
651	3.81685508690168\\
652	3.82528000225733\\
653	3.84515961512221\\
654	3.84819610739856\\
655	3.86393789840929\\
656	3.8649139549068\\
657	3.87980144124242\\
658	3.88038185734484\\
659	3.8950366179123\\
660	3.89544581232411\\
661	3.90995921315204\\
662	3.91024442945047\\
663	3.92464552515628\\
664	3.9248291547097\\
665	3.93914288966141\\
666	3.93924952725564\\
667	3.95349091589162\\
668	3.95352907878129\\
669	3.96770205753148\\
670	3.96767329544542\\
671	3.98201518280928\\
672	3.98225448740072\\
673	3.99652782532257\\
674	3.99652675392559\\
675	4.01063093972698\\
676	4.0107569128628\\
677	4.02590512221713\\
678	4.02881026554815\\
679	4.04715646441235\\
680	4.05147898381671\\
681	4.07082256432642\\
682	4.07718429833875\\
683	4.11896595583403\\
684	4.14714446294698\\
685	4.17285289294364\\
686	4.17720153661872\\
687	4.19367324091269\\
688	4.19541752062185\\
689	4.21111212136344\\
690	4.21248513927748\\
691	4.22789139997013\\
692	4.22899833653071\\
693	4.24415183987986\\
694	4.2450185202938\\
695	4.25993441039759\\
696	4.26056812581493\\
697	4.27527376050892\\
698	4.27571673931124\\
699	4.2902412480168\\
700	4.29051163167986\\
701	4.30487187870943\\
702	4.30497769197262\\
703	4.31917314614617\\
704	4.31913094498105\\
705	4.33319422166039\\
706	4.33302626334728\\
707	4.3469694999626\\
708	4.34866206294089\\
709	4.36663523274638\\
710	4.36931062359804\\
711	4.38591356904766\\
712	4.3895878233547\\
713	4.40815928405544\\
714	4.41083866985281\\
715	4.42612527834183\\
716	4.42737321471219\\
717	4.44443783413845\\
718	4.4495574664349\\
719	4.46847635183246\\
720	4.47461789879782\\
721	4.49577456238171\\
722	4.501009813199\\
723	4.52062886162611\\
724	4.52468236462204\\
725	4.54129947444352\\
726	4.54308628615763\\
727	4.55956505241596\\
728	4.56386418122224\\
729	4.58276979150065\\
730	4.58843323293542\\
731	4.60806765876538\\
732	4.61322346843053\\
733	4.63199683127391\\
734	4.63582154954935\\
735	4.65273410366007\\
736	4.65512765116597\\
737	4.67132767552738\\
738	4.67290924821498\\
739	4.6883944749045\\
740	4.68955731783666\\
741	4.70479254993603\\
742	4.70578514911631\\
743	4.72088896759971\\
744	4.72208839133771\\
745	4.73752190634656\\
746	4.73858593434289\\
747	4.7544662239863\\
748	4.75754749643448\\
749	4.7759454188851\\
750	4.77995858654725\\
751	4.79742810127311\\
752	4.80096633378685\\
753	4.81937073682644\\
754	4.82409451899849\\
755	4.84162097523517\\
756	4.84352793634747\\
757	4.85893805026689\\
758	4.85988930475753\\
759	4.87486057538558\\
760	4.87556348701355\\
761	4.89036097186403\\
762	4.89092316393101\\
763	4.90559678760496\\
764	4.90604658327135\\
765	4.92061619182272\\
766	4.92096866952983\\
767	4.93568557891632\\
768	4.93663801096068\\
769	4.95209955959922\\
770	4.95480814661403\\
771	4.97391624494963\\
772	4.9805307994344\\
773	5.0022151869772\\
774	5.01009675481413\\
775	5.05884500774988\\
776	5.09387741513268\\
777	5.12222358153872\\
778	5.12747973113738\\
779	5.1443782176741\\
780	5.1464347303567\\
781	5.16240673796142\\
782	5.16403793883842\\
783	5.17968825131231\\
784	5.18102612238039\\
785	5.19639843117653\\
786	5.19747209813846\\
787	5.21259354020663\\
788	5.21342852381315\\
789	5.22832278361278\\
790	5.22894190596861\\
791	5.24363092872125\\
792	5.24405477105063\\
793	5.25855875872469\\
794	5.25880714686218\\
795	5.27314439566311\\
796	5.27323420486374\\
797	5.28742032673904\\
798	5.28736645636729\\
799	5.30141582694006\\
800	5.30123159156278\\
801	5.31515751972245\\
802	5.31485632725787\\
803	5.32867087632621\\
804	5.32826313398158\\
805	5.34197586548015\\
806	5.3433993850407\\
807	5.36199819228\\
808	5.36461513404288\\
809	5.38003774952386\\
810	5.38148630074841\\
811	5.39856278015452\\
812	5.40158616194287\\
813	5.4172919490041\\
814	5.41935692677538\\
815	5.43600435293092\\
816	5.43948320458372\\
817	5.45715935561623\\
818	5.46138488099723\\
819	5.48049939379592\\
820	5.48542972927197\\
821	5.50448086939537\\
822	5.50936681969432\\
823	5.52719852898275\\
824	5.52958480446085\\
825	5.54636925039279\\
826	5.54996025914738\\
827	5.56856415772614\\
828	5.57270515285637\\
829	5.59109215601643\\
830	5.5950755719245\\
831	5.61345035199855\\
832	5.61837455420613\\
833	5.63671873781595\\
834	5.63975593338029\\
835	5.6573082461847\\
836	5.66179181585471\\
837	5.67968165903812\\
838	5.68343825361245\\
839	5.70158698613375\\
840	5.70612674136612\\
841	5.72489163974052\\
842	5.72956531387911\\
843	5.75069831708373\\
844	5.75793694753037\\
845	5.78255989502179\\
846	5.79005439972832\\
847	5.81366064217997\\
848	5.81833407866219\\
849	5.83993130420146\\
850	5.84424533012236\\
851	5.8656572621091\\
852	5.86908004595762\\
853	5.88977751738054\\
854	5.89260157494476\\
855	5.91315703927836\\
856	5.91611201993368\\
857	5.93644277945413\\
858	5.93901329209928\\
859	5.95884877954188\\
860	5.96107892367962\\
861	5.98069307045853\\
862	5.98277312198417\\
863	6.00227637078888\\
864	6.00426366849734\\
865	6.02368186810168\\
866	6.02621032995603\\
867	6.0463978874011\\
868	6.04905879604274\\
869	6.06916659120105\\
870	6.07182112577118\\
871	6.09198131318061\\
872	6.09463144597748\\
873	6.1147307135592\\
874	6.11700789259066\\
875	6.13705099624337\\
876	6.13972573343199\\
877	6.15982516799306\\
878	6.16232590990541\\
879	6.18225465494641\\
880	6.18470040463865\\
881	6.20473117004974\\
882	6.20717482923084\\
883	6.22702721021011\\
884	6.22955592868902\\
885	6.24944722406553\\
886	6.25180378729988\\
887	6.27136733962965\\
888	6.27327516435673\\
889	6.29254452744402\\
890	6.2948829194429\\
891	6.31465230715366\\
892	6.31687816595769\\
893	6.33675817282358\\
894	6.33926295916217\\
895	6.35893351728174\\
896	6.36138348385805\\
897	6.38205296475502\\
898	6.38668977784533\\
899	6.41037931647446\\
900	6.41645711154337\\
901	6.44063916836649\\
902	6.44880631444511\\
903	6.47613156245484\\
904	6.485993911729\\
905	6.51366850875729\\
906	6.51970809751725\\
907	6.54083164769793\\
908	6.54349399975439\\
909	6.56293246230922\\
910	6.56453040258674\\
911	6.58340000698672\\
912	6.58467297808318\\
913	6.60332392621848\\
914	6.60442492409072\\
915	6.62292797802166\\
916	6.62389511557558\\
917	6.64227355608506\\
918	6.64312333785506\\
919	6.66139161248179\\
920	6.66213529333692\\
921	6.68030274577967\\
922	6.68095174544851\\
923	6.69902717603867\\
924	6.69958814105638\\
925	6.71758110158817\\
926	6.71806217605524\\
927	6.73597894210593\\
928	6.73638872292042\\
929	6.75423701523664\\
930	6.75458254352907\\
931	6.7723710453219\\
932	6.77265834073023\\
933	6.79039159521523\\
934	6.79062785255019\\
935	6.80831264052142\\
936	6.80850226180121\\
937	6.82614044019834\\
938	6.82628424081474\\
939	6.84388046306231\\
940	6.84398590989775\\
941	6.86154574762202\\
942	6.86161644596228\\
943	6.8791417157608\\
944	6.87917826557555\\
945	6.89667240983403\\
946	6.89667930451935\\
947	6.91414399118122\\
948	6.91412434719666\\
949	6.93156524465513\\
950	6.93152305994329\\
951	6.94894233900771\\
952	6.94887795756279\\
953	6.96627487151011\\
954	6.96619069764313\\
955	6.98356877244305\\
956	6.9834667804397\\
957	7.00082909445348\\
958	7.00071062950741\\
959	7.01805746855479\\
960	7.01792582144117\\
961	7.03526018409292\\
962	7.03511667071672\\
963	7.05243975356234\\
964	7.05228551072872\\
965	7.06959842977068\\
966	7.06943459034943\\
967	7.08673825071207\\
968	7.08656395589742\\
969	7.10385633460635\\
970	7.10367268895646\\
971	7.12095610905612\\
972	7.12076402180094\\
973	7.13804099794044\\
974	7.13823601942357\\
975	7.1566002654875\\
976	7.15808928236783\\
977	7.17825195361115\\
978	7.18152321600274\\
979	7.20303007164745\\
980	7.2082377824097\\
981	7.22961199581999\\
982	7.23350510701471\\
983	7.25625054920334\\
984	7.26165885503019\\
985	7.28393344339725\\
986	7.2894293969249\\
987	7.31153685268032\\
988	7.31502043437496\\
989	7.33557945167843\\
990	7.3389264099377\\
991	7.35901973781444\\
992	7.36127665968195\\
993	7.38115024938958\\
994	7.38361068671429\\
995	7.40349823913334\\
996	7.40588984451057\\
997	7.42576753732942\\
998	7.42820969292029\\
999	7.44809100391114\\
1000	7.45039408595119\\
1001	7.47015607213638\\
1002	7.4721957301054\\
1003	7.49200895553639\\
1004	7.49441695722845\\
1005	7.51397376911609\\
1006	7.51582280146022\\
1007	7.53557565158513\\
1008	7.53778930209614\\
1009	7.55749550174642\\
1010	7.55978189645538\\
1011	7.57929232194607\\
1012	7.58114223481323\\
1013	7.60035252696883\\
1014	7.60202275770234\\
1015	7.62113142619609\\
1016	7.62329076904427\\
1017	7.64289551849458\\
1018	7.64502831540545\\
1019	7.66441356758804\\
1020	7.66616616313223\\
1021	7.68529515108844\\
1022	7.68743780298462\\
1023	7.70702107444214\\
1024	7.70911906816156\\
1025	7.72882656818251\\
1026	7.73098234401908\\
1027	7.75060196389256\\
1028	7.75251511101436\\
1029	7.77173294592188\\
1030	7.77338116532593\\
1031	7.79244126516591\\
1032	7.79399867685635\\
1033	7.81300749350578\\
1034	7.81452745409302\\
1035	7.83350316946633\\
1036	7.83499968682338\\
1037	7.85456261221123\\
1038	7.85764457355748\\
1039	7.87901824137879\\
1040	7.88253025474057\\
1041	7.90451053395788\\
1042	7.90900392423492\\
1043	7.93078873540833\\
1044	7.93461233385847\\
1045	7.95600310155447\\
1046	7.95970936069847\\
1047	7.9811352553761\\
1048	7.98589480460566\\
1049	8.00990913594262\\
1050	8.01734223870488\\
1051	8.04089825369027\\
1052	8.04650228329422\\
1053	8.07002474276379\\
1054	8.07548021165093\\
1055	8.0984436852068\\
1056	8.10581958500012\\
1057	8.13051868898185\\
1058	8.13619730060935\\
1059	8.15938388570385\\
1060	8.16717615721035\\
1061	8.19238805595847\\
1062	8.19973391979795\\
1063	8.22500752983046\\
1064	8.23308950746173\\
1065	8.25860322154216\\
1066	8.26714679825255\\
1067	8.29259508837862\\
1068	8.30156240062723\\
1069	8.32615771837283\\
1070	8.33390009299211\\
1071	8.35779166158017\\
1072	8.36525325335884\\
1073	8.38856059451689\\
1074	8.39502810994156\\
1075	8.41928874439134\\
1076	8.42678892721921\\
1077	8.45036390390231\\
1078	8.45700078099327\\
1079	8.48023672874075\\
1080	8.48640731050415\\
1081	8.50892025917614\\
1082	8.51464910589254\\
1083	8.5369579271225\\
1084	8.54346828765057\\
1085	8.56680592442621\\
1086	8.57350507128865\\
1087	8.59691690771456\\
1088	8.60319949548023\\
1089	8.62578204703368\\
1090	8.63236900678527\\
1091	8.65549905948882\\
1092	8.66198060112731\\
1093	8.68473484699342\\
1094	8.69058491970975\\
1095	8.71381298537665\\
1096	8.72031072346329\\
1097	8.74345082326744\\
1098	8.74994079616005\\
1099	8.77315894343184\\
1100	8.78047217439303\\
1101	8.80452995350271\\
1102	8.81161677757979\\
1103	8.83741179957588\\
1104	8.84779913434772\\
1105	8.87626319870179\\
1106	8.88627284377276\\
1107	8.91199461508199\\
1108	8.92084675733378\\
1109	8.95007893015992\\
1110	8.96565146288526\\
1111	8.99447086712007\\
1112	9.00865148607079\\
1113	9.03855909975908\\
1114	9.05071763785884\\
1115	9.08074305583\\
1116	9.0992777618568\\
1117	9.13723789841998\\
1118	9.15582633567425\\
1119	9.18977942009985\\
1120	9.20580738096601\\
1121	9.23858761064736\\
1122	9.25825022154567\\
1123	9.29248400196548\\
1124	9.30867353428641\\
1125	9.34075805614475\\
1126	9.35790387370429\\
1127	9.39035688257979\\
1128	9.4052856049268\\
1129	9.43605689341308\\
1130	9.44969058093818\\
1131	9.47975313299486\\
1132	9.49434006481357\\
1133	9.53217602712698\\
1134	9.55545388770997\\
1135	9.59271732834668\\
1136	9.61265532648099\\
1137	9.65136690786824\\
1138	9.67377936901761\\
1139	9.71311160399819\\
1140	9.734544658809\\
1141	9.77051901956895\\
1142	9.78835491772878\\
1143	9.82345223705721\\
1144	9.84321660609334\\
1145	9.88022438381518\\
1146	9.89881150564878\\
1147	9.93321406800419\\
1148	9.9495868709123\\
1149	9.98383189983906\\
1150	10.0023445293881\\
1151	10.038530927377\\
1152	10.0593457573094\\
1153	10.0954414364189\\
1154	10.1143179431702\\
1155	10.1504296591978\\
1156	10.2556184623259\\
1157	10.4361652035203\\
1158	10.4947670881529\\
1159	10.5265676700727\\
1160	10.5339446622778\\
1161	10.5502223644465\\
1162	10.5537215837043\\
1163	10.5689642339205\\
1164	10.5720252739611\\
1165	10.5869444275293\\
1166	10.5897067933909\\
1167	10.6043375297835\\
1168	10.6068198298219\\
1169	10.6211783211456\\
1170	10.6233970629413\\
1171	10.6375010616483\\
1172	10.6394735635342\\
1173	10.6533393681466\\
1174	10.6550815093249\\
1175	10.6687245538265\\
1176	10.670251310279\\
1177	10.6836861104744\\
1178	10.6850115168431\\
1179	10.698251654655\\
1180	10.6993888485632\\
1181	10.712446989313\\
1182	10.713408208052\\
1183	10.726296190915\\
1184	10.7270926948793\\
1185	10.7398204824848\\
1186	10.7404614799663\\
1187	10.753039769125\\
1188	10.7535369133444\\
1189	10.7659759052643\\
1190	10.7663376001499\\
1191	10.778645777345\\
1192	10.7788816937403\\
1193	10.7910680519014\\
1194	10.7911852506442\\
1195	10.8032562322825\\
1196	10.8032627433763\\
1197	10.8152274014484\\
1198	10.8151309263721\\
1199	10.8269952773159\\
1200	10.8268018044014\\
1201	10.8385723531707\\
1202	10.8384833413622\\
1203	10.8511532473212\\
1204	10.8526309931481\\
1205	10.8667056646426\\
1206	10.8691235494317\\
1207	10.8837805090646\\
1208	10.8865914618201\\
1209	10.901548382764\\
1210	10.904618038476\\
1211	10.9198060657935\\
1212	10.923089717632\\
1213	10.9384925858448\\
1214	10.9419963125965\\
1215	10.9576238760807\\
1216	10.9613555328147\\
1217	10.977213954792\\
1218	10.9811785620569\\
1219	10.9972715779032\\
1220	11.0014718395106\\
1221	11.0178016287011\\
1222	11.0222404745779\\
1223	11.038809673347\\
1224	11.0434887116066\\
1225	11.060298884851\\
1226	11.0652197259475\\
1227	11.0822725922812\\
1228	11.0874381777302\\
1229	11.1047606958991\\
1230	11.1102651954383\\
1231	11.128012714\\
1232	11.1340017172873\\
1233	11.152267251628\\
1234	11.1587991803086\\
1235	11.1776257596285\\
1236	11.184729395036\\
1237	11.2041386132258\\
1238	11.2118454260533\\
1239	11.2318854347428\\
1240	11.2402500093217\\
1241	11.2609736131303\\
1242	11.2700407335394\\
1243	11.2914839349096\\
1244	11.3012869876482\\
1245	11.3234826710032\\
1246	11.3340633255019\\
1247	11.3570698078572\\
1248	11.3686043486608\\
1249	11.3928832038847\\
1250	11.4060024344572\\
1251	11.4320616743736\\
1252	11.4470942605518\\
1253	11.4751757717223\\
1254	11.4923313681111\\
1255	11.5225312494785\\
1256	11.5416860970609\\
1257	11.5738442365459\\
1258	11.595067235915\\
1259	11.6294001813778\\
1260	11.6528789944803\\
1261	11.6895487710564\\
1262	11.7111280497369\\
1263	11.7405756085072\\
1264	11.7555567641144\\
1265	11.7813345994549\\
1266	11.794523276931\\
1267	11.8194504417512\\
1268	11.832228402818\\
1269	11.8569366447906\\
1270	11.8695769127588\\
1271	11.8941857413901\\
1272	11.9067420879301\\
1273	11.9312731571525\\
1274	11.943757778338\\
1275	11.9682179703393\\
1276	11.9806320398811\\
1277	12.0050200079541\\
1278	12.0173604089626\\
1279	12.0416766077557\\
1280	12.0539451283594\\
1281	12.0781855788608\\
1282	12.0804616198459\\
1283	12.0849782664849\\
1284	12.0872546362202\\
1285	12.0917716007267\\
1286	12.0940489905511\\
1287	12.09856688987\\
1288	12.1008444033665\\
1289	12.1053636026597\\
1290	12.1076450232461\\
1291	12.1121662226337\\
1292	12.1144477734287\\
1293	12.1189698155361\\
1294	12.1212521475022\\
1295	12.1257742116001\\
1296	12.1280565805114\\
1297	12.1325812355534\\
1298	12.1348693394815\\
1299	12.1394017494865\\
1300	12.1416982940523\\
1301	12.1462390914158\\
1302	12.1485439643811\\
1303	12.1530930303404\\
1304	12.1554061188116\\
1305	12.1599633274704\\
1306	12.162284133711\\
1307	12.1668482850674\\
1308	12.1691763445932\\
1309	12.1737484162852\\
1310	12.176083975245\\
1311	12.1806627682111\\
1312	12.1830053557592\\
1313	12.1875918421619\\
1314	12.1899417046912\\
1315	12.1945346895984\\
1316	12.1968913570764\\
1317	12.2014918113961\\
1318	12.2038555665717\\
1319	12.2084630534574\\
1320	12.2108337686796\\
1321	12.2154478392302\\
1322	12.2178251036566\\
1323	12.2224459714046\\
1324	12.2248295393028\\
1325	12.229456376059\\
1326	12.2318466296237\\
1327	12.2364804280105\\
1328	12.2388775882213\\
1329	12.2435182358537\\
1330	12.2459221722854\\
1331	12.2505692006141\\
1332	12.2529791579286\\
1333	12.2576324855348\\
1334	12.2600486742911\\
1335	12.2647078559954\\
1336	12.2671298249742\\
1337	12.2717947584476\\
1338	12.2742227817065\\
1339	12.2788936987109\\
1340	12.2813273260563\\
1341	12.2860037757791\\
1342	12.2884429085421\\
1343	12.2931251711759\\
1344	12.2955700536515\\
1345	12.3002576909984\\
1346	12.3027078758803\\
1347	12.3074007874527\\
1348	12.3098565514251\\
1349	12.3145549763441\\
1350	12.3170158771801\\
1351	12.3217193694543\\
1352	12.3241853136125\\
1353	12.3288941601792\\
1354	12.3313653958536\\
1355	12.3360791801999\\
1356	12.3385556590982\\
1357	12.343274970955\\
1358	12.3457569133714\\
1359	12.3504813166562\\
1360	12.3529683086747\\
1361	12.3576977011609\\
1362	12.3601893092991\\
1363	12.3649232970961\\
1364	12.3674198124228\\
1365	12.3721590010295\\
1366	12.374660659302\\
1367	12.3794046007639\\
1368	12.3819106555407\\
1369	12.3866592819501\\
1370	12.3891699596587\\
1371	12.3939228559513\\
1372	12.3964380994013\\
1373	12.4011954841416\\
1374	12.4037144613725\\
1375	12.408475565833\\
1376	12.4109986109265\\
1377	12.4157637653871\\
1378	12.4182911568633\\
1379	12.4230606208405\\
1380	12.4255922850627\\
1381	12.4303659667889\\
1382	12.4329014788499\\
1383	12.4376789722532\\
1384	12.4402182781635\\
1385	12.4449998636958\\
1386	12.4475432265818\\
1387	12.452328835515\\
1388	12.4548761685213\\
1389	12.4596653804107\\
1390	12.4622162832009\\
1391	12.4670090511399\\
1392	12.4695638119226\\
1393	12.4743603638934\\
1394	12.4769181544007\\
1395	12.4817177270989\\
1396	12.4842788935661\\
1397	12.4890818105153\\
1398	12.4916462677314\\
1399	12.4964520782647\\
1400	12.49901975536\\
1401	12.5038290951767\\
1402	12.5063995203928\\
1403	12.5112119368564\\
1404	12.5215859390569\\
1405	12.5555413993099\\
1406	12.5736059508524\\
1407	12.6074383572098\\
1408	12.6253813299047\\
1409	12.6590934668914\\
1410	12.6769152081431\\
1411	12.7105076430596\\
1412	12.7282135584142\\
1413	12.7616938712685\\
1414	12.7792888263205\\
1415	12.8126569420048\\
1416	12.8301385717922\\
1417	12.8633947467961\\
1418	12.8807680493613\\
1419	12.9139169524955\\
1420	12.9311817610887\\
1421	12.9642233350675\\
1422	12.9813820936469\\
1423	13.0143211327203\\
1424	13.0313783030425\\
1425	13.0642144369338\\
1426	13.0811697796858\\
1427	13.1139052852552\\
1428	13.1307634477973\\
1429	13.1634024924187\\
1430	13.1801598501153\\
1431	13.2126963368081\\
1432	13.229352154385\\
1433	13.2617882576137\\
1434	13.2783477445538\\
1435	13.3106936380791\\
1436	13.3271636883937\\
1437	13.3594186478375\\
1438	13.3757986686073\\
1439	13.407964632444\\
1440	13.4242589566497\\
1441	13.4563399465911\\
1442	13.4725477179576\\
1443	13.50454300069\\
1444	13.5206659074486\\
1445	13.5525771596854\\
1446	13.5686166800383\\
1447	13.6004422418131\\
1448	13.6163970695372\\
1449	13.6481418647813\\
1450	13.6640167057927\\
1451	13.6956822876123\\
1452	13.7114786779734\\
1453	13.7430665656658\\
1454	13.7587860073588\\
1455	13.7902978247469\\
1456	13.8059443628151\\
1457	13.8373839861382\\
1458	13.8529591743938\\
1459	13.8843293821758\\
1460	13.8998272841066\\
1461	13.9311158513599\\
1462	13.9465350907348\\
1463	13.9777458242045\\
1464	13.9930903627017\\
1465	14.0242270591957\\
1466	14.0394983607005\\
1467	14.0705649277385\\
1468	14.0857667372235\\
1469	14.1167644513447\\
1470	14.1325368029338\\
1471	14.1647676782287\\
1472	14.1804581391493\\
1473	14.2126078726994\\
1474	14.2282179282194\\
1475	14.2602879884632\\
1476	14.2758192448032\\
1477	14.3078138027989\\
1478	14.3232702480686\\
1479	14.3551906860249\\
1480	14.3705735375553\\
1481	14.4024184713862\\
1482	14.4177264967121\\
1483	14.4494972758687\\
1484	14.464731804437\\
1485	14.4964297341438\\
1486	14.511592058803\\
1487	14.5432185830815\\
1488	14.5583127466056\\
1489	14.5898713816183\\
1490	14.6048924403885\\
1491	14.6363813970772\\
1492	14.6513364069544\\
1493	14.6827539422811\\
1494	14.6976383394523\\
1495	14.7289892362473\\
1496	14.7438075817792\\
1497	14.7750930022501\\
1498	14.7898464391535\\
1499	14.821067515246\\
1500	14.8357573163306\\
1501	14.8669180791034\\
1502	14.8815507249648\\
1503	14.9126547028992\\
1504	14.9272282919919\\
1505	14.9582711146381\\
1506	14.972784232905\\
1507	14.9872720659806\\
1508	15.0017364294388\\
1509	15.0161790045999\\
1510	15.0306013512497\\
1511	15.0450047611977\\
1512	15.0593879331294\\
1513	15.0737521280237\\
1514	15.0880986665525\\
1515	15.1024312712582\\
1516	15.1167509315686\\
1517	15.1310584073157\\
1518	15.1453518773649\\
1519	15.1596321216242\\
1520	15.1739000360778\\
1521	15.1881589610765\\
1522	15.2024093613692\\
1523	15.2166489706477\\
1524	15.2308752463372\\
1525	15.2450885561811\\
1526	15.2592928116953\\
1527	15.2734884405121\\
1528	15.2876758388108\\
1529	15.3018555317125\\
1530	15.3160303661221\\
1531	15.3301979804399\\
1532	15.3443586685512\\
1533	15.3585128596753\\
1534	15.3726633163172\\
1535	15.3868075880028\\
1536	15.400945891456\\
1537	15.4150785848396\\
1538	15.4292083694344\\
1539	15.4433327273807\\
1540	15.4574518182614\\
1541	15.4715659467984\\
1542	15.4856777695571\\
1543	15.4997847173316\\
1544	15.5138869074797\\
1545	15.5279846070886\\
1546	15.5420804422417\\
1547	15.5561718040202\\
1548	15.5702587788824\\
1549	15.5843414465281\\
1550	15.5984198798878\\
1551	15.6124941467605\\
1552	15.6265643096999\\
1553	15.6406304254887\\
1554	15.6546923407111\\
1555	15.6687469970096\\
1556	15.6828004644344\\
1557	15.6968502319899\\
1558	15.7108988758613\\
1559	15.7249438756502\\
1560	15.7389879691147\\
1561	15.7530311740059\\
1562	15.7670733423637\\
1563	15.781111940263\\
1564	15.7951495450511\\
1565	15.8091836154327\\
1566	15.8232167285915\\
1567	15.8370233456577\\
1568	15.8506067944268\\
1569	15.8641883315085\\
1570	15.8777704384743\\
1571	15.8913506197308\\
1572	15.904931353924\\
1573	15.9185099746122\\
1574	15.9320866239759\\
1575	15.9456615778177\\
1576	15.9592345798816\\
1577	15.9728027770055\\
1578	15.9863720717083\\
1579	15.9999397899934\\
1580	16.0135059188664\\
1581	16.0270704448196\\
1582	16.0406333539106\\
1583	16.054194631834\\
1584	16.0677544227217\\
1585	16.0813152063857\\
1586	16.0948744517528\\
1587	16.108434643067\\
1588	16.1219932540419\\
1589	16.1355527729255\\
1590	16.149110510711\\
1591	16.1626664549519\\
1592	16.1762205926101\\
1593	16.1897729101734\\
1594	16.2033233937546\\
1595	16.2168721893906\\
1596	16.2304217912972\\
1597	16.2439696619821\\
1598	16.2575182989572\\
1599	16.2710651583194\\
1600	16.2846127429225\\
1601	16.2981583490223\\
1602	16.3117019650034\\
1603	16.3252435787195\\
1604	16.338783177611\\
1605	16.3523207488024\\
1606	16.3658564408564\\
1607	16.3793927629374\\
1608	16.3929271647895\\
1609	16.4064621601141\\
1610	16.4199951964901\\
1611	16.4335287842954\\
1612	16.4470602039627\\
1613	16.4605894465103\\
1614	16.4741165021224\\
1615	16.487641150691\\
1616	16.5011602804557\\
1617	16.514679905717\\
1618	16.5281973022334\\
1619	16.5417124581504\\
1620	16.5552253615363\\
1621	16.5687361635141\\
1622	16.5822473899454\\
1623	16.5957564749867\\
1624	16.6092659498615\\
1625	16.6227730833182\\
1626	16.6362778670495\\
1627	16.6497802923547\\
1628	16.6632801385571\\
1629	16.6767742756663\\
1630	16.6902687500746\\
1631	16.7037609892415\\
1632	16.7172535314691\\
1633	16.7307438018729\\
1634	16.7442341317397\\
1635	16.7577186550299\\
1636	16.7712034403191\\
1637	16.7846859091488\\
1638	16.7981686105506\\
1639	16.8116487992637\\
1640	16.8251266335157\\
1641	16.8386048325666\\
1642	16.8520833767095\\
1643	16.8655622474911\\
1644	16.87904142751\\
1645	16.8925207329218\\
1646	16.9059975745296\\
1647	16.9194745209139\\
1648	16.932948810188\\
1649	16.9464204391807\\
1650	16.9598894038334\\
1651	16.9733558672153\\
1652	16.9868224032724\\
1653	17.000286412024\\
1654	17.0137504713111\\
1655	17.0272119785906\\
1656	17.0406735154436\\
1657	17.0541323059297\\
1658	17.0675881239991\\
1659	17.0810378024072\\
1660	17.0944874969188\\
1661	17.1079344277403\\
1662	17.1213787589115\\
1663	17.1348230760593\\
1664	17.1482645965124\\
1665	17.1617033168466\\
1666	17.1751394024163\\
1667	17.1885752259839\\
1668	17.2020046529781\\
1669	17.2154314330643\\
1670	17.2288581585885\\
1671	17.2422822100593\\
1672	17.2557061846472\\
1673	17.2691272906838\\
1674	17.2825455249646\\
1675	17.2959608839271\\
1676	17.3093735342239\\
1677	17.3227860787484\\
1678	17.3361957203388\\
1679	17.3496022348186\\
1680	17.3630021472858\\
1681	17.3763975469031\\
1682	17.3897930070343\\
1683	17.4031885087883\\
1684	17.4165838628837\\
1685	17.4299762664806\\
1686	17.4435482535223\\
1687	17.4573019916694\\
1688	17.4710545048466\\
1689	17.4848057933115\\
1690	17.49855494305\\
1691	17.5122999545471\\
1692	17.5260372308844\\
1693	17.539769511713\\
1694	17.5534941158666\\
1695	17.5672139649416\\
1696	17.5809290797588\\
1697	17.5946394850932\\
1698	17.6083452023148\\
1699	17.6220460775666\\
1700	17.6357394247249\\
1701	17.6494277933782\\
1702	17.6631053532509\\
1703	17.6767782256727\\
1704	17.6904437122092\\
1705	17.704104572619\\
1706	17.7177581055291\\
1707	17.731407073918\\
1708	17.7450487733753\\
1709	17.7586861522238\\
1710	17.7723192339516\\
1711	17.7859478726844\\
1712	17.7995693669512\\
1713	17.813186476023\\
1714	17.8267964685994\\
1715	17.8404021174154\\
1716	17.8540007090742\\
1717	17.8675950281315\\
1718	17.8811823531385\\
1719	17.8947654673459\\
1720	17.9083416456932\\
1721	17.9219136740257\\
1722	17.9354788237342\\
1723	17.9490398833071\\
1724	17.9625941206291\\
1725	17.9761445127621\\
1726	17.9896908951478\\
1727	18.0032305304707\\
1728	18.0167662125785\\
1729	18.0302951985788\\
1730	18.0438202878923\\
1731	18.0573387384546\\
1732	18.0708533519214\\
1733	18.0843609762214\\
1734	18.0978584552176\\
1735	18.1113494371515\\
1736	18.1248369091724\\
1737	18.1383207002111\\
1738	18.1517980537374\\
1739	18.1652717758253\\
1740	18.1787391079334\\
1741	18.192202860075\\
1742	18.2056598643503\\
1743	18.2191069499829\\
1744	18.2325477783849\\
1745	18.2459851580956\\
1746	18.259416321948\\
1747	18.2728440815985\\
1748	18.2862656666842\\
1749	18.2996838933356\\
1750	18.3130959893577\\
1751	18.3265047741837\\
1752	18.3399074727078\\
1753	18.353306907475\\
1754	18.366699890525\\
1755	18.3800832324609\\
1756	18.3934606124665\\
1757	18.4068348509222\\
1758	18.4202031641519\\
1759	18.4335683771608\\
1760	18.4469277039266\\
1761	18.4602839730349\\
1762	18.4736342046136\\
1763	18.4869786182329\\
1764	18.5003200442128\\
1765	18.5136556889819\\
1766	18.5269883862353\\
1767	18.5403153415882\\
1768	18.5536393948697\\
1769	18.5669573329094\\
1770	18.5802661348987\\
1771	18.5935721225777\\
1772	18.6068720785109\\
1773	18.620162977575\\
1774	18.633451335143\\
1775	18.6467369672689\\
1776	18.6600168736141\\
1777	18.6732912727348\\
1778	18.6865630085164\\
1779	18.6998290756762\\
1780	18.713089691646\\
1781	18.7263477038549\\
1782	18.7396002972532\\
1783	18.7528503227885\\
1784	18.7660949627375\\
1785	18.7793368472688\\
1786	18.7925696990881\\
1787	18.805797050745\\
1788	18.8190189252563\\
1789	18.8322353451806\\
1790	18.8454461091853\\
1791	18.8586479755986\\
1792	18.8718442501449\\
1793	18.885031440373\\
1794	18.8982094266541\\
1795	18.9113821450333\\
1796	18.9245496105729\\
1797	18.9377115870673\\
1798	18.9508646399055\\
1799	18.9640157208933\\
1800	18.9771646387573\\
1801	18.9903083712188\\
1802	19.0034471290589\\
1803	19.0165837659988\\
1804	19.0297152572615\\
1805	19.0428733695015\\
1806	19.0560608452567\\
1807	19.0692429854495\\
1808	19.0824194482616\\
1809	19.0955919946871\\
1810	19.1087570282355\\
1811	19.1219147791026\\
1812	19.1350681411446\\
1813	19.1482140783784\\
1814	19.1613528227383\\
1815	19.1744872721234\\
1816	19.1876143870322\\
1817	19.2007344001105\\
1818	19.2138502129705\\
1819	19.2269587823117\\
1820	19.2400603412353\\
1821	19.2531577948355\\
1822	19.266248095198\\
1823	19.2793314745903\\
1824	19.2924108414434\\
1825	19.305483144354\\
1826	19.3185486168633\\
1827	19.3316101705947\\
1828	19.3446647499164\\
1829	19.3577125884224\\
1830	19.3707566008472\\
1831	19.3837937272673\\
1832	19.3968242012668\\
1833	19.4098509406317\\
1834	19.4228708809919\\
1835	19.4358842547171\\
1836	19.4488939826144\\
1837	19.4618969960731\\
1838	19.4748935285488\\
1839	19.4878865038179\\
1840	19.5008728488814\\
1841	19.5138525981147\\
1842	19.5268259839897\\
1843	19.5397959330409\\
1844	19.5527593666961\\
1845	19.5657165176025\\
1846	19.5786703154762\\
1847	19.5916176757255\\
1848	19.6045588306539\\
1849	19.6174967130647\\
1850	19.630428235343\\
1851	19.6433534299485\\
1852	19.6562720718271\\
1853	19.6691804539182\\
1854	19.6820826268532\\
1855	19.6949788155258\\
1856	19.7078719514054\\
1857	19.7207589404148\\
1858	19.7336400115042\\
1859	19.7465181006441\\
1860	19.759390110673\\
1861	19.7722559422278\\
1862	19.7851134931004\\
1863	19.7979612580151\\
1864	19.8108059428845\\
1865	19.823640897559\\
1866	19.8364732856374\\
1867	19.8493031162776\\
1868	19.8621304005082\\
1869	19.8749551508772\\
1870	19.8877773804954\\
1871	19.9005969012512\\
1872	19.91341047342\\
1873	19.9262159868471\\
1874	19.9390119314871\\
1875	19.9518050435298\\
1876	19.9645886439057\\
1877	19.9773699278005\\
1878	19.990148903155\\
1879	20.0029255802613\\
1880	20.0156995074456\\
1881	20.0284639910334\\
1882	20.0412257867207\\
1883	20.053978197241\\
1884	20.0667284399192\\
1885	20.0794765232905\\
1886	20.0922224573218\\
1887	20.1049657877089\\
1888	20.1176993375753\\
1889	20.1304236250065\\
1890	20.1431458797405\\
1891	20.1558661085192\\
1892	20.1685843196642\\
1893	20.1813005227806\\
1894	20.1940142608868\\
1895	20.2067183335577\\
1896	20.2194132605682\\
1897	20.2321058258274\\
1898	20.2447892949943\\
1899	20.2574704517912\\
1900	20.2701420954947\\
1901	20.2828047378961\\
1902	20.2954651559909\\
1903	20.3081166134083\\
1904	20.3207663518143\\
1905	20.333414373251\\
1906	20.3460606818567\\
1907	20.3587048170922\\
1908	20.3713400305788\\
1909	20.3839735883551\\
1910	20.39660502884\\
1911	20.4092275966941\\
1912	20.421848564641\\
1913	20.4344679376317\\
1914	20.4470852534785\\
1915	20.459693278513\\
1916	20.4722925293075\\
1917	20.4848898154252\\
1918	20.4974779032091\\
1919	20.5100573077327\\
1920	20.5226353000537\\
1921	20.535211874892\\
1922	20.5477870315394\\
1923	20.5603607738861\\
1924	20.5728108065497\\
1925	20.5851304483253\\
1926	20.5974418429091\\
1927	20.6097509565251\\
1928	20.6220572016955\\
1929	20.6343605846183\\
1930	20.6466606524137\\
1931	20.6589507450288\\
1932	20.6712375783403\\
1933	20.6835144901408\\
1934	20.695788196\\
1935	20.7080515732883\\
1936	20.7203046728953\\
1937	20.732547543239\\
1938	20.7447806849243\\
1939	20.7570107937823\\
1940	20.7692312131126\\
1941	20.7814486417978\\
1942	20.7936564285014\\
1943	20.8058617281932\\
1944	20.8180645332961\\
1945	20.8302648492913\\
1946	20.8424622342964\\
1947	20.8546500187896\\
1948	20.8668353854858\\
1949	20.8790183506097\\
1950	20.8911989245292\\
1951	20.9033766644694\\
1952	20.9155448884052\\
1953	20.9277103321031\\
1954	20.9398658477352\\
1955	20.9520119337191\\
1956	20.9641553315217\\
1957	20.9762889136411\\
1958	20.9884131846058\\
1959	21.0005353261873\\
1960	21.0126553423469\\
1961	21.024773239291\\
1962	21.0368885659671\\
1963	21.0489946304338\\
1964	21.0610986384292\\
1965	21.0732005979515\\
1966	21.0853005184442\\
1967	21.0973984105226\\
1968	21.1094942857449\\
1969	21.1215881564204\\
1970	21.1336800354504\\
1971	21.1457694710252\\
1972	21.1578497386542\\
1973	21.1699276258843\\
1974	21.1819959408193\\
1975	21.1940547365911\\
1976	21.2061045234804\\
1977	21.2181520717401\\
1978	21.2301906537482\\
1979	21.2422275013377\\
1980	21.254262617506\\
1981	21.2662960072339\\
1982	21.2783272132099\\
1983	21.2903490339477\\
1984	21.3023619814906\\
1985	21.3143733006436\\
1986	21.3263829930151\\
1987	21.3383910640595\\
1988	21.350397520665\\
1989	21.3624023708848\\
1990	21.3744056237114\\
1991	21.3864072888885\\
1992	21.3984073767537\\
1993	21.4104058981082\\
1994	21.4224028641075\\
1995	21.4343982861728\\
1996	21.4463917035868\\
1997	21.4583763265481\\
1998	21.4703594718287\\
1999	21.4823411500817\\
2000	21.4943213728216\\
2001	21.5062996744745\\
2002	21.5182692490108\\
2003	21.5302374319233\\
2004	21.542203754414\\
2005	21.5541614023475\\
2006	21.5661177153647\\
2007	21.5780726980112\\
2008	21.5900263559719\\
2009	21.6019786958622\\
2010	21.6139297250529\\
2011	21.6258789722903\\
2012	21.637819120837\\
2013	21.6497506991091\\
2014	21.6616805913504\\
2015	21.6736014805017\\
2016	21.6855134131702\\
2017	21.6974169060423\\
2018	21.7093192991429\\
2019	21.721220589403\\
2020	21.7331207760877\\
2021	21.7450198603897\\
2022	21.7569178450889\\
2023	21.7688147342653\\
2024	21.7807105330597\\
2025	21.7926047668477\\
2026	21.8044905715951\\
2027	21.816375341731\\
2028	21.8282590810094\\
2029	21.8401417942035\\
2030	21.8520230039803\\
2031	21.8638953480988\\
2032	21.8757593584326\\
2033	21.8876224375873\\
2034	21.899484584525\\
2035	21.9113458011755\\
2036	21.9232056050001\\
2037	21.9350571029673\\
2038	21.9469077187853\\
2039	21.9587574525331\\
2040	21.9706063060299\\
2041	21.9824537990127\\
2042	21.9942925402806\\
2043	22.0062557127741\\
2044	22.0183502877564\\
2045	22.0304429513488\\
2046	22.0425332468131\\
2047	22.0546204565983\\
2048	22.0666975167438\\
2049	22.078772059784\\
2050	22.0908440970789\\
2051	22.1029136427082\\
2052	22.1149802123186\\
2053	22.1270362278034\\
2054	22.1390822493856\\
2055	22.1511259185692\\
2056	22.1631672462547\\
2057	22.1752062449302\\
2058	22.1872424272191\\
2059	22.1992687005774\\
2060	22.2112927269877\\
2061	22.223314518724\\
2062	22.2353340892907\\
2063	22.2473509496598\\
2064	22.2593574897708\\
2065	22.271354271831\\
2066	22.2833489664905\\
2067	22.2953415831048\\
2068	22.3073321326102\\
2069	22.3193201228567\\
2070	22.3312979297174\\
2071	22.3432656131709\\
2072	22.3552237293059\\
2073	22.3671799498019\\
2074	22.379134280171\\
2075	22.391086728016\\
2076	22.4030367989218\\
2077	22.4149768604956\\
2078	22.426906970352\\
2079	22.4388276818575\\
2080	22.4507466735904\\
2081	22.4626639505739\\
2082	22.4745795157096\\
2083	22.4864928717855\\
2084	22.4983968825273\\
2085	22.5102992466598\\
2086	22.5221999701638\\
2087	22.5340990622534\\
2088	22.5459960260039\\
2089	22.557883206656\\
2090	22.569760663693\\
2091	22.5816284503074\\
2092	22.5934866146542\\
2093	22.6053357032606\\
2094	22.6171833978868\\
2095	22.6290296982748\\
2096	22.6408746067979\\
2097	22.6527176261533\\
2098	22.6645511026655\\
2099	22.6763750896251\\
2100	22.6881901344947\\
2101	22.7000039295552\\
2102	22.711816474681\\
2103	22.7236277646717\\
2104	22.7354373028854\\
2105	22.747237425074\\
2106	22.759028187221\\
2107	22.7708101464505\\
2108	22.7825909959434\\
2109	22.7943702367656\\
2110	22.8061407092887\\
2111	22.8179096169176\\
2112	22.8296697991768\\
2113	22.8414289568269\\
2114	22.8531870909292\\
2115	22.8649442045357\\
2116	22.8767003023236\\
2117	22.8884548887827\\
2118	22.9002002879747\\
2119	22.9119370517996\\
2120	22.9236729002853\\
2121	22.9354078351852\\
2122	22.9471418599366\\
2123	22.9588744770189\\
2124	22.9705979975677\\
2125	22.9823129732669\\
2126	22.9940271363151\\
2127	23.0057404874469\\
2128	23.0174530268451\\
2129	23.029164253261\\
2130	23.0408664657609\\
2131	23.0525597200923\\
2132	23.0642440671202\\
2133	23.0759200449645\\
2134	23.0875953719723\\
2135	23.0992700442451\\
2136	23.1109440602727\\
2137	23.1226169195655\\
2138	23.1342809187994\\
2139	23.1459361068189\\
2140	23.1575826188166\\
2141	23.169222289689\\
2142	23.1808614507658\\
2143	23.1924996888427\\
2144	23.2041310972278\\
2145	23.2157616056803\\
2146	23.2273848149812\\
2147	23.2389998666918\\
2148	23.2506144895135\\
2149	23.2622286795709\\
2150	23.2738424351672\\
2151	23.2854557563908\\
2152	23.2970681453066\\
2153	23.3086723861983\\
2154	23.3202762379697\\
2155	23.331879201193\\
2156	23.3434735554678\\
2157	23.355059845743\\
2158	23.3666458259478\\
2159	23.3782309943867\\
2160	23.3898081256098\\
2161	23.4013845719469\\
2162	23.4129544093883\\
2163	23.4245111038407\\
2164	23.436047962201\\
2165	23.4475755830034\\
2166	23.4590950658883\\
2167	23.4706068432329\\
2168	23.4821172480985\\
2169	23.4936258739783\\
2170	23.5051268168145\\
2171	23.5166264197777\\
2172	23.5281242789735\\
2173	23.5396140830305\\
2174	23.5510957826193\\
2175	23.5625681192423\\
2176	23.5740324387927\\
2177	23.5854878706569\\
2178	23.5969421216948\\
2179	23.6083951792226\\
2180	23.61984657459\\
2181	23.6312886253648\\
2182	23.6427214676746\\
2183	23.6541465341821\\
2184	23.6655642632448\\
2185	23.6769809786658\\
2186	23.688396270644\\
2187	23.6998042372572\\
2188	23.7112112138498\\
2189	23.7226168008276\\
2190	23.7340150935335\\
2191	23.7454119462905\\
2192	23.7568001499517\\
2193	23.7681869580859\\
2194	23.7795646719279\\
2195	23.7909334318414\\
2196	23.802294588043\\
2197	23.8136468676586\\
2198	23.8249916909426\\
2199	23.8363290016811\\
2200	23.8476579348078\\
2201	23.8589857950523\\
2202	23.8703066773597\\
2203	23.8816268937881\\
2204	23.8929460473105\\
2205	23.9042582415349\\
2206	23.9155698009245\\
2207	23.9268803317674\\
2208	23.9381839342081\\
2209	23.9494865406734\\
2210	23.9607817662512\\
2211	23.9720683486432\\
2212	23.9833481094351\\
2213	23.9946268874014\\
2214	24.005897005701\\
2215	24.0171585080041\\
2216	24.0284119176343\\
2217	24.0396649282702\\
2218	24.0509175271353\\
2219	24.0621697043647\\
2220	24.0734214572089\\
2221	24.0846727958582\\
2222	24.0959237300647\\
2223	24.1071742691925\\
2224	24.1184240261762\\
2225	24.1296670826123\\
2226	24.1409093879802\\
2227	24.1521445396698\\
2228	24.1633712577934\\
2229	24.1745913604824\\
2230	24.185811185905\\
2231	24.1970307421947\\
2232	24.208250037148\\
2233	24.2194690782513\\
2234	24.230687872201\\
2235	24.2419064259291\\
2236	24.2531247461434\\
2237	24.2643424403723\\
2238	24.2755535640695\\
2239	24.2867644874058\\
2240	24.2979748063735\\
2241	24.3091785673581\\
2242	24.3203817511584\\
2243	24.3315779259315\\
2244	24.3427658145894\\
2245	24.3539472567414\\
2246	24.3651286175213\\
2247	24.37630989029\\
2248	24.3874910741501\\
2249	24.3986721748574\\
2250	24.4098531979475\\
2251	24.4210341487472\\
2252	24.4322150203943\\
2253	24.443395403477\\
2254	24.4545693317375\\
2255	24.4657428097301\\
2256	24.476909377782\\
2257	24.4880677528999\\
2258	24.4992197850809\\
2259	24.5103718628844\\
2260	24.5215239814376\\
2261	24.5326761376407\\
2262	24.5438283542155\\
2263	24.5549807268638\\
2264	24.5661332553385\\
2265	24.5772859957141\\
2266	24.5884385504168\\
2267	24.5995849704072\\
2268	24.6107313009908\\
2269	24.6218711459713\\
2270	24.6330036110082\\
2271	24.6441366257174\\
2272	24.6552702413499\\
2273	24.6664044532403\\
2274	24.6775392582821\\
2275	24.6886746945656\\
2276	24.6998104120315\\
2277	24.7109403944887\\
2278	24.7220706869464\\
2279	24.7331947583246\\
2280	24.7443117025822\\
2281	24.7554293959207\\
2282	24.7665478300087\\
2283	24.7776669602324\\
2284	24.7888413285737\\
2285	24.8000703611881\\
2286	24.8112984555902\\
2287	24.8225195231539\\
2288	24.8337396425086\\
2289	24.8449521200369\\
2290	24.8561560519632\\
2291	24.8673594288452\\
2292	24.8785622525966\\
2293	24.8897645267071\\
2294	24.9009662559594\\
2295	24.9121674462214\\
2296	24.9233676594097\\
2297	24.9345607295098\\
2298	24.9457528156041\\
2299	24.956937303597\\
2300	24.9681132855078\\
2301	24.9792887786784\\
2302	24.9904637844471\\
2303	25.0016383057289\\
2304	25.0128123467294\\
2305	25.0239859127284\\
2306	25.0351586105783\\
2307	25.0463243126273\\
2308	25.0574891913248\\
2309	25.0686466092326\\
2310	25.0797956548655\\
2311	25.0909443721819\\
2312	25.1020927594337\\
2313	25.1132408171712\\
2314	25.124388547786\\
2315	25.1355355462688\\
2316	25.1466751659017\\
2317	25.1578064915042\\
2318	25.1689375861883\\
2319	25.1800684504327\\
2320	25.1911990862317\\
2321	25.2023295178086\\
2322	25.213459965072\\
2323	25.2245901895238\\
2324	25.2357142660832\\
2325	25.2468388009721\\
2326	25.2579572090792\\
2327	25.2690700537777\\
2328	25.2801839660233\\
2329	25.2912908865317\\
2330	25.3023913582529\\
2331	25.3134934936724\\
2332	25.3245974258633\\
2333	25.3357031505551\\
2334	25.3468106606655\\
2335	25.3579199567517\\
2336	25.3690306340891\\
2337	25.3801426266832\\
2338	25.3912559687266\\
2339	25.4023702444578\\
2340	25.4134782230553\\
2341	25.4245785446728\\
2342	25.4356793488641\\
2343	25.4467806383302\\
2344	25.4578822217876\\
2345	25.4689833440418\\
2346	25.4800835977856\\
2347	25.4911762598696\\
2348	25.5022604001784\\
2349	25.513343581857\\
2350	25.5244257269619\\
2351	25.5355068422785\\
2352	25.5465869348375\\
2353	25.5576655932387\\
2354	25.5687359180722\\
2355	25.5797968849395\\
2356	25.5908566694695\\
2357	25.6019152748004\\
2358	25.6129727677009\\
2359	25.6240292738964\\
2360	25.6350843765394\\
2361	25.6461313275031\\
2362	25.6571692128726\\
2363	25.6682066082236\\
2364	25.679243512684\\
2365	25.690279921651\\
2366	25.7013158335097\\
2367	25.7123511589204\\
2368	25.7233792846923\\
2369	25.7343992690343\\
2370	25.7454193136714\\
2371	25.756439414728\\
2372	25.7674596293886\\
2373	25.7784802753251\\
2374	25.7895009256681\\
2375	25.8005148916478\\
2376	25.811522631713\\
2377	25.8225303413194\\
2378	25.8335299699532\\
2379	25.8445215597666\\
2380	25.8555056639927\\
2381	25.8664904029922\\
2382	25.8774757306925\\
2383	25.8884616412136\\
2384	25.8994481306269\\
2385	25.9104351958859\\
2386	25.9214222706668\\
2387	25.9324030804652\\
2388	25.9433843564698\\
2389	25.9543655780904\\
2390	25.9653390221177\\
2391	25.9763128677258\\
2392	25.9872871133095\\
2393	25.9982613330936\\
2394	26.0092292395459\\
2395	26.0201971526859\\
2396	26.0311586687292\\
2397	26.0421201054497\\
2398	26.0530746515537\\
2399	26.0640213529128\\
2400	26.0749684622905\\
2401	26.0859159742243\\
2402	26.0968633646056\\
2403	26.1078029222631\\
2404	26.1187420718935\\
2405	26.130065207958\\
2406	26.1417698977473\\
2407	26.1534687549159\\
2408	26.1651618200866\\
2409	26.1768486762488\\
2410	26.1885221492462\\
2411	26.200182777839\\
2412	26.2118378497012\\
2413	26.2234869438186\\
2414	26.2351233373188\\
2415	26.2467543232959\\
2416	26.2583793765284\\
2417	26.2699902462899\\
2418	26.2815953141383\\
2419	26.2931858127601\\
2420	26.3047623878073\\
2421	26.3163333976082\\
2422	26.3278905913298\\
2423	26.3394423260164\\
2424	26.3509801384335\\
2425	26.3625095676071\\
2426	26.3740306587799\\
2427	26.385543216183\\
2428	26.397043902079\\
2429	26.4085395266583\\
2430	26.4200233424851\\
2431	26.4315021931844\\
2432	26.442969392575\\
2433	26.4544322530114\\
2434	26.4658908021218\\
2435	26.4773448565763\\
2436	26.488790721879\\
2437	26.5002230798161\\
2438	26.5116436410669\\
2439	26.5230529290242\\
2440	26.5344576612532\\
2441	26.5458495712321\\
2442	26.5572375684366\\
2443	26.5686216780239\\
2444	26.5800019270522\\
2445	26.5913778902554\\
2446	26.6027428361096\\
2447	26.6141036142225\\
2448	26.6254529201918\\
2449	26.6367891967016\\
2450	26.6481130511239\\
2451	26.6594333956344\\
2452	26.6707498033089\\
2453	26.6820549653141\\
2454	26.6933472983196\\
2455	26.7046274207931\\
2456	26.7159042343342\\
2457	26.7271777585315\\
2458	26.7384475653065\\
2459	26.7497069034212\\
2460	26.7609626068675\\
2461	26.7722073730791\\
2462	26.7834397472169\\
2463	26.794661423674\\
2464	26.805872354917\\
2465	26.8170713443021\\
2466	26.8282643907934\\
2467	26.8394516681151\\
2468	26.8506356120786\\
2469	26.8618162418183\\
2470	26.8729934255025\\
2471	26.8841647800409\\
2472	26.8953300733887\\
2473	26.9064852816792\\
2474	26.9176349375224\\
2475	26.9287814800037\\
2476	26.9399247820893\\
2477	26.9510624573556\\
2478	26.9621945406549\\
2479	26.9733212154138\\
2480	26.9844449265113\\
2481	26.9955655471715\\
2482	27.0066806869252\\
2483	27.0177905604655\\
2484	27.0288979247379\\
2485	27.0399996266633\\
2486	27.051091628016\\
2487	27.0621784768421\\
2488	27.0732626203309\\
2489	27.0843439284191\\
2490	27.0954200027114\\
2491	27.1064908756576\\
2492	27.117556729111\\
2493	27.1286200149198\\
2494	27.1396802305267\\
2495	27.1507295052427\\
2496	27.161775793621\\
2497	27.1728110725098\\
2498	27.1838415721552\\
2499	27.1948702294695\\
2500	27.2058970581552\\
2501	27.2169220732961\\
2502	27.2279451098176\\
2503	27.2389632660868\\
2504	27.249976573005\\
2505	27.260985211574\\
2506	27.2719916713753\\
2507	27.2829964613008\\
2508	27.2939995977097\\
2509	27.3050010975896\\
2510	27.3160009784332\\
2511	27.3269992581157\\
2512	27.3380028558903\\
2513	27.3490255224015\\
2514	27.3600734297218\\
2515	27.3711379613\\
2516	27.3822279417153\\
2517	27.3933431611142\\
2518	27.4044834082422\\
2519	27.4175534052309\\
2520	27.4325420192407\\
2521	27.44754528635\\
2522	27.462553273564\\
2523	27.4775658247946\\
2524	27.4925808249228\\
2525	27.5076010997265\\
2526	27.5226358274773\\
2527	27.5376754211134\\
2528	27.552725356051\\
2529	27.5677800114456\\
2530	27.5828454749347\\
2531	27.5979248405594\\
2532	27.613006648376\\
2533	27.6281029307002\\
2534	27.6432135596642\\
2535	27.6583381615395\\
2536	27.6734726504021\\
2537	27.6886169243866\\
2538	27.7037705110069\\
2539	27.7189277623208\\
2540	27.7340941573844\\
2541	27.749264249002\\
2542	27.7644471783789\\
2543	27.7796428157314\\
2544	27.7948510340032\\
2545	27.8100715000909\\
2546	27.8253007818971\\
2547	27.8405387764972\\
2548	27.8557850083702\\
2549	27.8710338074304\\
2550	27.8862912918219\\
2551	27.9015610828349\\
2552	27.9168390672826\\
2553	27.9321253491445\\
2554	27.9474231401868\\
2555	27.962732316919\\
2556	27.9780527585778\\
2557	27.9933841378897\\
2558	28.0087230133268\\
2559	28.0240692914297\\
2560	28.0394225035517\\
2561	28.0547769673954\\
2562	28.0701385921587\\
2563	28.0855074897891\\
2564	28.1008868919184\\
2565	28.1162766805796\\
2566	28.131676741021\\
2567	28.1470867508787\\
2568	28.1625032606758\\
2569	28.1779264384622\\
2570	28.1933602171482\\
2571	28.2088044863329\\
2572	28.2242585037426\\
2573	28.2397125149247\\
2574	28.255172476753\\
2575	28.2706385589949\\
2576	28.286114452786\\
2577	28.3015960175836\\
2578	28.3170827922644\\
2579	28.3325690678868\\
2580	28.3480608114547\\
2581	28.3635574155258\\
2582	28.3790510192233\\
2583	28.3945498988983\\
2584	28.4100541815382\\
2585	28.4255671453978\\
2586	28.4410886903656\\
2587	28.456618715955\\
2588	28.4721571252019\\
2589	28.4877036107761\\
2590	28.5032547108971\\
2591	28.5188106146614\\
2592	28.5343746683476\\
2593	28.5499365397415\\
2594	28.5654944287045\\
2595	28.5810568800189\\
2596	28.5966271913213\\
2597	28.6122052679145\\
2598	28.6277856713203\\
2599	28.6433570749229\\
2600	28.6589053407409\\
2601	28.6744400365357\\
2602	28.6899612355778\\
2603	28.7054684169565\\
2604	28.7209528196824\\
2605	28.7364240372233\\
2606	28.7518821535417\\
2607	28.7673266557148\\
2608	28.7827487791722\\
2609	28.7981581384792\\
2610	28.8135548241127\\
2611	28.8289383273167\\
2612	28.8442998764542\\
2613	28.8581418639982\\
2614	28.8704716571719\\
2615	28.8828027451566\\
2616	28.8951350715881\\
2617	28.9074686222268\\
2618	28.9198039049308\\
2619	28.9321408725916\\
2620	28.9444792702319\\
2621	28.9568157566686\\
2622	28.96915030998\\
2623	28.981482909202\\
2624	28.9938135343759\\
2625	29.0061421665774\\
2626	29.0184687879294\\
2627	29.0307929468462\\
2628	29.0431082654815\\
2629	29.0554215644135\\
2630	29.0677328265964\\
2631	29.0800420365017\\
2632	29.0923493908383\\
2633	29.1046581819767\\
2634	29.1169683823549\\
2635	29.1292799670506\\
2636	29.1415929134413\\
2637	29.1539072009115\\
2638	29.1662228106018\\
2639	29.1785397248634\\
2640	29.1908579276783\\
2641	29.2031773996384\\
2642	29.2154981228024\\
2643	29.2278198752428\\
2644	29.2401393187382\\
2645	29.2524564580868\\
2646	29.2647712972089\\
2647	29.2770838393419\\
2648	29.289394087203\\
2649	29.3017020431246\\
2650	29.3140077091658\\
2651	29.3263110872037\\
2652	29.338612179009\\
2653	29.3509109863069\\
2654	29.3632077261754\\
2655	29.3755055236206\\
2656	29.3878010228495\\
2657	29.4000942274304\\
2658	29.4123851408141\\
2659	29.4246737664802\\
2660	29.4369601078586\\
2661	29.4492441683378\\
2662	29.4615259512992\\
2663	29.4738054601454\\
2664	29.4860826983223\\
2665	29.4983576693357\\
2666	29.5106303764148\\
2667	29.5229008232219\\
2668	29.5351690135109\\
2669	29.5474351672636\\
2670	29.5597026391473\\
2671	29.5719714169324\\
2672	29.5842414900729\\
2673	29.5965126317375\\
2674	29.6087814736732\\
2675	29.6210480254052\\
2676	29.6333122956947\\
2677	29.6455742926735\\
2678	29.6578340239581\\
2679	29.6700914967451\\
2680	29.6823467178923\\
2681	29.6945996939853\\
2682	29.7068504314269\\
2683	29.7190989364829\\
2684	29.7313452152566\\
2685	29.7435917384346\\
2686	29.7558434183758\\
2687	29.7681026669856\\
2688	29.7803694209222\\
2689	29.7926436155856\\
2690	29.8049251852773\\
2691	29.8172140633455\\
2692	29.8295098587011\\
2693	29.8418075039586\\
2694	29.8541075013125\\
2695	29.8664176373706\\
2696	29.8787293320211\\
2697	29.891041050008\\
2698	29.9033598622547\\
2699	29.9156882208111\\
2700	29.9280218760188\\
2701	29.9403622112756\\
2702	29.9527091528511\\
2703	29.9650626311294\\
2704	29.9774225762861\\
2705	29.9897889149566\\
2706	30.0032547424763\\
2707	30.0178160269785\\
2708	30.0323752274384\\
2709	30.046932595237\\
2710	30.0614912610928\\
2711	30.0760479261717\\
2712	30.0906028327805\\
2713	30.1051591161383\\
2714	30.1197134782735\\
2715	30.1342661625555\\
2716	30.1488203027455\\
2717	30.1633720623865\\
2718	30.1779137821362\\
2719	30.192453732948\\
2720	30.2069919377716\\
2721	30.2215284182652\\
2722	30.2360631951233\\
2723	30.2505880845052\\
2724	30.26509495731\\
2725	30.2795841301003\\
2726	30.2940590310993\\
2727	30.3085190059904\\
2728	30.3229531306056\\
2729	30.3373783301506\\
2730	30.3517979815208\\
2731	30.3662030773382\\
2732	30.3805826895523\\
2733	30.3949452089488\\
2734	30.4092907468711\\
2735	30.4236272993932\\
2736	30.4379472760514\\
2737	30.4522513677742\\
2738	30.4665396767514\\
2739	30.4808123084277\\
2740	30.4950693730938\\
2741	30.5093111469708\\
2742	30.523548658119\\
2743	30.5377793546746\\
2744	30.5519948152992\\
2745	30.5661951493475\\
2746	30.5803804663418\\
2747	30.5945508760315\\
2748	30.608706654835\\
2749	30.6228505034266\\
2750	30.6369823845625\\
2751	30.6511089504854\\
2752	30.6652302503277\\
2753	30.6793377425569\\
2754	30.6934315324733\\
2755	30.7075116430368\\
2756	30.7215769506433\\
2757	30.7356283157767\\
2758	30.7496658452249\\
2759	30.7636896454661\\
2760	30.7776998224101\\
2761	30.7916966491759\\
2762	30.805682698756\\
2763	30.8196559859238\\
2764	30.8336166130198\\
2765	30.8475734779051\\
2766	30.8615266203533\\
2767	30.87546731656\\
2768	30.8893955808035\\
2769	30.9033102764984\\
2770	30.9172122599635\\
2771	30.9311016300245\\
2772	30.9449784847544\\
2773	30.9588429216555\\
2774	30.972695206762\\
2775	30.9865379150781\\
2776	31.0003690436471\\
2777	31.0141886870484\\
2778	31.0279969392043\\
2779	31.0417938925363\\
2780	31.0555790148846\\
2781	31.0693433573556\\
2782	31.083096167076\\
2783	31.096837533682\\
2784	31.1105675470452\\
2785	31.1242862947208\\
2786	31.1379940338371\\
2787	31.1516934727686\\
2788	31.1653846828156\\
2789	31.179067736769\\
2790	31.192742708621\\
2791	31.206409677019\\
2792	31.2200726022924\\
2793	31.2337313890746\\
2794	31.2473858276651\\
2795	31.2610419458628\\
2796	31.2747057086522\\
2797	31.2878449322975\\
2798	31.3004606963426\\
2799	31.3130919963843\\
2800	31.3257336028474\\
2801	31.3383852742683\\
2802	31.3510469144537\\
2803	31.3637188592604\\
2804	31.3764035744325\\
2805	31.3890987552012\\
2806	31.4018042680041\\
2807	31.4145144452234\\
2808	31.4272348372573\\
2809	31.4399707017189\\
2810	31.4527165449532\\
2811	31.4654666760068\\
2812	31.4782266454107\\
2813	31.490996612697\\
2814	31.5037762251276\\
2815	31.5165651214224\\
2816	31.5293579121653\\
2817	31.5421600840859\\
2818	31.5549710720686\\
2819	31.5677910318856\\
2820	31.5806201326797\\
2821	31.59345301536\\
2822	31.6062946409119\\
2823	31.6191504417234\\
2824	31.6261974324461\\
2825	31.6332608685522\\
2826	31.6403410483857\\
2827	31.6533020396547\\
2828	31.6662648603489\\
2829	31.6733665751156\\
2830	31.6804861299631\\
2831	31.6935205405395\\
2832	31.7006612117185\\
2833	31.707815409673\\
2834	31.7149857793681\\
2835	31.7221720007219\\
2836	31.7293737971868\\
2837	31.742560229568\\
2838	31.7497833106913\\
2839	31.7630027327579\\
2840	31.7702435416132\\
2841	31.7834903117642\\
2842	31.7907433346123\\
2843	31.798011431648\\
2844	31.8052945945537\\
2845	31.8125899697265\\
2846	31.8198972936515\\
2847	31.8272192698261\\
2848	31.8345557567977\\
2849	31.8419038076313\\
2850	31.8492633066403\\
2851	31.8566341402033\\
2852	31.8701209178313\\
2853	31.8775066583558\\
2854	31.8910156254294\\
2855	31.8984106204923\\
2856	31.9058195015648\\
2857	31.9193739184549\\
2858	31.9267936130254\\
2859	31.9342254768591\\
2860	31.9478179309038\\
2861	31.9552606272115\\
2862	31.9627166782299\\
2863	31.9701859531386\\
2864	31.9776683081345\\
2865	31.9851633565423\\
2866	31.9926715366713\\
2867	32.0001928550485\\
2868	32.0077277320602\\
2869	32.0152741953468\\
2870	32.0228338381743\\
2871	32.0304066672138\\
2872	32.0379907323268\\
2873	32.0455857953987\\
2874	32.0531918817493\\
2875	32.060810693009\\
2876	32.0684436512503\\
2877	32.0760888300118\\
2878	32.0837462429068\\
2879	32.0914174251521\\
2880	32.0991021161208\\
2881	32.1067985490446\\
2882	32.1145067399938\\
2883	32.1222255244273\\
2884	32.1299519955837\\
2885	32.1376871239775\\
2886	32.1518312141255\\
2887	32.1595707193796\\
2888	32.1673177297004\\
2889	32.1750721678898\\
2890	32.1828339583172\\
2891	32.1906040660834\\
2892	32.1983834480424\\
2893	32.2061709841328\\
2894	32.2139655646865\\
2895	32.2217671193941\\
2896	32.2295755792121\\
2897	32.2373919028846\\
2898	32.2452170408963\\
2899	32.2530498927072\\
2900	32.2673669869016\\
2901	32.2751991314054\\
2902	32.2830379176269\\
2903	32.2908832802218\\
2904	32.2987351549276\\
2905	32.3065934785186\\
2906	32.3144592006086\\
2907	32.3223332627237\\
2908	32.3302145837883\\
2909	32.3446194066113\\
2910	32.3524990657709\\
2911	32.3603848010829\\
2912	32.3682766927982\\
2913	32.3761746812261\\
2914	32.3840787073857\\
2915	32.3919887132681\\
2916	32.3999056386716\\
2917	32.4078304154251\\
2918	32.4223157073728\\
2919	32.4302389730253\\
2920	32.4381680696409\\
2921	32.4461029401873\\
2922	32.4614705345359\\
2923	32.4694008790034\\
2924	32.4773369987917\\
2925	32.4852798256032\\
2926	32.4932302834541\\
2927	32.5011883029396\\
2928	32.5091528339956\\
2929	32.5171228358179\\
2930	32.5325578451652\\
2931	32.5409400294159\\
2932	32.549327040902\\
2933	32.5577188313941\\
2934	32.5731596870355\\
2935	32.5815460594051\\
2936	32.5899392947047\\
2937	32.5983537890386\\
2938	32.6138881625445\\
2939	32.622348696811\\
2940	32.6308245723995\\
2941	32.6393147555974\\
2942	32.6549703245286\\
2943	32.6634797284722\\
2944	32.6720007873302\\
2945	32.6805329759488\\
2946	32.6962285626618\\
2947	32.7047502878694\\
2948	32.7132749519614\\
2949	32.7218122680654\\
2950	32.7375520091272\\
2951	32.7461257373203\\
2952	32.754740314152\\
2953	32.7633771713622\\
2954	32.7792677217943\\
2955	32.7951358958481\\
2956	32.8037527560464\\
2957	32.8123823966578\\
2958	32.8283073028788\\
2959	32.8369802175123\\
2960	32.8456891498229\\
2961	32.8544243113274\\
2962	32.8631595795101\\
2963	32.879235696224\\
2964	32.8879864817768\\
2965	32.8967623407835\\
2966	32.9055626609604\\
2967	32.9143870316934\\
2968	32.9232163939211\\
2969	32.9320449705215\\
2970	32.9483232386845\\
2971	32.9571813165896\\
2972	32.9660437084636\\
2973	32.9823486732889\\
2974	32.9986206839318\\
2975	33.0074565882303\\
2976	33.0163197025173\\
2977	33.0252089964472\\
2978	33.034101097918\\
2979	33.0504841837196\\
2980	33.0668752194101\\
2981	33.0757744188983\\
2982	33.0846721259003\\
2983	33.0935683148683\\
2984	33.1099252519779\\
2985	33.1262485053049\\
2986	33.1351067133458\\
2987	33.1439687083267\\
2988	33.1602720546687\\
2989	33.1691427072068\\
2990	33.1780394587659\\
2991	33.1869430325452\\
2992	33.1958537298099\\
2993	33.2047707774817\\
2994	33.2212130638292\\
2995	33.2301608711085\\
2996	33.2391318294625\\
2997	33.2481431856475\\
2998	33.257192222085\\
2999	33.2662781654687\\
3000	33.2754003870476\\
3001	33.2922448337015\\
3002	33.3091254686942\\
3003	33.3183223035433\\
3004	33.3275369142686\\
3005	33.3367688722182\\
3006	33.3460197071076\\
3007	33.3552725530912\\
3008	33.3722876929813\\
3009	33.3815223131298\\
3010	33.3907564242124\\
3011	33.3999916717078\\
3012	33.4092276662872\\
3013	33.418462250847\\
3014	33.4276952366219\\
3015	33.4369601703287\\
3016	33.4462587660743\\
3017	33.4555571026113\\
3018	33.4648531166379\\
3019	33.4818203581299\\
3020	33.4910944338001\\
3021	33.5003682109887\\
3022	33.5096396485044\\
3023	33.5189086752369\\
3024	33.5281753632109\\
3025	33.5374416097648\\
3026	33.5467072276113\\
3027	33.555969888429\\
3028	33.5652251176714\\
3029	33.5821189093029\\
3030	33.5913533003008\\
3031	33.6005860894302\\
3032	33.6098172345804\\
3033	33.6190467000028\\
3034	33.6282744557147\\
3035	33.6375004768196\\
3036	33.6467247428298\\
3037	33.663944373829\\
3038	33.6811273139134\\
3039	33.6903108632719\\
3040	33.6994932429271\\
3041	33.7086744842046\\
3042	33.7178556700823\\
3043	33.7270355480973\\
3044	33.7441731173749\\
3045	33.7533325188252\\
3046	33.7704323812515\\
3047	33.7795718918272\\
3048	33.788710592013\\
3049	33.7978484266682\\
3050	33.806985327215\\
3051	33.824042801064\\
3052	33.8331597702611\\
3053	33.8501811018439\\
3054	33.8592789996858\\
3055	33.8683764404501\\
3056	33.8774733632181\\
3057	33.8865697152229\\
3058	33.9035526950108\\
3059	33.9126302625277\\
3060	33.9295809102212\\
3061	33.9386505150119\\
3062	33.9481100852573\\
3063	33.9580471966216\\
3064	33.9682313591958\\
3065	33.9784861959841\\
3066	33.9886912746834\\
3067	33.9987939924998\\
3068	34.00876811784\\
3069	34.0186048392571\\
3070	34.0282999050618\\
3071	34.0378511733279\\
3072	34.0472578990717\\
3073	34.0565197751952\\
3074	34.0656366102742\\
3075	34.0746083459944\\
3076	34.0834349719976\\
3077	34.0921165118903\\
3078	34.108055293048\\
3079	34.1164302633604\\
3080	34.1246607865589\\
3081	34.1327471778245\\
3082	34.1406892621957\\
3083	34.1484874527993\\
3084	34.1561419669118\\
3085	34.1701738677819\\
3086	34.1775411080287\\
3087	34.1910522755034\\
3088	34.1981455462728\\
3089	34.211151563123\\
3090	34.217977434889\\
3091	34.2238661231863\\
3092	34.236149173079\\
3093	34.2410300087499\\
3094	34.2458212168203\\
3095	34.2505229982747\\
3096	34.2551365672625\\
3097	34.2596626265828\\
3098	34.2641018847834\\
3099	34.2684550553092\\
3100	34.2727228567226\\
3101	34.2769060123417\\
3102	34.2810052100194\\
3103	34.2850206970571\\
3104	34.2889535089638\\
3105	34.2984443710449\\
3106	34.3022043970109\\
3107	34.3112734701894\\
3108	34.3201237129717\\
3109	34.3236269883888\\
3110	34.332069441551\\
3111	34.3354092712333\\
3112	34.3434527917173\\
3113	34.3512900490798\\
3114	34.3543873668493\\
3115	34.361839124387\\
3116	34.3647819623434\\
3117	34.3676525503724\\
3118	34.3704515876834\\
3119	34.3731797782268\\
3120	34.3797307656134\\
3121	34.3823127753537\\
3122	34.3848271710186\\
3123	34.387273683252\\
3124	34.3896530231252\\
3125	34.3919659844714\\
3126	34.3936322514028\\
3127	34.3958058421589\\
3128	34.3979160644512\\
3129	34.3993723316157\\
3130	34.4013570674754\\
3131	34.4032899516283\\
3132	34.4051800033147\\
3133	34.4064303866792\\
3134	34.4082348832507\\
3135	34.4126059517774\\
3136	34.4137226603752\\
3137	34.4154176021481\\
3138	34.4170845423573\\
3139	34.4195737792864\\
3140	34.4211669705267\\
3141	34.4220929464367\\
3142	34.4236196104862\\
3143	34.4251194018955\\
3144	34.4271399577372\\
3145	34.4285690231471\\
3146	34.4299721526605\\
3147	34.4306921558131\\
3148	34.4320311273427\\
3149	34.4352692084328\\
3150	34.4358886700232\\
3151	34.4371363713973\\
3152	34.4376876385091\\
3153	34.4388741606097\\
3154	34.4417402831628\\
3155	34.4421968744264\\
3156	34.4432966784843\\
3157	34.4443735455616\\
3158	34.4447425529971\\
3159	34.4457603897572\\
3160	34.4482138613741\\
3161	34.4484923784764\\
3162	34.4494273761629\\
3163	34.4503406470341\\
3164	34.450535023147\\
3165	34.4513914639438\\
3166	34.4522267689609\\
3167	34.4542327479746\\
3168	34.454319986284\\
3169	34.4550758859975\\
3170	34.4558110876275\\
3171	34.4565254814574\\
3172	34.456510788962\\
3173	34.4571696970831\\
3174	34.4578081966189\\
3175	34.4584261857001\\
3176	34.4598977914342\\
3177	34.4604741872893\\
3178	34.4603153066967\\
3179	34.4608401314845\\
3180	34.4613468640418\\
3181	34.4618352946389\\
3182	34.4623052379014\\
3183	34.4627564427443\\
3184	34.4631892566616\\
3185	34.4636034717881\\
3186	34.4639991722557\\
3187	34.4643763035219\\
3188	34.4647347190564\\
3189	34.4655722548526\\
3190	34.4663619384534\\
3191	34.4666630509259\\
3192	34.4669456994796\\
3193	34.4672097973907\\
3194	34.4674555240504\\
3195	34.4676829282935\\
3196	34.4678920651812\\
3197	34.468083000302\\
3198	34.4682558123973\\
3199	34.4684105562285\\
3200	34.4685471746195\\
3201	34.4686657464944\\
3202	34.4687663535934\\
3203	34.4688490951464\\
3204	34.4689141703556\\
3205	34.4689616325356\\
3206	34.4689921974572\\
3207	34.469005248708\\
3208	34.4690008951594\\
3209	34.4689793558982\\
3210	34.4689407245952\\
3211	34.4688850959708\\
3212	34.4688125955341\\
3213	34.4687233065701\\
3214	34.4686172074405\\
3215	34.4684944128068\\
3216	34.4683551421116\\
3217	34.4681994943161\\
3218	34.4680275689789\\
3219	34.4678394605279\\
3220	34.4676351532087\\
3221	34.467414768493\\
3222	34.4671785127258\\
3223	34.4669283565424\\
3224	34.4666656979776\\
3225	34.4663932506275\\
3226	34.466111555575\\
3227	34.4658214581439\\
3228	34.4650875544771\\
3229	34.464337037117\\
3230	34.4640253325663\\
3231	34.4637055516812\\
3232	34.4633777711847\\
3233	34.4630421542014\\
3234	34.4626987395386\\
3235	34.4623474654945\\
3236	34.4619883994392\\
3237	34.4616216939394\\
3238	34.461247380642\\
3239	34.4608654398477\\
3240	34.4604760140779\\
3241	34.4600791411114\\
3242	34.4596748580128\\
3243	34.4592631164396\\
3244	34.4588440493554\\
3245	34.4577932738916\\
3246	34.4573606525686\\
3247	34.4569206927325\\
3248	34.4564734483189\\
3249	34.456019050867\\
3250	34.4555575241151\\
3251	34.4550888183489\\
3252	34.4546129631923\\
3253	34.4541299892195\\
3254	34.453639943905\\
3255	34.4531428652888\\
3256	34.4519006877069\\
3257	34.451391028897\\
3258	34.4508743867726\\
3259	34.4503508029287\\
3260	34.4498203050937\\
3261	34.449282920562\\
3262	34.4487386868631\\
3263	34.4481876449877\\
3264	34.4476298210427\\
3265	34.447065252049\\
3266	34.4464940233262\\
3267	34.4459161499665\\
3268	34.4444755305365\\
3269	34.4438858569796\\
3270	34.4432896108859\\
3271	34.4426868059816\\
3272	34.4420774110657\\
3273	34.4414614759864\\
3274	34.4408390391055\\
3275	34.4402101675669\\
3276	34.4395748334089\\
3277	34.4379931650108\\
3278	34.4373466389608\\
3279	34.4366937759864\\
3280	34.4360345503793\\
3281	34.435368999832\\
3282	34.4346971887185\\
3283	34.4340190925044\\
3284	34.4333347484626\\
3285	34.4326442920899\\
3286	34.4319477353403\\
3287	34.4302159477631\\
3288	34.4295089717085\\
3289	34.4287959346648\\
3290	34.4280768199536\\
3291	34.427351654433\\
3292	34.4266204646489\\
3293	34.4258832876445\\
3294	34.4251401891404\\
3295	34.4232945115389\\
3296	34.4225417357562\\
3297	34.4217831540217\\
3298	34.4210187930553\\
3299	34.4202486876585\\
3300	34.4194728874266\\
3301	34.418691394823\\
3302	34.4179042742722\\
3303	34.4171115494344\\
3304	34.4151441227887\\
3305	34.4143423358177\\
3306	34.4135349882021\\
3307	34.4127220922679\\
3308	34.4119036711406\\
3309	34.4110797791997\\
3310	34.4102505301363\\
3311	34.409415949051\\
3312	34.4085760609163\\
3313	34.407730890596\\
3314	34.4056352009375\\
3315	34.4047818953904\\
3316	34.4039234384086\\
3317	34.403059856977\\
3318	34.4021913650958\\
3319	34.401318139079\\
3320	34.4004401749263\\
3321	34.3982647117674\\
3322	34.3973795223799\\
3323	34.3964895951293\\
3324	34.3955949742337\\
3325	34.394695678677\\
3326	34.3937917505089\\
3327	34.3928834792111\\
3328	34.391968434958\\
3329	34.3910455268903\\
3330	34.3887509007485\\
3331	34.3878139574534\\
3332	34.3868684775358\\
3333	34.385914289522\\
3334	34.384951373789\\
3335	34.3839797326063\\
3336	34.3815636378375\\
3337	34.3805771133237\\
3338	34.3795818792001\\
3339	34.3785779811789\\
3340	34.3775655021868\\
3341	34.3765445089867\\
3342	34.375515111241\\
3343	34.374477445721\\
3344	34.3734317247798\\
3345	34.3708350359219\\
3346	34.3697762494161\\
3347	34.368709885561\\
3348	34.3676361085012\\
3349	34.3665549505745\\
3350	34.3654667034712\\
3351	34.3643715365162\\
3352	34.3632696229229\\
3353	34.3605378935675\\
3354	34.3594260815158\\
3355	34.3583081373178\\
3356	34.3571843421987\\
3357	34.3560547684917\\
3358	34.3549195588132\\
3359	34.3521083384999\\
3360	34.3509651417922\\
3361	34.3498164768897\\
3362	34.3486341202276\\
3363	34.3474216171682\\
3364	34.3461931851383\\
3365	34.3449540377599\\
3366	34.343705657237\\
3367	34.3406116456726\\
3368	34.3393542356942\\
3369	34.3380899179365\\
3370	34.3368188488349\\
3371	34.3355427498851\\
3372	34.3323815933211\\
3373	34.3310943764548\\
3374	34.329800932736\\
3375	34.3285013804681\\
3376	34.3271958267886\\
3377	34.3258855819612\\
3378	34.324569461896\\
3379	34.3232475730486\\
3380	34.3199786019474\\
3381	34.3186511028217\\
3382	34.3173191309648\\
3383	34.3159814401833\\
3384	34.31463813933\\
3385	34.3132904764306\\
3386	34.3119384699399\\
3387	34.308595761586\\
3388	34.3072374098841\\
3389	34.3058736219615\\
3390	34.3045056342842\\
3391	34.3031335099399\\
3392	34.3017560848651\\
3393	34.2983486169102\\
3394	34.2969655981726\\
3395	34.2955786236819\\
3396	34.29418657107\\
3397	34.292789519258\\
3398	34.291387578078\\
3399	34.289979838182\\
3400	34.2864990969167\\
3401	34.2850867765537\\
3402	34.2836708278502\\
3403	34.282251298595\\
3404	34.2808282020318\\
3405	34.2794005381203\\
3406	34.2758685666678\\
3407	34.2744339316349\\
3408	34.2729942734243\\
3409	34.2715497639064\\
3410	34.2701012615057\\
3411	34.2686494934062\\
3412	34.2671945051484\\
3413	34.2635988283313\\
3414	34.2621396965467\\
3415	34.2606774047583\\
3416	34.25921195969\\
3417	34.2577425943907\\
3418	34.2562693400786\\
3419	34.2547930152148\\
3420	34.2511471059602\\
3421	34.2496676957545\\
3422	34.2481844422107\\
3423	34.2466982033517\\
3424	34.2452081476627\\
3425	34.2437143527631\\
3426	34.2400256347574\\
3427	34.2385298688131\\
3428	34.2370303408301\\
3429	34.2355270837639\\
3430	34.2340209716712\\
3431	34.2303020810559\\
3432	34.2287932946546\\
3433	34.2272808364494\\
3434	34.2257655642892\\
3435	34.2242474978036\\
3436	34.2204993883175\\
3437	34.2187365592196\\
3438	34.2169710292729\\
3439	34.213214316336\\
3440	34.2112037904606\\
3441	34.2091893690646\\
3442	34.2071698472823\\
3443	34.2051466711814\\
3444	34.2013648137971\\
3445	34.1993396983079\\
3446	34.1973109720622\\
3447	34.1935049288666\\
3448	34.191460811942\\
3449	34.1894057128071\\
3450	34.1873325669491\\
3451	34.1852416328828\\
3452	34.1813052016423\\
3453	34.1791838814824\\
3454	34.1770442374755\\
3455	34.1730185811374\\
3456	34.1708519449777\\
3457	34.1686691376927\\
3458	34.1664690527438\\
3459	34.1623325324857\\
3460	34.1601077754072\\
3461	34.1578695472845\\
3462	34.1536658989202\\
3463	34.1514059793081\\
3464	34.1491313919048\\
3465	34.1468406935862\\
3466	34.1425453481494\\
3467	34.1402456415731\\
3468	34.1379381201117\\
3469	34.1336049452322\\
3470	34.1312812679972\\
3471	34.1289556566867\\
3472	34.12662269461\\
3473	34.1222456908654\\
3474	34.1199003534537\\
3475	34.1155107056426\\
3476	34.1131533619439\\
3477	34.1107852059912\\
3478	34.1063405134197\\
3479	34.1039509347043\\
3480	34.1015530835359\\
3481	34.0991487335376\\
3482	34.0946410970993\\
3483	34.0922219309134\\
3484	34.0876963741069\\
3485	34.0852709882054\\
3486	34.0828329034825\\
3487	34.0803840787699\\
3488	34.0758038775152\\
3489	34.0733514004177\\
3490	34.070894670694\\
3491	34.066308749848\\
3492	34.0638562708492\\
3493	34.0613963664501\\
3494	34.0567844213151\\
3495	34.0543152741487\\
3496	34.0518421547715\\
3497	34.0472173799596\\
3498	34.0447415094558\\
3499	34.0422600142238\\
3500	34.03977601477\\
3501	34.0351369548738\\
3502	34.0326535668939\\
3503	34.0280099593718\\
3504	34.0255241840335\\
3505	34.0230347509978\\
3506	34.0205399856885\\
3507	34.0158694599495\\
3508	34.0133724545923\\
3509	34.0087122033221\\
3510	34.0062176848169\\
3511	34.0037196361646\\
3512	34.0012181173327\\
3513	33.9965412642883\\
3514	33.9940362696881\\
3515	33.9893468749667\\
3516	33.98683986402\\
3517	33.9843339340111\\
3518	33.9818246642903\\
3519	33.9771335380694\\
3520	33.9746271579465\\
3521	33.96994140525\\
3522	33.9674317618866\\
3523	33.9649215316367\\
3524	33.9624124106107\\
3525	33.9577216540355\\
3526	33.9552111282509\\
3527	33.9505226214686\\
3528	33.9480116211556\\
3529	33.9454957831512\\
3530	33.9429795375608\\
3531	33.9382837372636\\
3532	33.9357705743475\\
3533	33.9332542521687\\
3534	33.9285582887537\\
3535	33.9260450389156\\
3536	33.9213434135568\\
3537	33.9188282397158\\
3538	33.9163127198794\\
3539	33.9137940658877\\
3540	33.9090858054171\\
3541	33.9065704197053\\
3542	33.9018681567729\\
3543	33.8993516089395\\
3544	33.8968345173659\\
3545	33.8943169846614\\
3546	33.8896189072147\\
3547	33.8871045822164\\
3548	33.8824043235169\\
3549	33.8798931603105\\
3550	33.8773770930615\\
3551	33.8748562177396\\
3552	33.8701488166424\\
3553	33.8676323056415\\
3554	33.862928044377\\
3555	33.8604105037397\\
3556	33.8578941733335\\
3557	33.8553790544374\\
3558	33.8506854283417\\
3559	33.8481717693452\\
3560	33.84565332024\\
3561	33.8409535141731\\
3562	33.8384383081843\\
3563	33.8359200229702\\
3564	33.8312205426184\\
3565	33.8287080112767\\
3566	33.826194952797\\
3567	33.8214971047644\\
3568	33.8189829582612\\
3569	33.8164700369113\\
3570	33.8139583124623\\
3571	33.8092676256634\\
3572	33.806755528832\\
3573	33.8020563290912\\
3574	33.7995441624445\\
3575	33.7970288990782\\
3576	33.7945105801051\\
3577	33.7898110484256\\
3578	33.787300340641\\
3579	33.7826149082023\\
3580	33.7801055362089\\
3581	33.777591312981\\
3582	33.7750783134942\\
3583	33.7703886664162\\
3584	33.7678832161056\\
3585	33.7631994516897\\
3586	33.7606909279244\\
3587	33.7581818222381\\
3588	33.7556739214006\\
3589	33.7509937857042\\
3590	33.7484890178987\\
3591	33.7459809066279\\
3592	33.7412961872088\\
3593	33.7387870612217\\
3594	33.736272775836\\
3595	33.7337573525691\\
3596	33.7290618848636\\
3597	33.7265526084138\\
3598	33.7218685327288\\
3599	33.7193613634797\\
3600	33.7168507131208\\
};
\addlegendentry{COM -10$^{\circ}$C}

\addplot [color=black!35!mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.9999993095034\\
2	-9.99998064999184\\
3	-9.99977513508384\\
4	-9.99895346263786\\
5	-9.99705050900233\\
6	-9.99378523381256\\
7	-9.9891289063184\\
8	-9.98323161546764\\
9	-9.97631797857084\\
10	-9.96855942842548\\
11	-9.96011024443495\\
12	-9.95106614565709\\
13	-9.94147438883317\\
14	-9.9313546784738\\
15	-9.92071651101861\\
16	-9.90955415478788\\
17	-9.89689412633368\\
18	-9.87840009270043\\
19	-9.86061536243318\\
20	-9.84251295999055\\
21	-9.82268980862773\\
22	-9.80477803295809\\
23	-9.78901692622482\\
24	-9.77404698763862\\
25	-9.7591548399273\\
26	-9.74411064505176\\
27	-9.72879797803686\\
28	-9.71310195942926\\
29	-9.69703086516074\\
30	-9.67637005372586\\
31	-9.6429249527294\\
32	-9.6158990349852\\
33	-9.59601169485689\\
34	-9.57857654788558\\
35	-9.56167577934876\\
36	-9.5447804347824\\
37	-9.52777742661419\\
38	-9.51064852587186\\
39	-9.49339605784752\\
40	-9.47602674414638\\
41	-9.45854827737017\\
42	-9.44096881895602\\
43	-9.42329476352095\\
44	-9.40553620160602\\
45	-9.38769689750993\\
46	-9.36978238577089\\
47	-9.35180155069246\\
48	-9.33375427581277\\
49	-9.31565449947888\\
50	-9.2975007275968\\
51	-9.27929567744782\\
52	-9.26102966361306\\
53	-9.24273894102881\\
54	-9.22341493451036\\
55	-9.1987129105267\\
56	-9.17592708720164\\
57	-9.15544284254429\\
58	-9.13442623243999\\
59	-9.11183484192638\\
60	-9.08951978737529\\
61	-9.06914924701191\\
62	-9.04931571734238\\
63	-9.02716489844772\\
64	-9.00031618777561\\
65	-8.96995746271831\\
66	-8.94223778971479\\
67	-8.9158980504085\\
68	-8.89238171824361\\
69	-8.8713778726454\\
70	-8.85143980110191\\
71	-8.83188906423542\\
72	-8.81244722703275\\
73	-8.79302560140183\\
74	-8.77359313603347\\
75	-8.7541430868624\\
76	-8.73467180038563\\
77	-8.71518026107366\\
78	-8.69567003612141\\
79	-8.67614267972513\\
80	-8.6565987690207\\
81	-8.63704851469654\\
82	-8.6174786536999\\
83	-8.59790831155171\\
84	-8.57832263334889\\
85	-8.55863759824711\\
86	-8.53870450245713\\
87	-8.51884148909036\\
88	-8.49909896525598\\
89	-8.47942277218035\\
90	-8.45968287220879\\
91	-8.43938690849035\\
92	-8.41787409828887\\
93	-8.39482916233274\\
94	-8.37021529307724\\
95	-8.34503827060162\\
96	-8.31930989578649\\
97	-8.29463057167061\\
98	-8.26492057151766\\
99	-8.2163302512554\\
100	-8.17957815501238\\
101	-8.15446735184053\\
102	-8.1334905837782\\
103	-8.11356331087662\\
104	-8.09386127033891\\
105	-8.0741899458457\\
106	-8.05450533058338\\
107	-8.03479437175228\\
108	-8.01505118273943\\
109	-7.99527214718971\\
110	-7.97545543826204\\
111	-7.95559958139103\\
112	-7.93570469523016\\
113	-7.91577009896271\\
114	-7.89579615792582\\
115	-7.8757845521446\\
116	-7.85573431024778\\
117	-7.83564802493957\\
118	-7.81552581978104\\
119	-7.79536727724318\\
120	-7.77517400439964\\
121	-7.7549486876012\\
122	-7.7339403732876\\
123	-7.70835213134868\\
124	-7.68345886032052\\
125	-7.66075557484259\\
126	-7.63725880044978\\
127	-7.61170562281907\\
128	-7.58761768064147\\
129	-7.56561771897904\\
130	-7.54425931146469\\
131	-7.52181624108491\\
132	-7.49738506768017\\
133	-7.47170750300674\\
134	-7.44484543090615\\
135	-7.41766436798797\\
136	-7.39034261119644\\
137	-7.36449816143204\\
138	-7.33935524227307\\
139	-7.31520141250883\\
140	-7.29202621658118\\
141	-7.26946324973292\\
142	-7.24560519632898\\
143	-7.21955449460311\\
144	-7.19266632505861\\
145	-7.16610568542783\\
146	-7.1404343895374\\
147	-7.11490245316339\\
148	-7.09007669831468\\
149	-7.0658236017714\\
150	-7.04217810922594\\
151	-7.01945891467516\\
152	-6.99729383490482\\
153	-6.97539235421544\\
154	-6.95359183874821\\
155	-6.93170063890932\\
156	-6.90948975827304\\
157	-6.88738972455204\\
158	-6.86546622918958\\
159	-6.84364707299471\\
160	-6.82174910866466\\
161	-6.79935294811557\\
162	-6.77617169451336\\
163	-6.75167540983387\\
164	-6.72644650004205\\
165	-6.70139565308963\\
166	-6.67625415993664\\
167	-6.65139557456959\\
168	-6.62606610870597\\
169	-6.60126614779407\\
170	-6.57841214530323\\
171	-6.555983199351\\
172	-6.53393098413204\\
173	-6.51211773410297\\
174	-6.49042663195625\\
175	-6.46878954236621\\
176	-6.44718234149338\\
177	-6.42559513266706\\
178	-6.40402321061676\\
179	-6.38246691045447\\
180	-6.36092294678707\\
181	-6.33929610224979\\
182	-6.31726912340249\\
183	-6.29481027260743\\
184	-6.27152974649224\\
185	-6.24601363041795\\
186	-6.21831427478082\\
187	-6.18918807759703\\
188	-6.15942767362972\\
189	-6.11944369272345\\
190	-6.0522633399837\\
191	-6.00553880064706\\
192	-5.97625829910516\\
193	-5.95306926300678\\
194	-5.93147401604569\\
195	-5.91025952787074\\
196	-5.88913827866603\\
197	-5.86803744597475\\
198	-5.84693081109442\\
199	-5.8258066228961\\
200	-5.80466021747411\\
201	-5.78349134816136\\
202	-5.76230271694237\\
203	-5.74109763739652\\
204	-5.71988101518238\\
205	-5.69865716819513\\
206	-5.67743036919542\\
207	-5.65620466383138\\
208	-5.63498387030775\\
209	-5.61376732476716\\
210	-5.59256132821507\\
211	-5.5708115197915\\
212	-5.54525501358394\\
213	-5.51929673988463\\
214	-5.49542689394285\\
215	-5.47089405456369\\
216	-5.44440657988838\\
217	-5.41954120146842\\
218	-5.39682447244711\\
219	-5.37509177267755\\
220	-5.35368864812814\\
221	-5.33239286447851\\
222	-5.31108387151499\\
223	-5.28963956473223\\
224	-5.26805574830543\\
225	-5.2421085450546\\
226	-5.20357498840779\\
227	-5.17159047226292\\
228	-5.14691472991424\\
229	-5.12485759799482\\
230	-5.10348596387334\\
231	-5.08226803095087\\
232	-5.06108108040153\\
233	-5.03990075167834\\
234	-5.01872352815285\\
235	-4.99755059744382\\
236	-4.97638433595154\\
237	-4.95522734103306\\
238	-4.93408238526764\\
239	-4.91295159205941\\
240	-4.89183698235787\\
241	-4.87073924910161\\
242	-4.84966289922173\\
243	-4.82860509294631\\
244	-4.80757042436486\\
245	-4.78656197521434\\
246	-4.76556329660518\\
247	-4.74459316427752\\
248	-4.72364787946353\\
249	-4.70217300882843\\
250	-4.67690476749864\\
251	-4.65125800037985\\
252	-4.62772025937716\\
253	-4.60353145762276\\
254	-4.57739339804368\\
255	-4.55287274786329\\
256	-4.53067786600038\\
257	-4.50899296370989\\
258	-4.48450530316126\\
259	-4.45561037587413\\
260	-4.42356267982729\\
261	-4.39198617912143\\
262	-4.36324712011229\\
263	-4.33793506185439\\
264	-4.31513618402799\\
265	-4.29341477193584\\
266	-4.27208819072495\\
267	-4.25089630578759\\
268	-4.229755579665\\
269	-4.20863727280795\\
270	-4.18753113802031\\
271	-4.16643443879838\\
272	-4.14534730040307\\
273	-4.12427070832674\\
274	-4.10320682973145\\
275	-4.08215755340178\\
276	-4.06111523356145\\
277	-4.04009659619896\\
278	-4.01907889754282\\
279	-3.99808353836398\\
280	-3.97710331198178\\
281	-3.95604790826499\\
282	-3.93476758784893\\
283	-3.91357981638366\\
284	-3.89253247475683\\
285	-3.87147441565005\\
286	-3.84988537106993\\
287	-3.82710748513397\\
288	-3.80283814909711\\
289	-3.77699874490793\\
290	-3.75064492974515\\
291	-3.7232813304548\\
292	-3.68729888323362\\
293	-3.63078897709207\\
294	-3.59013653826963\\
295	-3.56326867217974\\
296	-3.54125639356612\\
297	-3.5205234789511\\
298	-3.50011770380374\\
299	-3.47980315118316\\
300	-3.45950915225385\\
301	-3.43920432170351\\
302	-3.41887095646689\\
303	-3.39849971519749\\
304	-3.37808801098956\\
305	-3.35763634138199\\
306	-3.33714959526287\\
307	-3.31663197326334\\
308	-3.29608837555741\\
309	-3.27552635609359\\
310	-3.25494985577348\\
311	-3.23436391415645\\
312	-3.21377403925761\\
313	-3.19318197246743\\
314	-3.17259006173535\\
315	-3.15200543872586\\
316	-3.13142344156914\\
317	-3.11029736659293\\
318	-3.08579892001396\\
319	-3.06137393875416\\
320	-3.03797465555802\\
321	-3.01407978221655\\
322	-2.98890464062398\\
323	-2.96396577013484\\
324	-2.94109975123917\\
325	-2.91959067847701\\
326	-2.89689827810838\\
327	-2.87169308106252\\
328	-2.84484506537188\\
329	-2.81818720011061\\
330	-2.79157820305312\\
331	-2.76424939581956\\
332	-2.73725251041232\\
333	-2.71162657715689\\
334	-2.68837708855025\\
335	-2.66619583720567\\
336	-2.64406400321527\\
337	-2.62081245907797\\
338	-2.59628746248108\\
339	-2.57085413482238\\
340	-2.54484375309096\\
341	-2.51893375783584\\
342	-2.49369654769167\\
343	-2.4685050431773\\
344	-2.44398528504894\\
345	-2.42037201434417\\
346	-2.39789602731132\\
347	-2.37606103221543\\
348	-2.35452228662314\\
349	-2.33298095118283\\
350	-2.31126771308765\\
351	-2.2895707481122\\
352	-2.26793417176704\\
353	-2.24613151592962\\
354	-2.22447310365842\\
355	-2.20299537978175\\
356	-2.18131670159378\\
357	-2.15834529094562\\
358	-2.13423282911746\\
359	-2.10993087466749\\
360	-2.08497921069687\\
361	-2.05939237152108\\
362	-2.03391671453039\\
363	-2.00915125234276\\
364	-1.98518553207734\\
365	-1.96299119347473\\
366	-1.94115020025167\\
367	-1.91965241277992\\
368	-1.89838480629994\\
369	-1.87723876608402\\
370	-1.85615449946378\\
371	-1.83510653743014\\
372	-1.8140855563018\\
373	-1.79308689408748\\
374	-1.77210981238758\\
375	-1.75115514219164\\
376	-1.73012380411865\\
377	-1.70869838649876\\
378	-1.68685114563617\\
379	-1.66420047871805\\
380	-1.63927161720979\\
381	-1.6122021872156\\
382	-1.58375564898941\\
383	-1.55468100665546\\
384	-1.51539454521437\\
385	-1.44897702428737\\
386	-1.40306024579473\\
387	-1.37463274008908\\
388	-1.35235183116351\\
389	-1.33172624884812\\
390	-1.31153504751375\\
391	-1.29149029809923\\
392	-1.27151049264942\\
393	-1.25155790067134\\
394	-1.23160781684335\\
395	-1.21164255618517\\
396	-1.19164920056263\\
397	-1.17162133247192\\
398	-1.15155446609602\\
399	-1.13144971712014\\
400	-1.11130851053131\\
401	-1.09113732588147\\
402	-1.07094006392577\\
403	-1.05072175120613\\
404	-1.03049149848643\\
405	-1.01024850746725\\
406	-0.989441196621316\\
407	-0.964821621769953\\
408	-0.939778357816397\\
409	-0.916816622229453\\
410	-0.893180818469491\\
411	-0.867597245550774\\
412	-0.843591221695657\\
413	-0.821752781855252\\
414	-0.800887020694233\\
415	-0.780343843991141\\
416	-0.759899770019322\\
417	-0.739436636324187\\
418	-0.718833043876588\\
419	-0.698084965364423\\
420	-0.672966433443262\\
421	-0.63530000437754\\
422	-0.604155411510188\\
423	-0.580315687005206\\
424	-0.559089751960855\\
425	-0.538549685680342\\
426	-0.518162324054519\\
427	-0.49780524922935\\
428	-0.477454129686625\\
429	-0.457105580684559\\
430	-0.436761041762113\\
431	-0.416423308141351\\
432	-0.396095317950028\\
433	-0.375781613338873\\
434	-0.355482090259183\\
435	-0.335201560420829\\
436	-0.314942221823727\\
437	-0.294706084988025\\
438	-0.274494089374609\\
439	-0.254303913455743\\
440	-0.234148830337017\\
441	-0.214018697934907\\
442	-0.193920168574463\\
443	-0.173825565676587\\
444	-0.153224103552624\\
445	-0.128843092337472\\
446	-0.10408441028943\\
447	-0.0814434908925403\\
448	-0.0585175596290637\\
449	-0.0342367301714061\\
450	-0.0104409427162321\\
451	0.0110812467063271\\
452	0.0319311483557211\\
453	0.0560100810434316\\
454	0.0853649597792771\\
455	0.116183762091915\\
456	0.146205988733386\\
457	0.173647131273615\\
458	0.197898725258036\\
459	0.219751668573882\\
460	0.240564734502605\\
461	0.260980531830492\\
462	0.281248264853937\\
463	0.301451449240396\\
464	0.321614572172559\\
465	0.341747572237205\\
466	0.361852603404192\\
467	0.381931435708741\\
468	0.401981292556236\\
469	0.422000416169564\\
470	0.44199147772189\\
471	0.461968969760447\\
472	0.481912418884556\\
473	0.501829427255754\\
474	0.521809978433409\\
475	0.541925272428843\\
476	0.56198067774962\\
477	0.582077200753681\\
478	0.602065043971318\\
479	0.621928847232736\\
480	0.641805610882188\\
481	0.662205224434685\\
482	0.683783296883823\\
483	0.706841814750817\\
484	0.731448369608992\\
485	0.756552221729343\\
486	0.782636273520421\\
487	0.817272175456863\\
488	0.87243758826384\\
489	0.911672066260225\\
490	0.937091198835897\\
491	0.957640173400146\\
492	0.97688417957939\\
493	0.995775469138391\\
494	1.01455113906215\\
495	1.03328036205616\\
496	1.05199519526409\\
497	1.07071741353765\\
498	1.08946233874605\\
499	1.10823990921096\\
500	1.12705651241761\\
501	1.14591392446335\\
502	1.16481293802941\\
503	1.18375303496934\\
504	1.20272590139882\\
505	1.2217472281446\\
506	1.24079164083987\\
507	1.25985358227294\\
508	1.27892819791355\\
509	1.2980156936187\\
510	1.31710590870394\\
511	1.33620754382839\\
512	1.35586570627715\\
513	1.37933629655338\\
514	1.40320798089689\\
515	1.42499245194659\\
516	1.44708143513401\\
517	1.47054155141464\\
518	1.49353646895763\\
519	1.51445982013848\\
520	1.53457472924219\\
521	1.55544088313129\\
522	1.5781658357376\\
523	1.60369653555066\\
524	1.62940030532784\\
525	1.65447307930999\\
526	1.6795928650751\\
527	1.7055808606906\\
528	1.73039189438009\\
529	1.75253679612171\\
530	1.77347528464379\\
531	1.79454946823216\\
532	1.81754403491765\\
533	1.84177256444078\\
534	1.86608982576042\\
535	1.88976825427283\\
536	1.91383201378802\\
537	1.93809141997676\\
538	1.9615298296199\\
539	1.98429284574662\\
540	2.00641409513822\\
541	2.02760900279493\\
542	2.04827221931196\\
543	2.06870029907104\\
544	2.08905374053235\\
545	2.10939045947811\\
546	2.12986776085119\\
547	2.15069121060978\\
548	2.17142432903719\\
549	2.19199478235147\\
550	2.21247051089162\\
551	2.23321408318175\\
552	2.25525553625538\\
553	2.27845915345294\\
554	2.30188700188061\\
555	2.32598511175216\\
556	2.35066490453917\\
557	2.37527511320159\\
558	2.3991578196379\\
559	2.42251505620114\\
560	2.44427723992585\\
561	2.46504362190166\\
562	2.48534822128963\\
563	2.50544144202372\\
564	2.5254126660347\\
565	2.54529950392905\\
566	2.56511477538635\\
567	2.58486134945803\\
568	2.60455383101067\\
569	2.62418641884508\\
570	2.64377175128197\\
571	2.66339927437097\\
572	2.68339342515661\\
573	2.70378318795932\\
574	2.72495962282413\\
575	2.74833479724385\\
576	2.77386724792075\\
577	2.8008185939087\\
578	2.82885672250822\\
579	2.86801643913492\\
580	2.93154774968478\\
581	2.97461332104904\\
582	3.00090687928824\\
583	3.02140232683364\\
584	3.04033704195881\\
585	3.05886358909488\\
586	3.07725368775712\\
587	3.09558090168385\\
588	3.1138771052473\\
589	3.1321621615365\\
590	3.15044997646195\\
591	3.16874972370362\\
592	3.18706691979279\\
593	3.20540351711412\\
594	3.22375999135058\\
595	3.24213568434559\\
596	3.26052568514365\\
597	3.27892839167899\\
598	3.29734011986116\\
599	3.31575606310146\\
600	3.33417438312727\\
601	3.35314609171213\\
602	3.3759267145288\\
603	3.39911157239538\\
604	3.42021225236775\\
605	3.44198024528847\\
606	3.46570806773795\\
607	3.48784118061713\\
608	3.50780593172382\\
609	3.52680270996535\\
610	3.54547885928069\\
611	3.56406060400122\\
612	3.58266602326728\\
613	3.60141609962049\\
614	3.62031331453241\\
615	3.64357658943921\\
616	3.67939846156405\\
617	3.70868521139156\\
618	3.7306594967697\\
619	3.75001717720245\\
620	3.76868552448323\\
621	3.78719265731126\\
622	3.80566070489415\\
623	3.82411319238087\\
624	3.84255337114617\\
625	3.86097985325306\\
626	3.87938987012867\\
627	3.89778073989037\\
628	3.91614966344037\\
629	3.93449472935173\\
630	3.95281302850125\\
631	3.97110099217527\\
632	3.98935978127617\\
633	4.00758685533182\\
634	4.0257835303302\\
635	4.04394793469795\\
636	4.06206710629402\\
637	4.08016730772919\\
638	4.09824613694295\\
639	4.1168317552407\\
640	4.13918013796631\\
641	4.16190602413069\\
642	4.18252049830459\\
643	4.20377521431255\\
644	4.22695507871662\\
645	4.24888199678883\\
646	4.2687445780621\\
647	4.28766204977723\\
648	4.30947220002122\\
649	4.33637257734092\\
650	4.36487929221487\\
651	4.39271414367854\\
652	4.41804360471182\\
653	4.44023443126191\\
654	4.46003347582215\\
655	4.4787980661848\\
656	4.49717265319058\\
657	4.51540757376034\\
658	4.53358250815744\\
659	4.55172298310947\\
660	4.56983910349113\\
661	4.58793144472054\\
662	4.60600211162539\\
663	4.62404846306792\\
664	4.64206889902259\\
665	4.66006666698848\\
666	4.67804348970827\\
667	4.69599017809878\\
668	4.71392035451962\\
669	4.73183388629651\\
670	4.74980572301892\\
671	4.76799555592182\\
672	4.78608552700224\\
673	4.80402566670256\\
674	4.82187340841556\\
675	4.83975519144378\\
676	4.85816508595721\\
677	4.87807061461969\\
678	4.89991642611909\\
679	4.92229554051148\\
680	4.94494767430135\\
681	4.96872000402176\\
682	5.00116093479119\\
683	5.05409867250458\\
684	5.09134070682536\\
685	5.11485636214611\\
686	5.1335853273725\\
687	5.15104932195614\\
688	5.16820036590858\\
689	5.18526719158154\\
690	5.20231125621812\\
691	5.21935688275183\\
692	5.23641833757568\\
693	5.2535048245362\\
694	5.27062164584811\\
695	5.28777094962441\\
696	5.30495309528841\\
697	5.32216567378446\\
698	5.33940585945719\\
699	5.35667000984964\\
700	5.37395322865856\\
701	5.39125080948538\\
702	5.40855715612606\\
703	5.4258726743475\\
704	5.44318843142793\\
705	5.46050754799416\\
706	5.47782219834638\\
707	5.49568032218399\\
708	5.51687692657082\\
709	5.53799673601478\\
710	5.55810288773138\\
711	5.5786946070746\\
712	5.60054905367864\\
713	5.62179483014114\\
714	5.6408908017359\\
715	5.65914668326029\\
716	5.67841189062847\\
717	5.70002428226842\\
718	5.72286241942821\\
719	5.74553907953483\\
720	5.77009646962011\\
721	5.79385925206328\\
722	5.81635140220218\\
723	5.8387375839148\\
724	5.85897063297039\\
725	5.87805852234242\\
726	5.89699241476213\\
727	5.91732791239525\\
728	5.93941470399555\\
729	5.96173542791148\\
730	5.98490061572864\\
731	6.00738350208506\\
732	6.02957300345379\\
733	6.05092024572918\\
734	6.07131607071478\\
735	6.09082801060731\\
736	6.11015484404874\\
737	6.12904737147248\\
738	6.14763778967236\\
739	6.16609738654443\\
740	6.18451497519909\\
741	6.20292940105171\\
742	6.22135376433617\\
743	6.23992302430786\\
744	6.25882911794273\\
745	6.27764352508039\\
746	6.29661938270564\\
747	6.31686072778992\\
748	6.33848868741111\\
749	6.36069538335786\\
750	6.38218913406526\\
751	6.40328462762374\\
752	6.42497130179201\\
753	6.44726662706284\\
754	6.46917183611681\\
755	6.48920531997717\\
756	6.50810261433103\\
757	6.52649401987496\\
758	6.54467228655431\\
759	6.56273979186748\\
760	6.58073238559187\\
761	6.59866810352567\\
762	6.616552369257\\
763	6.63439082217383\\
764	6.65218122452011\\
765	6.66992675732783\\
766	6.68772480580593\\
767	6.70588276761396\\
768	6.72443031933075\\
769	6.74374232230145\\
770	6.76518554432434\\
771	6.78873963524176\\
772	6.81359416695615\\
773	6.83902289958868\\
774	6.87428398088879\\
775	6.93569990786819\\
776	6.97729964582282\\
777	7.00198717906236\\
778	7.02083077746254\\
779	7.03813111418923\\
780	7.05506668503986\\
781	7.07190657382506\\
782	7.0887175958615\\
783	7.10552291825354\\
784	7.12233411658434\\
785	7.13915788912794\\
786	7.15599753109523\\
787	7.17285415005964\\
788	7.18972636904106\\
789	7.20661204084908\\
790	7.22350748592264\\
791	7.24040968229344\\
792	7.25731436255364\\
793	7.27421374301617\\
794	7.29110391611405\\
795	7.30798491210358\\
796	7.32485194241782\\
797	7.3417055438277\\
798	7.35853852701131\\
799	7.37533805454643\\
800	7.39213758208155\\
801	7.40893500906504\\
802	7.42568632864989\\
803	7.44241019263639\\
804	7.4591057512513\\
805	7.47630356343465\\
806	7.49710046469022\\
807	7.51825428186122\\
808	7.53712380934228\\
809	7.55533118165236\\
810	7.57438302021257\\
811	7.59456593086621\\
812	7.6137091794151\\
813	7.63198532684972\\
814	7.65116073727472\\
815	7.67073685211726\\
816	7.69121204434254\\
817	7.71162636267687\\
818	7.73309595141395\\
819	7.75479243425118\\
820	7.77636885233095\\
821	7.79787249129449\\
822	7.81877679311384\\
823	7.83807142166802\\
824	7.85669898840997\\
825	7.87613023587396\\
826	7.89655485066329\\
827	7.91734933210685\\
828	7.93777599059214\\
829	7.95828928391374\\
830	7.97859521191626\\
831	7.99951612992424\\
832	8.02057583722361\\
833	8.04039809533647\\
834	8.05970258925939\\
835	8.07999219953338\\
836	8.10069811863164\\
837	8.12061619770205\\
838	8.14097826147779\\
839	8.16161976893114\\
840	8.18281712795118\\
841	8.20366818034376\\
842	8.22457144520079\\
843	8.24653896322094\\
844	8.26921292581247\\
845	8.29176944113235\\
846	8.31421539984373\\
847	8.3351202617248\\
848	8.35524126375523\\
849	8.37523569939851\\
850	8.39532474509319\\
851	8.41487591925754\\
852	8.4343163406394\\
853	8.453496643174\\
854	8.47259304691521\\
855	8.49189443581829\\
856	8.51116537732408\\
857	8.53026753739532\\
858	8.54918502789612\\
859	8.56800209113958\\
860	8.58675919046973\\
861	8.60548279654224\\
862	8.62418853020326\\
863	8.64287995394423\\
864	8.66155937290438\\
865	8.68043620364882\\
866	8.69980224791078\\
867	8.71905391788288\\
868	8.73840033478067\\
869	8.7575775428499\\
870	8.77693022666895\\
871	8.7961177032793\\
872	8.81541464339659\\
873	8.83447880590026\\
874	8.85342651543075\\
875	8.87269885820828\\
876	8.89182514656074\\
877	8.91091928618651\\
878	8.92990796496245\\
879	8.94894675312756\\
880	8.96788769977052\\
881	8.98689751641727\\
882	9.00585450882829\\
883	9.02471492514906\\
884	9.04366342974986\\
885	9.06255919553614\\
886	9.08125699168593\\
887	9.09974641623839\\
888	9.11811113561292\\
889	9.13659837002402\\
890	9.15538252462156\\
891	9.1741194412341\\
892	9.19276106039912\\
893	9.21165912859082\\
894	9.23037674007804\\
895	9.24897632741885\\
896	9.26807189212924\\
897	9.28804410672364\\
898	9.30940526707372\\
899	9.33144720590516\\
900	9.35335243825379\\
901	9.37629113915541\\
902	9.40050075113215\\
903	9.4255964441405\\
904	9.45048612302578\\
905	9.47412304397067\\
906	9.4940893839383\\
907	9.51283400860524\\
908	9.53078871914035\\
909	9.5483044435079\\
910	9.56558056181931\\
911	9.58271749057757\\
912	9.59976703137058\\
913	9.61673788941411\\
914	9.6336322794692\\
915	9.65045930936155\\
916	9.66721345190918\\
917	9.68389216037428\\
918	9.70050824885624\\
919	9.71705926054018\\
920	9.73353604261229\\
921	9.74995718425994\\
922	9.76633966489894\\
923	9.78262937449325\\
924	9.79891581840145\\
925	9.81509739394129\\
926	9.83127896948112\\
927	9.84739434343653\\
928	9.86346856033138\\
929	9.87952120652955\\
930	9.89548920502055\\
931	9.91145720351154\\
932	9.92740396702468\\
933	9.94326800477072\\
934	9.95913204251676\\
935	9.97498236430498\\
936	9.99077963838158\\
937	10.0065298489282\\
938	10.0222476470218\\
939	10.0379570645873\\
940	10.0536312490001\\
941	10.0693022268896\\
942	10.0849506528124\\
943	10.1005922288296\\
944	10.1162002367887\\
945	10.1318082447477\\
946	10.1474162527067\\
947	10.1630017330837\\
948	10.1785544654986\\
949	10.1941071979135\\
950	10.2096599303284\\
951	10.2252126627434\\
952	10.2407269948419\\
953	10.2562197483742\\
954	10.2717125019065\\
955	10.2872052554388\\
956	10.3026980089712\\
957	10.3181907625035\\
958	10.3336487308468\\
959	10.349081528343\\
960	10.3645143258391\\
961	10.3799471233353\\
962	10.3953799208314\\
963	10.4108127183276\\
964	10.4262172072117\\
965	10.4415934852893\\
966	10.4569697633669\\
967	10.4723460414445\\
968	10.4877223195221\\
969	10.5030985975997\\
970	10.5184608984187\\
971	10.5338017946713\\
972	10.5491329927054\\
973	10.5645809214228\\
974	10.5805194219416\\
975	10.5969876707169\\
976	10.6141144107763\\
977	10.6321139026324\\
978	10.6504332019409\\
979	10.6695904366168\\
980	10.6888065818931\\
981	10.7069459378141\\
982	10.725841149122\\
983	10.7454775576178\\
984	10.7647129972933\\
985	10.7838350632196\\
986	10.8031619676447\\
987	10.8213005083905\\
988	10.8387982485128\\
989	10.8562272913567\\
990	10.873549082315\\
991	10.8903793953459\\
992	10.9070488758624\\
993	10.9239928855211\\
994	10.9408166934531\\
995	10.9577720069095\\
996	10.9745942585223\\
997	10.9916129751838\\
998	11.0085044324776\\
999	11.0254160781976\\
1000	11.0423436718587\\
1001	11.059126599401\\
1002	11.0758768703439\\
1003	11.0929369447599\\
1004	11.1098249914796\\
1005	11.1264705571307\\
1006	11.1431486457642\\
1007	11.1600817585001\\
1008	11.1769287962071\\
1009	11.1939085361415\\
1010	11.2107506652945\\
1011	11.2273988118694\\
1012	11.2439330258824\\
1013	11.2604049566683\\
1014	11.2768419854303\\
1015	11.2934507720363\\
1016	11.3103455964837\\
1017	11.3272463022694\\
1018	11.3440069699661\\
1019	11.3605987850667\\
1020	11.3770924158275\\
1021	11.3937094898259\\
1022	11.4105896326511\\
1023	11.4274697728782\\
1024	11.4442837581472\\
1025	11.4611814314985\\
1026	11.478080558642\\
1027	11.4948279789985\\
1028	11.5113977159966\\
1029	11.5278630558181\\
1030	11.5442746756844\\
1031	11.5606506222001\\
1032	11.577013605831\\
1033	11.5933682603091\\
1034	11.6097158475936\\
1035	11.6260602999049\\
1036	11.6426035057224\\
1037	11.6598976345827\\
1038	11.6779542579192\\
1039	11.696236870356\\
1040	11.714445991229\\
1041	11.73343892742\\
1042	11.752008899406\\
1043	11.7704072781795\\
1044	11.788442208085\\
1045	11.8065704779421\\
1046	11.8245336279391\\
1047	11.8430221829712\\
1048	11.8625209230093\\
1049	11.8834216019193\\
1050	11.904041205005\\
1051	11.9234968034087\\
1052	11.9425427320175\\
1053	11.960630768592\\
1054	11.9769196201072\\
1055	11.9925771760883\\
1056	12.0078726831301\\
1057	12.0206866956809\\
1058	12.031390845828\\
1059	12.0418372025052\\
1060	12.0524976460985\\
1061	12.0616232135458\\
1062	12.0700342139777\\
1063	12.0781370279663\\
1064	12.0859710346869\\
1065	12.0935277096141\\
1066	12.1009147436419\\
1067	12.1080265847608\\
1068	12.1144379837264\\
1069	12.1196886671261\\
1070	12.1245539719467\\
1071	12.1288062578396\\
1072	12.1327238454501\\
1073	12.135804249349\\
1074	12.139250478491\\
1075	12.14317252845\\
1076	12.1463513413626\\
1077	12.1490721318699\\
1078	12.1516367731354\\
1079	12.153816719029\\
1080	12.1555716180835\\
1081	12.1569893795639\\
1082	12.1582704925432\\
1083	12.1597788642832\\
1084	12.1619155319588\\
1085	12.1638125902789\\
1086	12.1659175500311\\
1087	12.1676795015534\\
1088	12.169000259496\\
1089	12.1703306563732\\
1090	12.1719835249271\\
1091	12.1735939144722\\
1092	12.1749255331336\\
1093	12.1759280575535\\
1094	12.1770207533224\\
1095	12.1784979037325\\
1096	12.1798195630745\\
1097	12.1811263969546\\
1098	12.1825594813432\\
1099	12.1841765842244\\
1100	12.1863929133109\\
1101	12.188231109962\\
1102	12.1904643377111\\
1103	12.1951703323252\\
1104	12.200357809352\\
1105	12.2060725984318\\
1106	12.2097111000721\\
1107	12.2131827429392\\
1108	12.2176567168797\\
1109	12.2261727292348\\
1110	12.2343170439458\\
1111	12.2406413132903\\
1112	12.2489375613731\\
1113	12.2551633405045\\
1114	12.2617172250807\\
1115	12.2708362933241\\
1116	12.2845122790638\\
1117	12.2977189223439\\
1118	12.3084081308571\\
1119	12.3182561361838\\
1120	12.3272218418722\\
1121	12.3378776027679\\
1122	12.3497029128879\\
1123	12.3596868391058\\
1124	12.3683287222579\\
1125	12.3777249263478\\
1126	12.3875646772853\\
1127	12.3962601639529\\
1128	12.4041867070501\\
1129	12.4115927574181\\
1130	12.418732474396\\
1131	12.4262729161357\\
1132	12.437166615064\\
1133	12.4533982450012\\
1134	12.4684699909223\\
1135	12.4816380495694\\
1136	12.4955115778234\\
1137	12.510903380989\\
1138	12.5261045521865\\
1139	12.5411170866116\\
1140	12.5542432058899\\
1141	12.5657069058536\\
1142	12.5766541916332\\
1143	12.5887943709397\\
1144	12.6018795395467\\
1145	12.6145836659675\\
1146	12.625705656859\\
1147	12.636194355566\\
1148	12.6462044305158\\
1149	12.6578629661282\\
1150	12.6701474598658\\
1151	12.6837123971344\\
1152	12.6974153497372\\
1153	12.7097746039634\\
1154	12.7223691015387\\
1155	12.7714374836206\\
1156	12.8998595264525\\
1157	13.0138772077399\\
1158	13.0547939203652\\
1159	13.0638903347376\\
1160	13.06398754719\\
1161	13.0620211351457\\
1162	13.0596413332391\\
1163	13.0571995359563\\
1164	13.0547603746898\\
1165	13.0523300527651\\
1166	13.0499013560388\\
1167	13.0474632395869\\
1168	13.0450035976344\\
1169	13.0425105214856\\
1170	13.0399723171644\\
1171	13.0373803059857\\
1172	13.0347230801836\\
1173	13.0319989599413\\
1174	13.0291983735258\\
1175	13.0263096370071\\
1176	13.0233323231172\\
1177	13.0203099670991\\
1178	13.0171163904332\\
1179	13.0139211789884\\
1180	13.0105610288767\\
1181	13.0071192830154\\
1182	13.003677537154\\
1183	13.0001271964626\\
1184	12.9963831808083\\
1185	12.992639165154\\
1186	12.9888951494998\\
1187	12.9849801375765\\
1188	12.9809235262024\\
1189	12.9768669148283\\
1190	12.9728103034542\\
1191	12.9686126375681\\
1192	12.9642588936262\\
1193	12.9599051496844\\
1194	12.9555514057425\\
1195	12.9511315608809\\
1196	12.9464955260644\\
1197	12.941859491248\\
1198	12.9372234564316\\
1199	12.9325874216152\\
1200	12.9278949524914\\
1201	12.9231322854066\\
1202	12.9189848994594\\
1203	12.9158960247257\\
1204	12.9136577746426\\
1205	12.9119833202046\\
1206	12.9106084784008\\
1207	12.9094219324492\\
1208	12.908366980649\\
1209	12.9074213217769\\
1210	12.9065773266765\\
1211	12.9058449101882\\
1212	12.905224576557\\
1213	12.9047130118271\\
1214	12.9043259264252\\
1215	12.904063538818\\
1216	12.9039212723684\\
1217	12.9039082952941\\
1218	12.9040300110371\\
1219	12.904291095844\\
1220	12.9046847304584\\
1221	12.9052200184072\\
1222	12.905920300899\\
1223	12.9067580423149\\
1224	12.9077067434993\\
1225	12.9088952020437\\
1226	12.9102415974412\\
1227	12.9117194534947\\
1228	12.9133826971223\\
1229	12.9152927105642\\
1230	12.917485685736\\
1231	12.9200108325646\\
1232	12.9228222268844\\
1233	12.926339611952\\
1234	12.9302295355321\\
1235	12.9345077744879\\
1236	12.9391015327626\\
1237	12.9442705556827\\
1238	12.9498739099322\\
1239	12.9558695209287\\
1240	12.9623437707859\\
1241	12.968955605913\\
1242	12.9762922023546\\
1243	12.9840470721953\\
1244	12.9921756262292\\
1245	13.0008221464929\\
1246	13.0100058148037\\
1247	13.0197965355432\\
1248	13.0304163557797\\
1249	13.0420227238043\\
1250	13.0547877690643\\
1251	13.0687841442233\\
1252	13.083919284016\\
1253	13.1004295361472\\
1254	13.1184455743909\\
1255	13.1378533847023\\
1256	13.1572611950138\\
1257	13.1799394627681\\
1258	13.2026834025964\\
1259	13.2286852911725\\
1260	13.2547198958996\\
1261	13.281011307662\\
1262	13.3018292451279\\
1263	13.3184791833633\\
1264	13.3328756248968\\
1265	13.3463379717769\\
1266	13.3594704388387\\
1267	13.3725682714177\\
1268	13.385755632445\\
1269	13.3990631854363\\
1270	13.4125190094709\\
1271	13.4261145119273\\
1272	13.4398519061257\\
1273	13.4536806270983\\
1274	13.4676213557027\\
1275	13.4816394100647\\
1276	13.4957754621593\\
1277	13.5099115142539\\
1278	13.5241403471489\\
1279	13.5384746709158\\
1280	13.5528089946827\\
1281	13.5671433184496\\
1282	13.5814776422165\\
1283	13.5959410897932\\
1284	13.6104293841915\\
1285	13.6249176785899\\
1286	13.6394059729883\\
1287	13.6539526228846\\
1288	13.6685163715482\\
1289	13.6830801202118\\
1290	13.6976438688754\\
1291	13.7122372748746\\
1292	13.7268429034538\\
1293	13.7414485320331\\
1294	13.7560541606123\\
1295	13.7706731199582\\
1296	13.7852994834351\\
1297	13.7999346613688\\
1298	13.8145723054599\\
1299	13.8292143897436\\
1300	13.8438564740273\\
1301	13.8584985583111\\
1302	13.8731391658327\\
1303	13.887779265677\\
1304	13.9024193655213\\
1305	13.9170594653656\\
1306	13.9316995652099\\
1307	13.9463394422399\\
1308	13.9609729432972\\
1309	13.9756064443545\\
1310	13.9902399454118\\
1311	14.0048734464692\\
1312	14.0195069475265\\
1313	14.0341404485838\\
1314	14.0487603910192\\
1315	14.0633751885879\\
1316	14.0779899861566\\
1317	14.0926047837254\\
1318	14.1072195812941\\
1319	14.1218343788628\\
1320	14.1364491764315\\
1321	14.1510639740002\\
1322	14.1656531574867\\
1323	14.180219046758\\
1324	14.1947849360293\\
1325	14.2093508253006\\
1326	14.2239167145719\\
1327	14.2384826038432\\
1328	14.2530484931145\\
1329	14.2676143823858\\
1330	14.2821802716571\\
1331	14.2967461609284\\
1332	14.3113120501997\\
1333	14.325877939471\\
1334	14.3404438287423\\
1335	14.3550097180136\\
1336	14.3695756072849\\
1337	14.3840884948683\\
1338	14.3985654429689\\
1339	14.4130423910694\\
1340	14.4275193391699\\
1341	14.4419962872705\\
1342	14.456473235371\\
1343	14.4709501834716\\
1344	14.4854271315721\\
1345	14.4999040796726\\
1346	14.5143810277732\\
1347	14.5288579758737\\
1348	14.5433349239743\\
1349	14.5578118720748\\
1350	14.5722888201753\\
1351	14.5867657682759\\
1352	14.6012427163764\\
1353	14.615719664477\\
1354	14.6301966125775\\
1355	14.6446633276874\\
1356	14.6590449653072\\
1357	14.6734266029271\\
1358	14.6878082405469\\
1359	14.7021898781668\\
1360	14.7165715157867\\
1361	14.7309531534065\\
1362	14.7453347910264\\
1363	14.7597164286462\\
1364	14.7740980662661\\
1365	14.788479703886\\
1366	14.8028613415058\\
1367	14.8172429791257\\
1368	14.8316246167456\\
1369	14.8458744485253\\
1370	14.8601242803049\\
1371	14.8743741120846\\
1372	14.8886239438643\\
1373	14.902873775644\\
1374	14.9171236074237\\
1375	14.9313734392034\\
1376	14.9456232709831\\
1377	14.9598731027628\\
1378	14.9741229345425\\
1379	14.9883727663222\\
1380	15.0026225981019\\
1381	15.0168724298816\\
1382	15.031012059683\\
1383	15.0451384345586\\
1384	15.0592648094342\\
1385	15.0733911843098\\
1386	15.0875175591854\\
1387	15.101643934061\\
1388	15.1157703089366\\
1389	15.1298966838122\\
1390	15.1440230586878\\
1391	15.1581494335634\\
1392	15.172275808439\\
1393	15.1864021833146\\
1394	15.2005285581902\\
1395	15.2146549330658\\
1396	15.2287813079414\\
1397	15.242907682817\\
1398	15.2570340576926\\
1399	15.2711604325682\\
1400	15.2851637040916\\
1401	15.2991338616332\\
1402	15.3131040191749\\
1403	15.3270741767165\\
1404	15.3410443342581\\
1405	15.3550144917997\\
1406	15.3689846493413\\
1407	15.3829548068829\\
1408	15.3969249644245\\
1409	15.4108951219661\\
1410	15.4248652795077\\
1411	15.4388354370493\\
1412	15.4528055945909\\
1413	15.4667757521325\\
1414	15.4807459096742\\
1415	15.4947160672158\\
1416	15.5086862247574\\
1417	15.522656382299\\
1418	15.5366265398406\\
1419	15.5505966973822\\
1420	15.5645668549238\\
1421	15.5785370124654\\
1422	15.592507170007\\
1423	15.6064004291946\\
1424	15.6202770274386\\
1425	15.6341536256825\\
1426	15.6480302239265\\
1427	15.6619068221705\\
1428	15.6757834204145\\
1429	15.6896600186584\\
1430	15.7035366169024\\
1431	15.7174132151464\\
1432	15.7312898133904\\
1433	15.7451664116343\\
1434	15.7590430098783\\
1435	15.7729196081223\\
1436	15.7867962063662\\
1437	15.8006728046102\\
1438	15.8145494028542\\
1439	15.8284260010982\\
1440	15.8423025993421\\
1441	15.8560324653251\\
1442	15.8697623313081\\
1443	15.8834921972911\\
1444	15.8972220632742\\
1445	15.9109519292572\\
1446	15.9246817952402\\
1447	15.9384116612232\\
1448	15.9521415272062\\
1449	15.9658713931892\\
1450	15.9796012591722\\
1451	15.9933311251552\\
1452	16.0070609911382\\
1453	16.0207908571212\\
1454	16.0345207231042\\
1455	16.0482505890872\\
1456	16.0619804550702\\
1457	16.0757103210532\\
1458	16.0894108688577\\
1459	16.1029760990162\\
1460	16.1165413291746\\
1461	16.1301065593331\\
1462	16.1436717894915\\
1463	16.15723701965\\
1464	16.1708022498084\\
1465	16.1843674799668\\
1466	16.1979327101253\\
1467	16.2114979402837\\
1468	16.2250631704422\\
1469	16.2386284006006\\
1470	16.2521936307591\\
1471	16.2657588609175\\
1472	16.2793240910759\\
1473	16.2928893212344\\
1474	16.3064545513928\\
1475	16.3200197815513\\
1476	16.3335850117097\\
1477	16.3471502418682\\
1478	16.3607154720266\\
1479	16.3742807021851\\
1480	16.3878459323435\\
1481	16.4014111625019\\
1482	16.4149763926604\\
1483	16.4284727711417\\
1484	16.441874940655\\
1485	16.4552771101683\\
1486	16.4686792796815\\
1487	16.4820814491948\\
1488	16.4954836187081\\
1489	16.5088857882213\\
1490	16.5222879577346\\
1491	16.5356901272479\\
1492	16.5490922967612\\
1493	16.5624944662744\\
1494	16.5758966357877\\
1495	16.589298805301\\
1496	16.6027009748142\\
1497	16.6161031443275\\
1498	16.6295053138408\\
1499	16.642907483354\\
1500	16.6563096528673\\
1501	16.6697118223806\\
1502	16.6831139918938\\
1503	16.6965161614071\\
1504	16.7099183309204\\
1505	16.7233205004336\\
1506	16.7367226699469\\
1507	16.7501248394602\\
1508	16.7634950780508\\
1509	16.7768493329257\\
1510	16.7902035878007\\
1511	16.8035578426756\\
1512	16.8169120975506\\
1513	16.8302530544629\\
1514	16.8435940113752\\
1515	16.8569349682875\\
1516	16.8702759251998\\
1517	16.8835674253674\\
1518	16.8967601250106\\
1519	16.9099528246537\\
1520	16.9231455242968\\
1521	16.93633822394\\
1522	16.9495309235831\\
1523	16.9627236232262\\
1524	16.9759163228694\\
1525	16.9891090225125\\
1526	17.0023017221556\\
1527	17.0154944217988\\
1528	17.0286871214419\\
1529	17.041879821085\\
1530	17.0550725207281\\
1531	17.0682652203713\\
1532	17.0814579200144\\
1533	17.0946506196575\\
1534	17.1078433193007\\
1535	17.1210360189438\\
1536	17.1342287185869\\
1537	17.1474214182301\\
1538	17.1606141178732\\
1539	17.1738068175163\\
1540	17.1869840814745\\
1541	17.2001487182054\\
1542	17.2133133549363\\
1543	17.2264779916672\\
1544	17.2396432537696\\
1545	17.2528063769916\\
1546	17.2659617196365\\
1547	17.2791060419072\\
1548	17.29224260722\\
1549	17.3053791725328\\
1550	17.3184997541205\\
1551	17.3316015300255\\
1552	17.3447033059305\\
1553	17.3578050818355\\
1554	17.3709068577406\\
1555	17.3840086336456\\
1556	17.3971104095506\\
1557	17.4102121854556\\
1558	17.4232752908592\\
1559	17.4363098871462\\
1560	17.4493444834332\\
1561	17.4623790797202\\
1562	17.4754136760072\\
1563	17.4884482722943\\
1564	17.5014828685813\\
1565	17.5145174648683\\
1566	17.5275520611553\\
1567	17.5405866574423\\
1568	17.5536212537293\\
1569	17.5666558500163\\
1570	17.5796904463033\\
1571	17.5927010098895\\
1572	17.606572364432\\
1573	17.6206886566596\\
1574	17.6348049488872\\
1575	17.6489212411148\\
1576	17.6630375333425\\
1577	17.6771538255701\\
1578	17.6912701177977\\
1579	17.7053864100254\\
1580	17.719502702253\\
1581	17.7336189944806\\
1582	17.7477352867083\\
1583	17.7618515789359\\
1584	17.7759678711635\\
1585	17.7899513043692\\
1586	17.803934737575\\
1587	17.8179181707807\\
1588	17.8319016039864\\
1589	17.8458850371922\\
1590	17.8598684703979\\
1591	17.8738519036036\\
1592	17.8878353368093\\
1593	17.9018187700151\\
1594	17.9158022032208\\
1595	17.9297856364265\\
1596	17.9437690696322\\
1597	17.9577251753868\\
1598	17.9715830097866\\
1599	17.9854408441864\\
1600	17.9992986785862\\
1601	18.013156512986\\
1602	18.0270143473858\\
1603	18.0408721817856\\
1604	18.0547300161854\\
1605	18.0685878505852\\
1606	18.082445684985\\
1607	18.0963035193848\\
1608	18.1101613537846\\
1609	18.1240191881844\\
1610	18.1377234395757\\
1611	18.1514027559402\\
1612	18.1650820723047\\
1613	18.1787613886692\\
1614	18.1924407050337\\
1615	18.2061200213982\\
1616	18.2197993377627\\
1617	18.2334786541272\\
1618	18.2471579704917\\
1619	18.2608372868562\\
1620	18.2745166032207\\
1621	18.2881959195852\\
1622	18.3018752359497\\
1623	18.3155545523143\\
1624	18.3292338686788\\
1625	18.3429131850433\\
1626	18.3565925014078\\
1627	18.3702718177723\\
1628	18.3838590653533\\
1629	18.3974126883855\\
1630	18.4109663114176\\
1631	18.4245199344498\\
1632	18.438073557482\\
1633	18.4516271805141\\
1634	18.4651808035463\\
1635	18.4787344265785\\
1636	18.4922880496106\\
1637	18.5058416726428\\
1638	18.519395295675\\
1639	18.5329489187071\\
1640	18.5465025417393\\
1641	18.5600561647715\\
1642	18.5736097878036\\
1643	18.5871634108358\\
1644	18.600717033868\\
1645	18.6142706569001\\
1646	18.6277592207617\\
1647	18.6412052462145\\
1648	18.6546512716673\\
1649	18.6680972971201\\
1650	18.6815433225729\\
1651	18.6949893480257\\
1652	18.7084353734784\\
1653	18.7218813989312\\
1654	18.735327424384\\
1655	18.7487734498368\\
1656	18.7622194752896\\
1657	18.7755265159658\\
1658	18.788833556642\\
1659	18.8021405973182\\
1660	18.8154476379944\\
1661	18.8287546786706\\
1662	18.8420617193468\\
1663	18.855368760023\\
1664	18.8686758006992\\
1665	18.8819828413754\\
1666	18.8952898820515\\
1667	18.9085594737625\\
1668	18.921771790209\\
1669	18.9349841066554\\
1670	18.9481964231018\\
1671	18.9614087395482\\
1672	18.9746210559946\\
1673	18.9878333724411\\
1674	19.0010456888875\\
1675	19.0142580053339\\
1676	19.0274703217803\\
1677	19.0406826382268\\
1678	19.0538474970101\\
1679	19.0669997932321\\
1680	19.0801520894542\\
1681	19.0933043856763\\
1682	19.1064566818983\\
1683	19.1196089781204\\
1684	19.1327612743425\\
1685	19.1458610989975\\
1686	19.1589594907516\\
1687	19.1720578825058\\
1688	19.18515627426\\
1689	19.1982546660142\\
1690	19.2113530577684\\
1691	19.2244514495226\\
1692	19.2375498412768\\
1693	19.250648233031\\
1694	19.2637327988483\\
1695	19.2767148825984\\
1696	19.2896969663486\\
1697	19.3026790500987\\
1698	19.3156611338488\\
1699	19.3286432175989\\
1700	19.341625301349\\
1701	19.3546073850991\\
1702	19.3675894688492\\
1703	19.3805715525993\\
1704	19.3935536363495\\
1705	19.4065357200996\\
1706	19.4195178038497\\
1707	19.4324998875998\\
1708	19.4454819713499\\
1709	19.4584640551\\
1710	19.4714461388501\\
1711	19.4844282226002\\
1712	19.4974103063503\\
1713	19.5103593771812\\
1714	19.5232007458627\\
1715	19.5360421145442\\
1716	19.5488834832257\\
1717	19.5617248519072\\
1718	19.5745662205887\\
1719	19.5874075892702\\
1720	19.6002489579518\\
1721	19.6130903266333\\
1722	19.6259316953148\\
1723	19.6387730639963\\
1724	19.6516144326778\\
1725	19.6644558013593\\
1726	19.6772971700408\\
1727	19.6901385387223\\
1728	19.7029799074039\\
1729	19.7156843206028\\
1730	19.7283887338018\\
1731	19.7410931470007\\
1732	19.7537975601997\\
1733	19.7665019733987\\
1734	19.7792063865976\\
1735	19.7919107997966\\
1736	19.8046152129955\\
1737	19.8172798683359\\
1738	19.8299085408361\\
1739	19.8425372133362\\
1740	19.8551658858364\\
1741	19.8677945583366\\
1742	19.8804232308367\\
1743	19.8930519033369\\
1744	19.9056805758371\\
1745	19.9183092483372\\
1746	19.9309053152161\\
1747	19.9434694943536\\
1748	19.9560336734911\\
1749	19.9685978526287\\
1750	19.9811620317662\\
1751	19.9937262109037\\
1752	20.0062903900412\\
1753	20.0188545691788\\
1754	20.0314187483163\\
1755	20.0439669605551\\
1756	20.0564983002081\\
1757	20.0690296398612\\
1758	20.0815609795142\\
1759	20.0940923191672\\
1760	20.1066236588202\\
1761	20.1191549984732\\
1762	20.1316863381263\\
1763	20.1442176777793\\
1764	20.1567323191921\\
1765	20.1692180775202\\
1766	20.1817038358484\\
1767	20.1941895941766\\
1768	20.2066753525047\\
1769	20.2191611108329\\
1770	20.231646869161\\
1771	20.2441326274892\\
1772	20.2566183858173\\
1773	20.2691041441455\\
1774	20.2815899024736\\
1775	20.2940756608018\\
1776	20.30656141913\\
1777	20.3190471774581\\
1778	20.3315121955321\\
1779	20.3439418263723\\
1780	20.3563714572125\\
1781	20.3688010880527\\
1782	20.3812307188929\\
1783	20.3936603497331\\
1784	20.4060899805733\\
1785	20.4185196114135\\
1786	20.4309492422537\\
1787	20.4433788730939\\
1788	20.4558085039341\\
1789	20.4682381347743\\
1790	20.4806677656145\\
1791	20.4930973964547\\
1792	20.505510646005\\
1793	20.5178963239892\\
1794	20.5302820019734\\
1795	20.5426676799577\\
1796	20.5550533579419\\
1797	20.5674390359261\\
1798	20.5798247139103\\
1799	20.5922103918945\\
1800	20.6045960698788\\
1801	20.6169353078809\\
1802	20.6292745458831\\
1803	20.6416137838853\\
1804	20.6539530218875\\
1805	20.6662922598896\\
1806	20.6786314978918\\
1807	20.690970735894\\
1808	20.7033099738962\\
1809	20.7156223738284\\
1810	20.727918828268\\
1811	20.7402152827076\\
1812	20.7525117371472\\
1813	20.7648081915869\\
1814	20.7771046460265\\
1815	20.7894011004661\\
1816	20.8016975549057\\
1817	20.8139940093454\\
1818	20.826290463785\\
1819	20.8385869182246\\
1820	20.8508833726642\\
1821	20.8631649910504\\
1822	20.8754199172475\\
1823	20.8876748434446\\
1824	20.8999297696416\\
1825	20.9121846958387\\
1826	20.9244396220358\\
1827	20.9366945482329\\
1828	20.94894947443\\
1829	20.9612044006271\\
1830	20.9734593268241\\
1831	20.9857142530212\\
1832	20.9979691792183\\
1833	21.0102216104214\\
1834	21.022447926157\\
1835	21.0346742418927\\
1836	21.0469005576283\\
1837	21.0591268733639\\
1838	21.0713531890995\\
1839	21.0835795048351\\
1840	21.0958058205708\\
1841	21.1080321363064\\
1842	21.120258452042\\
1843	21.1324847677776\\
1844	21.1447110835133\\
1845	21.1569373992489\\
1846	21.1691205254066\\
1847	21.1812939878186\\
1848	21.1934674502305\\
1849	21.2056409126425\\
1850	21.2178143750545\\
1851	21.2299878374665\\
1852	21.2421612998784\\
1853	21.2543347622904\\
1854	21.2665082247024\\
1855	21.2786816871144\\
1856	21.2908551495263\\
1857	21.3030286119383\\
1858	21.3152020743503\\
1859	21.3273755367622\\
1860	21.3395489991742\\
1861	21.3517224615862\\
1862	21.3638959239982\\
1863	21.3760693864101\\
1864	21.3882428488221\\
1865	21.4004163112341\\
1866	21.412589773646\\
1867	21.424763236058\\
1868	21.43693669847\\
1869	21.4490944181896\\
1870	21.4612283594328\\
1871	21.473362300676\\
1872	21.4854962419192\\
1873	21.4976135685041\\
1874	21.509730895089\\
1875	21.5218482216739\\
1876	21.5339332283081\\
1877	21.5459968373124\\
1878	21.5580604463167\\
1879	21.570124055321\\
1880	21.5821876643253\\
1881	21.5942512733296\\
1882	21.6063148823339\\
1883	21.6183784913382\\
1884	21.6304421003425\\
1885	21.6425057093468\\
1886	21.654569318351\\
1887	21.6666329273553\\
1888	21.6786965363596\\
1889	21.6907601453639\\
1890	21.7028237543682\\
1891	21.7148873633725\\
1892	21.7269509723768\\
1893	21.739013470283\\
1894	21.7510121630626\\
1895	21.7630108558423\\
1896	21.7750095486219\\
1897	21.7870082414016\\
1898	21.7990069341812\\
1899	21.8110056269609\\
1900	21.8230043197406\\
1901	21.8350030125202\\
1902	21.8470017052999\\
1903	21.8590003980795\\
1904	21.8709990908592\\
1905	21.8829977836388\\
1906	21.8949964764185\\
1907	21.9069951691982\\
1908	21.9189938619778\\
1909	21.9309925547575\\
1910	21.9429912475371\\
1911	21.9549899403168\\
1912	21.9669886330964\\
1913	21.9789873258761\\
1914	21.9909860186558\\
1915	22.0029744403098\\
1916	22.0149276787598\\
1917	22.0268809172098\\
1918	22.0388341556598\\
1919	22.0507873941098\\
1920	22.0627406325598\\
1921	22.0746938710098\\
1922	22.0866471094599\\
1923	22.0986003479099\\
1924	22.1105535863599\\
1925	22.1225068248099\\
1926	22.1344600632599\\
1927	22.1464133017099\\
1928	22.1583665401599\\
1929	22.1703197786099\\
1930	22.1822730170599\\
1931	22.1942262555099\\
1932	22.2061794939599\\
1933	22.2181327324099\\
1934	22.2300859708599\\
1935	22.2420392093099\\
1936	22.2539924477599\\
1937	22.2659319829201\\
1938	22.277853706209\\
1939	22.289775429498\\
1940	22.3016971527869\\
1941	22.3136188760758\\
1942	22.3255405993647\\
1943	22.3374623226536\\
1944	22.3493840459425\\
1945	22.3612760170233\\
1946	22.3731679881041\\
1947	22.3850599591849\\
1948	22.3969519302657\\
1949	22.4088439013464\\
1950	22.4207358724272\\
1951	22.432627843508\\
1952	22.4444690506907\\
1953	22.4562712034475\\
1954	22.4680733562042\\
1955	22.479875508961\\
1956	22.4916776617178\\
1957	22.5034798144745\\
1958	22.5152819672313\\
1959	22.5270841199881\\
1960	22.5388862727448\\
1961	22.5506884255016\\
1962	22.5624905782584\\
1963	22.5742927310151\\
1964	22.5860948837719\\
1965	22.5978970365287\\
1966	22.6096991892855\\
1967	22.6215013420422\\
1968	22.633303494799\\
1969	22.6451056475558\\
1970	22.6569078003125\\
1971	22.6687099530693\\
1972	22.6805121058261\\
1973	22.6923142585828\\
1974	22.7041164113396\\
1975	22.7159185640964\\
1976	22.7277207168531\\
1977	22.7395228696099\\
1978	22.7513250223667\\
1979	22.7631271751234\\
1980	22.7749293278802\\
1981	22.786731480637\\
1982	22.7985336333937\\
1983	22.8103357861505\\
1984	22.8221144620737\\
1985	22.8338292380867\\
1986	22.8455440140996\\
1987	22.8572587901126\\
1988	22.8689735661255\\
1989	22.8806883421385\\
1990	22.8924031181514\\
1991	22.9041178941643\\
1992	22.9158326701773\\
1993	22.9275474461902\\
1994	22.9392622222032\\
1995	22.9509769982161\\
1996	22.9626917742291\\
1997	22.974406550242\\
1998	22.986121326255\\
1999	22.9978361022679\\
2000	23.0095508782809\\
2001	23.0212656542938\\
2002	23.0329804303068\\
2003	23.0446952063197\\
2004	23.0564099823326\\
2005	23.0681247583456\\
2006	23.0798395343585\\
2007	23.0915543103715\\
2008	23.1032690863844\\
2009	23.1149838623974\\
2010	23.1266986384103\\
2011	23.1384134144233\\
2012	23.1501281904362\\
2013	23.1618429664492\\
2014	23.1735577424621\\
2015	23.1852725184751\\
2016	23.196987294488\\
2017	23.2086168434653\\
2018	23.2202463924425\\
2019	23.2318759414198\\
2020	23.2435054903971\\
2021	23.2551350393744\\
2022	23.2667645883516\\
2023	23.2783941373289\\
2024	23.2900236863062\\
2025	23.3016532352835\\
2026	23.3132827842607\\
2027	23.324912333238\\
2028	23.3365418822153\\
2029	23.3481714311926\\
2030	23.3598009801698\\
2031	23.3714305291471\\
2032	23.3830600781244\\
2033	23.3946896271017\\
2034	23.4063191760789\\
2035	23.4179487250562\\
2036	23.4295782740335\\
2037	23.4412078230108\\
2038	23.452837371988\\
2039	23.4644669209653\\
2040	23.4760964699426\\
2041	23.4877260189199\\
2042	23.4993555678971\\
2043	23.5109851168744\\
2044	23.5226146658517\\
2045	23.534244214829\\
2046	23.5458737638062\\
2047	23.5575033127835\\
2048	23.5691328617608\\
2049	23.5806878013364\\
2050	23.5922153294101\\
2051	23.6037428574839\\
2052	23.6152703855577\\
2053	23.6267979136314\\
2054	23.6383254417052\\
2055	23.649852969779\\
2056	23.6613804978527\\
2057	23.6729080259265\\
2058	23.6844355540003\\
2059	23.695963082074\\
2060	23.7074906101478\\
2061	23.7190181382215\\
2062	23.7305456662953\\
2063	23.7420731943691\\
2064	23.7536007224428\\
2065	23.7651282505166\\
2066	23.7766557785904\\
2067	23.7881833066641\\
2068	23.7997108347379\\
2069	23.8112383628117\\
2070	23.8227658908854\\
2071	23.8342934189592\\
2072	23.845820947033\\
2073	23.8573484751067\\
2074	23.8688760031805\\
2075	23.8804035312543\\
2076	23.891931059328\\
2077	23.9034585874018\\
2078	23.9149861154756\\
2079	23.9265136435493\\
2080	23.9380411716231\\
2081	23.9495686996969\\
2082	23.9610962277706\\
2083	23.9726237558444\\
2084	23.9841512839182\\
2085	23.9956788119919\\
2086	24.0072063400657\\
2087	24.0187338681395\\
2088	24.0302613962132\\
2089	24.0416894595549\\
2090	24.0531175228966\\
2091	24.0645455862382\\
2092	24.0759736495799\\
2093	24.0874017129215\\
2094	24.0988297762632\\
2095	24.1102578396049\\
2096	24.1216859029465\\
2097	24.1331139662882\\
2098	24.1445420296298\\
2099	24.1559700929715\\
2100	24.1673981563132\\
2101	24.1788262196548\\
2102	24.1902542829965\\
2103	24.2016823463381\\
2104	24.2131104096798\\
2105	24.2245384730215\\
2106	24.2359665363631\\
2107	24.2473945997048\\
2108	24.2588226630464\\
2109	24.2702507263881\\
2110	24.2816787897298\\
2111	24.2931068530714\\
2112	24.3045349164131\\
2113	24.3159629797547\\
2114	24.3273910430964\\
2115	24.3388191064381\\
2116	24.3502471697797\\
2117	24.3616752331214\\
2118	24.373103296463\\
2119	24.3845313598047\\
2120	24.3959594231464\\
2121	24.407387486488\\
2122	24.4188155498297\\
2123	24.4302436131713\\
2124	24.441671676513\\
2125	24.4530997398547\\
2126	24.4645278031963\\
2127	24.475955866538\\
2128	24.4873626305117\\
2129	24.4987114212628\\
2130	24.510060212014\\
2131	24.5214090027651\\
2132	24.5327577935162\\
2133	24.5441065842673\\
2134	24.5554553750185\\
2135	24.5668041657696\\
2136	24.5781529565207\\
2137	24.5895017472718\\
2138	24.6008505380229\\
2139	24.6121993287741\\
2140	24.6235481195252\\
2141	24.6348969102763\\
2142	24.6462457010274\\
2143	24.6575944917785\\
2144	24.6689432825297\\
2145	24.6802920732808\\
2146	24.6916408640319\\
2147	24.702989654783\\
2148	24.7143384455341\\
2149	24.7256872362853\\
2150	24.7370360270364\\
2151	24.7483848177875\\
2152	24.7597336085386\\
2153	24.7710823992897\\
2154	24.7824311900409\\
2155	24.793779980792\\
2156	24.8051287715431\\
2157	24.8164775622942\\
2158	24.8278263530454\\
2159	24.8391751437965\\
2160	24.8505239345476\\
2161	24.86179485535\\
2162	24.8730657761524\\
2163	24.8843366969548\\
2164	24.8956076177571\\
2165	24.9068785385595\\
2166	24.9181494593619\\
2167	24.9294203801643\\
2168	24.9406913009667\\
2169	24.9519622217691\\
2170	24.9632331425714\\
2171	24.9745040633738\\
2172	24.9857749841762\\
2173	24.9970459049786\\
2174	25.008316825781\\
2175	25.0195877465834\\
2176	25.0308586673857\\
2177	25.0421295881881\\
2178	25.0534005089905\\
2179	25.0646714297929\\
2180	25.0759423505953\\
2181	25.0872132713977\\
2182	25.0984841922001\\
2183	25.1097551130024\\
2184	25.1210260338048\\
2185	25.1322969546072\\
2186	25.1435678754096\\
2187	25.154838796212\\
2188	25.1661097170144\\
2189	25.1773806378167\\
2190	25.1886515586191\\
2191	25.1999224794215\\
2192	25.2111934002239\\
2193	25.2224083056346\\
2194	25.2336026309846\\
2195	25.2447969563347\\
2196	25.2559912816848\\
2197	25.2671856070348\\
2198	25.2783799323849\\
2199	25.289574257735\\
2200	25.300768583085\\
2201	25.3119629084351\\
2202	25.3231572337852\\
2203	25.3343515591352\\
2204	25.3455458844853\\
2205	25.3567402098354\\
2206	25.3679345351854\\
2207	25.3791288605355\\
2208	25.3903231858855\\
2209	25.4015175112356\\
2210	25.4127118365857\\
2211	25.4239061619357\\
2212	25.4351004872858\\
2213	25.4462948126359\\
2214	25.4574891379859\\
2215	25.468683463336\\
2216	25.4798777886861\\
2217	25.4910721140361\\
2218	25.5022664393862\\
2219	25.5134607647363\\
2220	25.5246550900863\\
2221	25.5358494154364\\
2222	25.5470437407864\\
2223	25.5582380661365\\
2224	25.5694323914866\\
2225	25.5806185390671\\
2226	25.5917951877103\\
2227	25.6029718363536\\
2228	25.6141484849969\\
2229	25.6253251336401\\
2230	25.6365017822834\\
2231	25.6476784309266\\
2232	25.6588550795699\\
2233	25.6700141248865\\
2234	25.6811731702032\\
2235	25.6923322155198\\
2236	25.7034912608364\\
2237	25.7146503061531\\
2238	25.7258093514697\\
2239	25.7369683967863\\
2240	25.7481006954416\\
2241	25.7592099675176\\
2242	25.7703192395935\\
2243	25.7814285116694\\
2244	25.7925377837453\\
2245	25.8036470558212\\
2246	25.8147563278971\\
2247	25.825865599973\\
2248	25.8369748720489\\
2249	25.8480841441248\\
2250	25.8591934162007\\
2251	25.8703026882767\\
2252	25.8814119603526\\
2253	25.8925212324285\\
2254	25.9036305045044\\
2255	25.9147397765803\\
2256	25.9258490486562\\
2257	25.9369583207321\\
2258	25.948067592808\\
2259	25.9591768648839\\
2260	25.9702861369598\\
2261	25.9813943021394\\
2262	25.9924980962286\\
2263	26.0036018903178\\
2264	26.014704721115\\
2265	26.0258073934249\\
2266	26.0369063079492\\
2267	26.0480039616496\\
2268	26.0590961260157\\
2269	26.0701882903817\\
2270	26.0812755093074\\
2271	26.0923592493443\\
2272	26.1034429893812\\
2273	26.1145267294181\\
2274	26.1256062002769\\
2275	26.1366795998885\\
2276	26.1477529995\\
2277	26.1588263991115\\
2278	26.1698918223835\\
2279	26.1809543932055\\
2280	26.1920169640274\\
2281	26.2030795348493\\
2282	26.2141381384962\\
2283	26.2251886958547\\
2284	26.2362392532132\\
2285	26.2472898105717\\
2286	26.2583403679302\\
2287	26.269385640496\\
2288	26.2804212077787\\
2289	26.2914567750613\\
2290	26.3024923423439\\
2291	26.3135279096266\\
2292	26.3245634769092\\
2293	26.3355990441919\\
2294	26.3466346114745\\
2295	26.3576641577001\\
2296	26.3686808674986\\
2297	26.3796975772972\\
2298	26.3907142870958\\
2299	26.4017309968944\\
2300	26.412747706693\\
2301	26.4237644164916\\
2302	26.4347811262902\\
2303	26.4457978360888\\
2304	26.4568145458874\\
2305	26.4678015087337\\
2306	26.47878847158\\
2307	26.4897754344262\\
2308	26.5007623972725\\
2309	26.5117493601188\\
2310	26.5227363229651\\
2311	26.5337232858113\\
2312	26.5447102486576\\
2313	26.5556972115039\\
2314	26.5666756036737\\
2315	26.5776499756803\\
2316	26.5886243476869\\
2317	26.5995987196935\\
2318	26.6105730917001\\
2319	26.6215474637066\\
2320	26.6325206504641\\
2321	26.6434917212592\\
2322	26.6544611417625\\
2323	26.6654285234402\\
2324	26.6763924638226\\
2325	26.687356404205\\
2326	26.6983191450435\\
2327	26.7092763369359\\
2328	26.7202335288283\\
2329	26.7311907207206\\
2330	26.7421467501017\\
2331	26.7530976484948\\
2332	26.7640485468879\\
2333	26.774999445281\\
2334	26.7859503436741\\
2335	26.7968972788511\\
2336	26.8078435573396\\
2337	26.8187898358281\\
2338	26.8297361143167\\
2339	26.8406806890304\\
2340	26.8516237588867\\
2341	26.862566828743\\
2342	26.8735098985993\\
2343	26.8844523141433\\
2344	26.8953921787505\\
2345	26.9063320433577\\
2346	26.917271907965\\
2347	26.9282117725722\\
2348	26.9391465815729\\
2349	26.9500806833488\\
2350	26.9610147851246\\
2351	26.9719488869004\\
2352	26.9828829886763\\
2353	26.9938116854382\\
2354	27.0047372723371\\
2355	27.015662859236\\
2356	27.0265884461349\\
2357	27.0375103471534\\
2358	27.0484251283743\\
2359	27.0593399095952\\
2360	27.0702546908161\\
2361	27.0811688604872\\
2362	27.0920707503598\\
2363	27.1029726402324\\
2364	27.1138745301049\\
2365	27.1247764199775\\
2366	27.1356677856839\\
2367	27.1465542709231\\
2368	27.1574407561623\\
2369	27.1683272414015\\
2370	27.1792137266407\\
2371	27.1900977400313\\
2372	27.2009684908102\\
2373	27.2118392415891\\
2374	27.222709992368\\
2375	27.2335807431468\\
2376	27.2444514939257\\
2377	27.2553072241132\\
2378	27.2661629543006\\
2379	27.277018684488\\
2380	27.2878682226956\\
2381	27.2987149098377\\
2382	27.3095615969798\\
2383	27.3204082841219\\
2384	27.3312549267836\\
2385	27.3420929755776\\
2386	27.3529310243716\\
2387	27.3637690731655\\
2388	27.3746071219595\\
2389	27.3854430109957\\
2390	27.3962744261278\\
2391	27.40710584126\\
2392	27.4179372563921\\
2393	27.4287686715243\\
2394	27.4396000866564\\
2395	27.4504192851659\\
2396	27.4612381995309\\
2397	27.4720571138959\\
2398	27.4828760282609\\
2399	27.4936949426259\\
2400	27.5045138569909\\
2401	27.5153327713559\\
2402	27.5261516857209\\
2403	27.5369706000859\\
2404	27.5477680921958\\
2405	27.5585646840053\\
2406	27.5693612758148\\
2407	27.5801578676243\\
2408	27.5909544594338\\
2409	27.6017510512433\\
2410	27.6125476430528\\
2411	27.6233442348623\\
2412	27.6341408266718\\
2413	27.6449374184813\\
2414	27.6557340102908\\
2415	27.6665306021003\\
2416	27.6773271939098\\
2417	27.6881182817197\\
2418	27.698886913238\\
2419	27.7096555447562\\
2420	27.7204241762745\\
2421	27.7311928077927\\
2422	27.741961439311\\
2423	27.7527300708292\\
2424	27.7634987023475\\
2425	27.7742673338657\\
2426	27.785035965384\\
2427	27.7958045969022\\
2428	27.8065732284205\\
2429	27.8173418599387\\
2430	27.828110491457\\
2431	27.838867017398\\
2432	27.8496077579753\\
2433	27.8603484985526\\
2434	27.8710892391299\\
2435	27.8818299797072\\
2436	27.8925707202846\\
2437	27.9033114608619\\
2438	27.9140522014392\\
2439	27.9247929420165\\
2440	27.9355336825938\\
2441	27.9462744231712\\
2442	27.9570151637485\\
2443	27.9677559043258\\
2444	27.9784966449031\\
2445	27.9892256316242\\
2446	27.9999488608776\\
2447	28.010672090131\\
2448	28.0213953193844\\
2449	28.0321077298544\\
2450	28.0428201403243\\
2451	28.0535325507943\\
2452	28.0642364294345\\
2453	28.0749228903652\\
2454	28.085609351296\\
2455	28.0962958122267\\
2456	28.1069822731575\\
2457	28.1176687340882\\
2458	28.128355195019\\
2459	28.1390416559498\\
2460	28.1497281168805\\
2461	28.1604145778113\\
2462	28.171101038742\\
2463	28.1817874996728\\
2464	28.1924739606035\\
2465	28.2031360843787\\
2466	28.2137643945613\\
2467	28.2243927047439\\
2468	28.2350210149265\\
2469	28.245649325109\\
2470	28.2562776352916\\
2471	28.2669059454742\\
2472	28.2775342556568\\
2473	28.2881625658394\\
2474	28.298790876022\\
2475	28.3094191862045\\
2476	28.3200474963871\\
2477	28.3306758065697\\
2478	28.3413041167523\\
2479	28.3519324269349\\
2480	28.3625607371174\\
2481	28.3731890473\\
2482	28.3838173574826\\
2483	28.3944456676652\\
2484	28.4050739778478\\
2485	28.4157022880303\\
2486	28.4263305982129\\
2487	28.4369589083955\\
2488	28.4475872185781\\
2489	28.4582155287607\\
2490	28.4688438389432\\
2491	28.4794721491258\\
2492	28.4901004593084\\
2493	28.500728769491\\
2494	28.5113204622404\\
2495	28.5219064146238\\
2496	28.5324923670071\\
2497	28.5430783193905\\
2498	28.5536642717739\\
2499	28.5642502241573\\
2500	28.5748361765406\\
2501	28.585422128924\\
2502	28.5960080813074\\
2503	28.6065940336908\\
2504	28.6171799860741\\
2505	28.6277659384575\\
2506	28.6383518908409\\
2507	28.6489378432243\\
2508	28.6595237956076\\
2509	28.670109747991\\
2510	28.6806957003744\\
2511	28.6912816527578\\
2512	28.7018676051411\\
2513	28.7124535575245\\
2514	28.7230395099079\\
2515	28.7336254622913\\
2516	28.7442114146746\\
2517	28.754797367058\\
2518	28.7653833194414\\
2519	28.7759692718248\\
2520	28.7865552242081\\
2521	28.7970698330773\\
2522	28.8075844419465\\
2523	28.8180990508157\\
2524	28.8286136596848\\
2525	28.839128268554\\
2526	28.8496428774232\\
2527	28.8601574862924\\
2528	28.8706720951615\\
2529	28.8811867040307\\
2530	28.8917013128999\\
2531	28.9022159217691\\
2532	28.9127305306382\\
2533	28.9232451395074\\
2534	28.9337597483766\\
2535	28.9442743572458\\
2536	28.9547889661149\\
2537	28.9653035749841\\
2538	28.9758181838533\\
2539	28.9863327927225\\
2540	28.9968474015916\\
2541	29.0073620104608\\
2542	29.01787661933\\
2543	29.0283912281991\\
2544	29.0389058370683\\
2545	29.0494204459375\\
2546	29.0599350548067\\
2547	29.0704377033036\\
2548	29.0808640573393\\
2549	29.091290411375\\
2550	29.1017167654107\\
2551	29.1121431194464\\
2552	29.1225694734821\\
2553	29.1329958275178\\
2554	29.1434221815535\\
2555	29.1538485355892\\
2556	29.1642748896249\\
2557	29.1747012436606\\
2558	29.1851275976963\\
2559	29.195553951732\\
2560	29.2059803057677\\
2561	29.2164066598034\\
2562	29.2268330138391\\
2563	29.2372593678748\\
2564	29.2476857219105\\
2565	29.2581120759462\\
2566	29.2685384299819\\
2567	29.2789647840176\\
2568	29.2893911380533\\
2569	29.299817492089\\
2570	29.3102438461247\\
2571	29.3206702001604\\
2572	29.3310965541961\\
2573	29.3415229082318\\
2574	29.3519492622675\\
2575	29.3623756163032\\
2576	29.3728019703389\\
2577	29.3832283243746\\
2578	29.3936546784103\\
2579	29.4040810324461\\
2580	29.4145073864818\\
2581	29.4249337405175\\
2582	29.4353600945532\\
2583	29.4457864485889\\
2584	29.4562128026246\\
2585	29.4666391566603\\
2586	29.477065510696\\
2587	29.4874918647317\\
2588	29.4979182187674\\
2589	29.5083445728031\\
2590	29.5187709268388\\
2591	29.5291972808745\\
2592	29.5396236349102\\
2593	29.549963698806\\
2594	29.5603037627018\\
2595	29.5706438265976\\
2596	29.5809838904934\\
2597	29.5913239543892\\
2598	29.601664018285\\
2599	29.6120040821808\\
2600	29.6223441460766\\
2601	29.6326842099724\\
2602	29.6430242738682\\
2603	29.653364337764\\
2604	29.6637044016598\\
2605	29.6740444655556\\
2606	29.6843845294514\\
2607	29.6947245933472\\
2608	29.705064657243\\
2609	29.7154047211388\\
2610	29.7257447850346\\
2611	29.7360848489304\\
2612	29.7464249128262\\
2613	29.756764976722\\
2614	29.7671050406178\\
2615	29.7774451045136\\
2616	29.7877851684094\\
2617	29.7981252323052\\
2618	29.808465296201\\
2619	29.8188053600968\\
2620	29.8291454239926\\
2621	29.8394854878884\\
2622	29.8498255517842\\
2623	29.86016561568\\
2624	29.8705056795758\\
2625	29.8808457434716\\
2626	29.8911858073674\\
2627	29.9015258712632\\
2628	29.911865935159\\
2629	29.9222059990548\\
2630	29.9325460629506\\
2631	29.9428861268464\\
2632	29.9532261907422\\
2633	29.963566254638\\
2634	29.9739063185338\\
2635	29.9842463824296\\
2636	29.9945864463254\\
2637	30.0049265102212\\
2638	30.0152222455973\\
2639	30.0255110317717\\
2640	30.0357998179461\\
2641	30.0460886041205\\
2642	30.0563773902949\\
2643	30.0666661764693\\
2644	30.0769549626438\\
2645	30.0872437488182\\
2646	30.0975325349926\\
2647	30.107821321167\\
2648	30.1181101073414\\
2649	30.1283988935158\\
2650	30.1386876796903\\
2651	30.1489764658647\\
2652	30.1592652520391\\
2653	30.1695540382135\\
2654	30.1798428243879\\
2655	30.1901316105623\\
2656	30.2004203967368\\
2657	30.2107091829112\\
2658	30.2209979690856\\
2659	30.23128675526\\
2660	30.2415755414344\\
2661	30.2518643276088\\
2662	30.2621531137832\\
2663	30.2724418999577\\
2664	30.2827306861321\\
2665	30.2929702480963\\
2666	30.3032098100605\\
2667	30.3134493720247\\
2668	30.3236889339889\\
2669	30.3339284959531\\
2670	30.3441680579173\\
2671	30.3544076198815\\
2672	30.3646471818457\\
2673	30.3748867438099\\
2674	30.3851263057741\\
2675	30.3953658677383\\
2676	30.4056054297025\\
2677	30.4158449916667\\
2678	30.4260845536309\\
2679	30.436324115595\\
2680	30.4465636775592\\
2681	30.4568032395234\\
2682	30.4670428014876\\
2683	30.4772823634518\\
2684	30.487521925416\\
2685	30.4977614873802\\
2686	30.5080010493444\\
2687	30.5182406113086\\
2688	30.5284801732728\\
2689	30.538719735237\\
2690	30.5489592972012\\
2691	30.5591881555364\\
2692	30.5693487360963\\
2693	30.5795093166563\\
2694	30.5896698972162\\
2695	30.5998304777761\\
2696	30.6099910583361\\
2697	30.620151638896\\
2698	30.630312219456\\
2699	30.6404728000159\\
2700	30.6506333805758\\
2701	30.6607939611358\\
2702	30.6709545416957\\
2703	30.6811151222557\\
2704	30.6912757028156\\
2705	30.7014362833755\\
2706	30.7115968639355\\
2707	30.7217574444954\\
2708	30.7319180250554\\
2709	30.7420786056153\\
2710	30.7522391861752\\
2711	30.7623997667352\\
2712	30.7725603472951\\
2713	30.7827209278551\\
2714	30.792881508415\\
2715	30.8030420889749\\
2716	30.8132026695349\\
2717	30.8233632500948\\
2718	30.8335238306548\\
2719	30.8436844112147\\
2720	30.8538449917746\\
2721	30.8640055723346\\
2722	30.8741661528945\\
2723	30.8843267334545\\
2724	30.8944873140144\\
2725	30.9046478945743\\
2726	30.9148084751343\\
2727	30.9249690556942\\
2728	30.9351296362541\\
2729	30.9452902168141\\
2730	30.955450797374\\
2731	30.965611377934\\
2732	30.9757719584939\\
2733	30.9859325390539\\
2734	30.9960931196138\\
2735	31.0062537001737\\
2736	31.0164142807337\\
2737	31.026497754914\\
2738	31.0365812290944\\
2739	31.0466647032748\\
2740	31.0567481774552\\
2741	31.0668316516355\\
2742	31.0769151258159\\
2743	31.0869985999963\\
2744	31.0970820741767\\
2745	31.107165548357\\
2746	31.1172490225374\\
2747	31.1273324967178\\
2748	31.1374159708982\\
2749	31.1474994450785\\
2750	31.1575829192589\\
2751	31.1676663934393\\
2752	31.1777498676197\\
2753	31.1878333418\\
2754	31.1979168159804\\
2755	31.2080002901608\\
2756	31.2180837643412\\
2757	31.2281672385215\\
2758	31.2382507127019\\
2759	31.2483341868823\\
2760	31.2584176610627\\
2761	31.268501135243\\
2762	31.2785846094234\\
2763	31.2886680836038\\
2764	31.2987515577842\\
2765	31.3088350319645\\
2766	31.3189185061449\\
2767	31.3290019803253\\
2768	31.3390854545056\\
2769	31.349168928686\\
2770	31.3592524028664\\
2771	31.3693358770468\\
2772	31.3794193512271\\
2773	31.3895028254075\\
2774	31.3995862995879\\
2775	31.4096697737683\\
2776	31.4197532479486\\
2777	31.429836722129\\
2778	31.4399201963094\\
2779	31.4500036704898\\
2780	31.4600871446701\\
2781	31.4701706188505\\
2782	31.480214851908\\
2783	31.4902529332942\\
2784	31.5002910146805\\
2785	31.5103290960667\\
2786	31.520367177453\\
2787	31.5304052588392\\
2788	31.5404433402255\\
2789	31.5504814216117\\
2790	31.560519502998\\
2791	31.5705575843842\\
2792	31.5805956657705\\
2793	31.5906337471567\\
2794	31.600671828543\\
2795	31.6107099099292\\
2796	31.6207479913155\\
2797	31.6307860727017\\
2798	31.640824154088\\
2799	31.6508622354742\\
2800	31.6609003168605\\
2801	31.6709383982467\\
2802	31.680976479633\\
2803	31.6910145610192\\
2804	31.7010526424055\\
2805	31.7110907237917\\
2806	31.721128805178\\
2807	31.7311668865642\\
2808	31.7412049679505\\
2809	31.7511980229341\\
2810	31.7611910779178\\
2811	31.7711841329014\\
2812	31.7811771878851\\
2813	31.7911702428687\\
2814	31.8011632978524\\
2815	31.811156352836\\
2816	31.8211494078197\\
2817	31.8311424628033\\
2818	31.841135517787\\
2819	31.8511285727706\\
2820	31.8611216277543\\
2821	31.8711146827379\\
2822	31.8811077377216\\
2823	31.8911007927052\\
2824	31.9010938476889\\
2825	31.9110869026725\\
2826	31.9210799576562\\
2827	31.9310730126398\\
2828	31.9410660676235\\
2829	31.9510591226071\\
2830	31.9610521775908\\
2831	31.9710452325744\\
2832	31.9810382875581\\
2833	31.9910313425417\\
2834	32.0010243975254\\
2835	32.0110073204592\\
2836	32.0209256116859\\
2837	32.0308439029125\\
2838	32.0407621941391\\
2839	32.0506804853657\\
2840	32.0605987765924\\
2841	32.070517067819\\
2842	32.0804353590456\\
2843	32.0903536502722\\
2844	32.1002719414988\\
2845	32.1101902327255\\
2846	32.1201085239521\\
2847	32.1300268151787\\
2848	32.1399451064053\\
2849	32.149863397632\\
2850	32.1597816888586\\
2851	32.1696999800852\\
2852	32.1796182713118\\
2853	32.1895365625385\\
2854	32.1994548537651\\
2855	32.2093731449917\\
2856	32.2192914362183\\
2857	32.229209727445\\
2858	32.2391280186716\\
2859	32.2490463098982\\
2860	32.2589646011248\\
2861	32.2688828923514\\
2862	32.2788011835781\\
2863	32.2887194748047\\
2864	32.2986377660313\\
2865	32.3085560572579\\
2866	32.3184743484846\\
2867	32.3283926397112\\
2868	32.3383109309378\\
2869	32.3482292221644\\
2870	32.3581475133911\\
2871	32.3680658046177\\
2872	32.3779840958443\\
2873	32.3879023870709\\
2874	32.3978206782975\\
2875	32.4077389695242\\
2876	32.4176572607508\\
2877	32.4275755519774\\
2878	32.437493843204\\
2879	32.4474121344307\\
2880	32.4573304256573\\
2881	32.4671751839032\\
2882	32.4770199421491\\
2883	32.4868647003951\\
2884	32.496709458641\\
2885	32.5065542168869\\
2886	32.5163989751329\\
2887	32.5262437333788\\
2888	32.5360884916247\\
2889	32.5459332498706\\
2890	32.5557780081166\\
2891	32.5656227663625\\
2892	32.5754675246084\\
2893	32.5853122828543\\
2894	32.5951570411003\\
2895	32.6050017993462\\
2896	32.6148465575921\\
2897	32.624691315838\\
2898	32.634536074084\\
2899	32.6443808323299\\
2900	32.6542255905758\\
2901	32.6640703488218\\
2902	32.6739151070677\\
2903	32.6837598653136\\
2904	32.6936046235595\\
2905	32.7034493818055\\
2906	32.7132941400514\\
2907	32.7231388982973\\
2908	32.7329836565433\\
2909	32.7428284147892\\
2910	32.7526731730351\\
2911	32.762517931281\\
2912	32.772362689527\\
2913	32.7822074477729\\
2914	32.7920522060188\\
2915	32.8018969642647\\
2916	32.8117417225107\\
2917	32.8215864807566\\
2918	32.8314312390025\\
2919	32.8412759972485\\
2920	32.8511207554944\\
2921	32.8609655137403\\
2922	32.8708102719862\\
2923	32.8806550302322\\
2924	32.8904997884781\\
2925	32.900344546724\\
2926	32.9101518815051\\
2927	32.9199533495619\\
2928	32.9297548176187\\
2929	32.9395562856754\\
2930	32.9493577537322\\
2931	32.959159221789\\
2932	32.9689606898458\\
2933	32.9787621579025\\
2934	32.9885636259593\\
2935	32.9983650940161\\
2936	33.0081665620729\\
2937	33.0179680301296\\
2938	33.0277694981864\\
2939	33.0375709662432\\
2940	33.0473724343\\
2941	33.0571739023567\\
2942	33.0669753704135\\
2943	33.0767768384703\\
2944	33.0865783065271\\
2945	33.0963797745838\\
2946	33.1061812426406\\
2947	33.1159827106974\\
2948	33.1257841787542\\
2949	33.1355856468109\\
2950	33.1453871148677\\
2951	33.1551885829245\\
2952	33.1649900509813\\
2953	33.1747486606813\\
2954	33.1845072703814\\
2955	33.1942658800814\\
2956	33.2040244897815\\
2957	33.2137830994815\\
2958	33.2235417091816\\
2959	33.2333003188817\\
2960	33.2430589285817\\
2961	33.2528175382818\\
2962	33.2625761479818\\
2963	33.2723347576819\\
2964	33.2820933673819\\
2965	33.291851977082\\
2966	33.3016105867821\\
2967	33.3113691964821\\
2968	33.3211278061822\\
2969	33.3308864158822\\
2970	33.3406450255823\\
2971	33.3504036352823\\
2972	33.3601622449824\\
2973	33.3699208546824\\
2974	33.3796794643825\\
2975	33.3894380740826\\
2976	33.3991966837826\\
2977	33.4089552934827\\
2978	33.4187139031827\\
2979	33.4284629232155\\
2980	33.4381507713651\\
2981	33.4478386195147\\
2982	33.4575264676642\\
2983	33.4672143158138\\
2984	33.4769021639634\\
2985	33.486590012113\\
2986	33.4962778602625\\
2987	33.5059657084121\\
2988	33.5156535565617\\
2989	33.5253414047112\\
2990	33.5350292528608\\
2991	33.5447171010104\\
2992	33.55440494916\\
2993	33.5640927973095\\
2994	33.5737806454591\\
2995	33.5834684936087\\
2996	33.5931563417582\\
2997	33.6028441899078\\
2998	33.6125320380574\\
2999	33.622219886207\\
3000	33.6319077343565\\
3001	33.6415955825061\\
3002	33.6512834306557\\
3003	33.6609712788052\\
3004	33.6706591269548\\
3005	33.6803469751044\\
3006	33.690034823254\\
3007	33.6997226714035\\
3008	33.7094105195531\\
3009	33.7190983677027\\
3010	33.7287862158522\\
3011	33.7384740640018\\
3012	33.7481619121514\\
3013	33.757849760301\\
3014	33.7675376084505\\
3015	33.7772254566001\\
3016	33.7869133047497\\
3017	33.7966011528992\\
3018	33.8062890010488\\
3019	33.8159768491984\\
3020	33.825664697348\\
3021	33.8353525454975\\
3022	33.8450403936471\\
3023	33.8547282417967\\
3024	33.8644160899462\\
3025	33.8740975847936\\
3026	33.883779079641\\
3027	33.8934605744883\\
3028	33.9031420693357\\
3029	33.9128187464608\\
3030	33.9224951040654\\
3031	33.93217146167\\
3032	33.9418426521917\\
3033	33.9515110288044\\
3034	33.9611794054171\\
3035	33.9708477820299\\
3036	33.9805161586426\\
3037	33.9901797133611\\
3038	33.9998388569619\\
3039	34.0094980005626\\
3040	34.0191571441633\\
3041	34.028816287764\\
3042	34.0384754313648\\
3043	34.0481345749655\\
3044	34.0577937185662\\
3045	34.067452862167\\
3046	34.0771120057677\\
3047	34.0867615319331\\
3048	34.0964068582486\\
3049	34.1060521845642\\
3050	34.1156975108797\\
3051	34.1253428371952\\
3052	34.1349881635108\\
3053	34.1446334898263\\
3054	34.1542788161418\\
3055	34.1639241424574\\
3056	34.1735675934962\\
3057	34.183204216799\\
3058	34.1928408401019\\
3059	34.2024748874425\\
3060	34.2121103527684\\
3061	34.2219860349815\\
3062	34.232582136248\\
3063	34.2436895372538\\
3064	34.2549989126857\\
3065	34.2663116147778\\
3066	34.2775084934349\\
3067	34.2885022159352\\
3068	34.2993014193109\\
3069	34.3099077784445\\
3070	34.3202959492483\\
3071	34.3304305382971\\
3072	34.3404842661877\\
3073	34.3501319684095\\
3074	34.3597415365689\\
3075	34.3691281531943\\
3076	34.378089150342\\
3077	34.3870501474896\\
3078	34.3960111446373\\
3079	34.4046491050253\\
3080	34.41275459741\\
3081	34.4208600897947\\
3082	34.4289655821795\\
3083	34.4370710745642\\
3084	34.4447833202469\\
3085	34.452187432361\\
3086	34.4594060325608\\
3087	34.4664342924795\\
3088	34.4732824971177\\
3089	34.4799204156555\\
3090	34.4863737120661\\
3091	34.4926032557978\\
3092	34.49857512825\\
3093	34.5042852250182\\
3094	34.5099953217864\\
3095	34.5157054185546\\
3096	34.5210607277685\\
3097	34.5260141593671\\
3098	34.5306263927738\\
3099	34.5352287558311\\
3100	34.5393808846479\\
3101	34.5435330134646\\
3102	34.5474785917956\\
3103	34.5512945961804\\
3104	34.55509822255\\
3105	34.5583371105317\\
3106	34.5615759985133\\
3107	34.564814886495\\
3108	34.5680537744767\\
3109	34.5704354772128\\
3110	34.5723535464806\\
3111	34.5742716157484\\
3112	34.5761896850162\\
3113	34.578107754284\\
3114	34.5800258235518\\
3115	34.5819438928196\\
3116	34.5838619620874\\
3117	34.5857800313552\\
3118	34.587698100623\\
3119	34.5896161698908\\
3120	34.591173554257\\
3121	34.59156430971\\
3122	34.591955065163\\
3123	34.592345820616\\
3124	34.592736576069\\
3125	34.5931273315221\\
3126	34.5935180869751\\
3127	34.5939088424281\\
3128	34.5940717679271\\
3129	34.5936901791717\\
3130	34.5933085904163\\
3131	34.5927533479456\\
3132	34.592082525627\\
3133	34.5914117033084\\
3134	34.5905285000092\\
3135	34.5896232099343\\
3136	34.5886738302881\\
3137	34.5875597907378\\
3138	34.5864457511874\\
3139	34.5852286294136\\
3140	34.5839150562166\\
3141	34.5826014830196\\
3142	34.5810774448231\\
3143	34.5795078387789\\
3144	34.5779382327348\\
3145	34.5763686266906\\
3146	34.5746473334666\\
3147	34.5726465466401\\
3148	34.5706457598135\\
3149	34.5686449729869\\
3150	34.5666441861603\\
3151	34.5646433993338\\
3152	34.5626426125072\\
3153	34.5606418256806\\
3154	34.5586239876256\\
3155	34.5559900585706\\
3156	34.5533561295156\\
3157	34.5507222004607\\
3158	34.5480882714057\\
3159	34.5454543423507\\
3160	34.5428204132957\\
3161	34.5401864842407\\
3162	34.5375525551857\\
3163	34.5349186261308\\
3164	34.5322846970758\\
3165	34.5296507680208\\
3166	34.5270168389658\\
3167	34.524003952118\\
3168	34.5209441946989\\
3169	34.5177330266592\\
3170	34.5144922730681\\
3171	34.5110123144704\\
3172	34.5075323558727\\
3173	34.5040523972749\\
3174	34.5005724386772\\
3175	34.4970924800795\\
3176	34.4933019363309\\
3177	34.4894993901454\\
3178	34.4856968439598\\
3179	34.4818942977743\\
3180	34.4780917515888\\
3181	34.4742892054033\\
3182	34.4704759099146\\
3183	34.4663857751643\\
3184	34.462295640414\\
3185	34.4582055056637\\
3186	34.4541153709134\\
3187	34.4500252361631\\
3188	34.4459351014129\\
3189	34.4417074849548\\
3190	34.4373180671155\\
3191	34.4329286492761\\
3192	34.4285392314368\\
3193	34.4241498135975\\
3194	34.4197603957582\\
3195	34.4153709779189\\
3196	34.4109237579578\\
3197	34.4063226205502\\
3198	34.4017214831425\\
3199	34.3971203457349\\
3200	34.3925192083272\\
3201	34.3879180709196\\
3202	34.3833169335119\\
3203	34.3787157961043\\
3204	34.3739835538342\\
3205	34.3691414668743\\
3206	34.3642993799144\\
3207	34.3594572929545\\
3208	34.3546152059946\\
3209	34.3497731190347\\
3210	34.3449310320748\\
3211	34.3397443109129\\
3212	34.3345575897511\\
3213	34.3293708685893\\
3214	34.3241841474274\\
3215	34.3189974262656\\
3216	34.3138107051037\\
3217	34.30862330354\\
3218	34.3033514432917\\
3219	34.2980795830434\\
3220	34.2927753632643\\
3221	34.2874398804619\\
3222	34.2820845197848\\
3223	34.2767161790744\\
3224	34.2713187910552\\
3225	34.2659101721667\\
3226	34.2604737772526\\
3227	34.2550348848362\\
3228	34.2495580637931\\
3229	34.2440812427499\\
3230	34.2385693133541\\
3231	34.2330527302017\\
3232	34.2275115285211\\
3233	34.2219599828524\\
3234	34.2163325329014\\
3235	34.2106987575936\\
3236	34.2050649822857\\
3237	34.1994290157288\\
3238	34.1937458267853\\
3239	34.1880626378418\\
3240	34.1823794488984\\
3241	34.1766489052597\\
3242	34.170918361621\\
3243	34.1651878179823\\
3244	34.1593966955798\\
3245	34.1536027621554\\
3246	34.147808828731\\
3247	34.1420148953066\\
3248	34.1361809483006\\
3249	34.1303242568016\\
3250	34.1244675653027\\
3251	34.1186108738038\\
3252	34.1127508803592\\
3253	34.106850791774\\
3254	34.1009507031888\\
3255	34.0950506146036\\
3256	34.0891505260184\\
3257	34.0832357653303\\
3258	34.0772878090919\\
3259	34.0713398528536\\
3260	34.0653918966152\\
3261	34.0594113814183\\
3262	34.0533864801579\\
3263	34.0473615788975\\
3264	34.0413366776371\\
3265	34.0353117763767\\
3266	34.0292782523764\\
3267	34.0231993148736\\
3268	34.0171203773708\\
3269	34.0110414398679\\
3270	34.0049625023651\\
3271	33.9988835648623\\
3272	33.9927563788655\\
3273	33.9866235926449\\
3274	33.9804908064244\\
3275	33.9743580202039\\
3276	33.9682252339834\\
3277	33.962087759803\\
3278	33.9559183595205\\
3279	33.949748959238\\
3280	33.9435795589555\\
3281	33.937410158673\\
3282	33.9312407583905\\
3283	33.9250710851482\\
3284	33.9188476083924\\
3285	33.9126241316366\\
3286	33.9064006548809\\
3287	33.9001771781251\\
3288	33.8939537013693\\
3289	33.8877302246135\\
3290	33.8815067478577\\
3291	33.8752832711019\\
3292	33.8690597943462\\
3293	33.8628363175904\\
3294	33.8565551570735\\
3295	33.8502661282131\\
3296	33.8439770993528\\
3297	33.8376880704924\\
3298	33.831399041632\\
3299	33.8251100127716\\
3300	33.8188209839112\\
3301	33.8125319550509\\
3302	33.8062429261905\\
3303	33.7999538973301\\
3304	33.7936648684697\\
3305	33.7873758396093\\
3306	33.781086810749\\
3307	33.7747977818886\\
3308	33.7684980006479\\
3309	33.7621654966576\\
3310	33.7558329926673\\
3311	33.749500488677\\
3312	33.7431679846867\\
3313	33.7368231995509\\
3314	33.7304784144152\\
3315	33.7241336292794\\
3316	33.7177888441436\\
3317	33.7114427575601\\
3318	33.7050962433334\\
3319	33.6987497291068\\
3320	33.6924032148801\\
3321	33.6860575106022\\
3322	33.6797130861582\\
3323	33.6733686617142\\
3324	33.6670242372702\\
3325	33.6606817515998\\
3326	33.6543393370492\\
3327	33.6479974554097\\
3328	33.6416570439004\\
3329	33.6353184222443\\
3330	33.6289816917633\\
3331	33.6226458686489\\
3332	33.616308362233\\
3333	33.6099653767408\\
3334	33.6036127466142\\
3335	33.5972459832011\\
3336	33.5908609958107\\
3337	33.5844559532764\\
3338	33.5780177736736\\
3339	33.571548688615\\
3340	33.5650604173566\\
3341	33.558529833469\\
3342	33.5519615295598\\
3343	33.5453455031406\\
3344	33.5386993131358\\
3345	33.532053123131\\
3346	33.5253446662128\\
3347	33.5186078807191\\
3348	33.5118710952254\\
3349	33.5050894287558\\
3350	33.4982834771962\\
3351	33.4914561005608\\
3352	33.484601423358\\
3353	33.4777241641196\\
3354	33.4708354152638\\
3355	33.4639232186993\\
3356	33.4570063950477\\
3357	33.4500765629035\\
3358	33.4431294873098\\
3359	33.4361824117161\\
3360	33.4292225424719\\
3361	33.4222275621075\\
3362	33.4151684618314\\
3363	33.4080755160281\\
3364	33.4009687258761\\
3365	33.3938542405649\\
3366	33.3867332121885\\
3367	33.3796053174489\\
3368	33.3724698429679\\
3369	33.3653260443386\\
3370	33.3581731342725\\
3371	33.3510105581814\\
3372	33.3438375168195\\
3373	33.3366541811462\\
3374	33.3294591679255\\
3375	33.3222532480451\\
3376	33.3150328012402\\
3377	33.3078004808878\\
3378	33.3005587759887\\
3379	33.2933013437259\\
3380	33.2860293387093\\
3381	33.2787573336928\\
3382	33.2714655505671\\
3383	33.2641600901888\\
3384	33.2568546298104\\
3385	33.2495146378414\\
3386	33.2421679015648\\
3387	33.234809726129\\
3388	33.2274428821939\\
3389	33.2200702936447\\
3390	33.2126875952017\\
3391	33.2052890701658\\
3392	33.1978880548448\\
3393	33.1904714250459\\
3394	33.1830349212333\\
3395	33.1755984174207\\
3396	33.1681619136081\\
3397	33.1607254097955\\
3398	33.1532879885332\\
3399	33.145802189954\\
3400	33.1383163913748\\
3401	33.1308305927956\\
3402	33.1233447942164\\
3403	33.1158589956372\\
3404	33.108373197058\\
3405	33.1008873984788\\
3406	33.0933594820615\\
3407	33.0858307179588\\
3408	33.0783019538562\\
3409	33.0707731897535\\
3410	33.0632444256508\\
3411	33.0557017325471\\
3412	33.0481421338127\\
3413	33.0405825350782\\
3414	33.0330229363438\\
3415	33.0254633376093\\
3416	33.0179037388749\\
3417	33.0103199880335\\
3418	33.0027342278391\\
3419	32.9951484676446\\
3420	32.9875627074502\\
3421	32.9799769472557\\
3422	32.9723823151931\\
3423	32.9647740749922\\
3424	32.9571658347913\\
3425	32.9495575945903\\
3426	32.9419493543894\\
3427	32.9343411141885\\
3428	32.9267159699694\\
3429	32.9190882127704\\
3430	32.9114604555714\\
3431	32.9038326983724\\
3432	32.8962049411734\\
3433	32.8885714299637\\
3434	32.8809266278602\\
3435	32.8732818257567\\
3436	32.8656370236532\\
3437	32.8579922215498\\
3438	32.8503474194463\\
3439	32.8426908249344\\
3440	32.8350314470507\\
3441	32.827372069167\\
3442	32.8197126912834\\
3443	32.8120533133997\\
3444	32.8043913139196\\
3445	32.7967225899846\\
3446	32.7890538660497\\
3447	32.7813808800993\\
3448	32.7737072700553\\
3449	32.7660336355169\\
3450	32.7583547570622\\
3451	32.7506758786075\\
3452	32.7429970001528\\
3453	32.7353179374349\\
3454	32.7276343668588\\
3455	32.7199507962826\\
3456	32.7122672257065\\
3457	32.7045798631832\\
3458	32.6968924160738\\
3459	32.6892032220134\\
3460	32.6815138822461\\
3461	32.6738229417713\\
3462	32.666131915704\\
3463	32.6584397825793\\
3464	32.6507476337384\\
3465	32.6430534677176\\
3466	32.6353593016968\\
3467	32.627665135676\\
3468	32.6199702774911\\
3469	32.6122727501064\\
3470	32.6045752227217\\
3471	32.5968776953371\\
3472	32.5891801679524\\
3473	32.5814826405678\\
3474	32.5737851131831\\
3475	32.5660852562669\\
3476	32.5583832154009\\
3477	32.5506811745349\\
3478	32.5429791336689\\
3479	32.5352770928029\\
3480	32.5275750519369\\
3481	32.5198730110709\\
3482	32.512170970205\\
3483	32.504468929339\\
3484	32.496766888473\\
3485	32.489064847607\\
3486	32.481362806741\\
3487	32.4736575538977\\
3488	32.465951614124\\
3489	32.4582456743502\\
3490	32.4505397345765\\
3491	32.4428337948027\\
3492	32.435127855029\\
3493	32.4274219152552\\
3494	32.4197159754815\\
3495	32.4120098462071\\
3496	32.4043019698357\\
3497	32.3965940934643\\
3498	32.3888862170929\\
3499	32.3811783407215\\
3500	32.37347046435\\
3501	32.3657625879786\\
3502	32.3580547116072\\
3503	32.3503468352358\\
3504	32.3426385926275\\
3505	32.3349297314574\\
3506	32.3272208702873\\
3507	32.3195120091172\\
3508	32.3118031479471\\
3509	32.304094286777\\
3510	32.2963854256069\\
3511	32.2886765644368\\
3512	32.2809677032666\\
3513	32.2732587151123\\
3514	32.2655496573502\\
3515	32.2578405995881\\
3516	32.250131541826\\
3517	32.242422484064\\
3518	32.2347134263019\\
3519	32.2270043685398\\
3520	32.2192953107777\\
3521	32.2115862530156\\
3522	32.2038775121891\\
3523	32.1961687989351\\
3524	32.1884600856811\\
3525	32.1807513724271\\
3526	32.1730426591731\\
3527	32.1653339459191\\
3528	32.1576252326651\\
3529	32.1499174092257\\
3530	32.1422095857863\\
3531	32.1345017623469\\
3532	32.1267939389076\\
3533	32.1190866104372\\
3534	32.111379684574\\
3535	32.1036727587109\\
3536	32.0959658328477\\
3537	32.0882589069845\\
3538	32.0805523326506\\
3539	32.0728465491483\\
3540	32.065140765646\\
3541	32.0574349821437\\
3542	32.0497291986414\\
3543	32.0420234151391\\
3544	32.0343182534599\\
3545	32.0266133955117\\
3546	32.0189085375635\\
3547	32.0112036796153\\
3548	32.0034988216671\\
3549	31.9957939637189\\
3550	31.9880902859744\\
3551	31.9803873405581\\
3552	31.9726843951417\\
3553	31.9649814497253\\
3554	31.957278504309\\
3555	31.9495755588926\\
3556	31.9418726134762\\
3557	31.9341696680599\\
3558	31.9264667226435\\
3559	31.9187637772271\\
3560	31.9110626409713\\
3561	31.9033662150872\\
3562	31.8956697892031\\
3563	31.8879733633189\\
3564	31.8802769374348\\
3565	31.8725805115507\\
3566	31.8648840856666\\
3567	31.8571876597825\\
3568	31.8494912338984\\
3569	31.8417948080142\\
3570	31.8340983821301\\
3571	31.826401956246\\
3572	31.8187055303619\\
3573	31.8110091044778\\
3574	31.8033126785937\\
3575	31.7956162527096\\
3576	31.7879198268254\\
3577	31.7802234009413\\
3578	31.7725269750572\\
3579	31.7648305491731\\
3580	31.757134123289\\
3581	31.7494376974049\\
3582	31.7417412715207\\
3583	31.7340448456366\\
3584	31.7263484197525\\
3585	31.7186519938684\\
3586	31.7109555679843\\
3587	31.7032591421002\\
3588	31.695562716216\\
3589	31.6878686706242\\
3590	31.6801792814191\\
3591	31.6724898922141\\
3592	31.664800503009\\
3593	31.6571111138039\\
3594	31.6494217245989\\
3595	31.6417323353938\\
3596	31.6340429461887\\
3597	31.6263535569837\\
3598	31.6186641677786\\
3599	31.6109747785735\\
3600	31.6032853893685\\
};
\addlegendentry{Ref -10$^{\circ}$C}

\end{axis}
\end{tikzpicture}%

==> Figures/tikz_validation/val_cabin_air.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.45000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[
    width = 0.8\columnwidth,         % half of 3.5in column minus spacing
    height = 1.6in,         % golden ratio
    scale only axis,
    font = \small,
    % axis lines = box,
    xmin = 0,
    xmax = 3600,
    xlabel = {Time (s)},
    xlabel style = {font=\small},
    ylabel = {$T_{\mathrm{cair}}$ (\si{\celsius})},
    ylabel style = {font=\small},
    % title = {Cabin Air Temperature},
    title style = {font=\small\bfseries},
    tick label style = {font=\small},
    legend style = {
        font = \scriptsize,     % smaller legend to fit narrow plot
        legend cell align = left,
        align = left,
        draw = black,
        at = {(0.98, 0.02)},
        anchor = south east,
    },
    % xmajorgrids,
    % ymajorgrids,
    grid style = {dashed, gray!40},
    axis background/.style = {fill=white},
    ymin = -12,
    ymax = 30,
    % xlabel near ticks,
    % ylabel near ticks,
    	x tick label style={inner xsep=0pt},
		y tick label style={inner ysep=0pt},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.99732816684497\\
2	-9.99471165879521\\
3	-9.9828236350358\\
4	-9.94701793676444\\
5	-9.87405577844078\\
6	-9.75549627344589\\
7	-9.59109806628476\\
8	-9.3882111508218\\
9	-9.15819337891747\\
10	-8.91443795100361\\
11	-8.67266613806845\\
12	-8.44462580801769\\
13	-8.23636309639716\\
14	-8.0515666451509\\
15	-7.89225137931186\\
16	-7.75854650668003\\
17	-7.64903962499005\\
18	-7.5614026301734\\
19	-7.49274189582434\\
20	-7.43690934061425\\
21	-7.38609570591336\\
22	-7.33350161216168\\
23	-7.27483349864769\\
24	-7.20898554077439\\
25	-7.13771924042521\\
26	-7.06187156458225\\
27	-6.97461335539469\\
28	-6.88181789340285\\
29	-6.78827532172397\\
30	-6.69577497876702\\
31	-6.60555989874945\\
32	-6.51878987157824\\
33	-6.4358986031479\\
34	-6.35643035739878\\
35	-6.27938825137369\\
36	-6.20364300348621\\
37	-6.12815017338841\\
38	-6.05209473157225\\
39	-5.97490623558224\\
40	-5.89634787983061\\
41	-5.81652374255788\\
42	-5.73573998662681\\
43	-5.6543442800965\\
44	-5.5726993581485\\
45	-5.49113359520078\\
46	-5.40990630050811\\
47	-5.32915971249116\\
48	-5.24892822776667\\
49	-5.16915439426816\\
50	-5.08975146437484\\
51	-5.01061766475152\\
52	-4.93163519142541\\
53	-4.85263234271588\\
54	-4.773538585089\\
55	-4.6942080714187\\
56	-4.61461307829376\\
57	-4.53478125595637\\
58	-4.4547575675856\\
59	-4.37459667713205\\
60	-4.29435963628504\\
61	-4.214101573302\\
62	-4.13385566153715\\
63	-4.05363510657691\\
64	-3.97346336179709\\
65	-3.8933606289973\\
66	-3.81328187033603\\
67	-3.73315407419273\\
68	-3.65293624985571\\
69	-3.57261301011118\\
70	-3.49216894608753\\
71	-3.41159406344775\\
72	-3.33088607985377\\
73	-3.25005688065079\\
74	-3.16912320448927\\
75	-3.08847175973528\\
76	-3.00800957671606\\
77	-2.92770367958497\\
78	-2.84756367017121\\
79	-2.76754695565285\\
80	-2.68764093472436\\
81	-2.60781340813867\\
82	-2.52792596611005\\
83	-2.44797603596089\\
84	-2.36796535447257\\
85	-2.28789092110111\\
86	-2.20774956648415\\
87	-2.12753164627082\\
88	-2.04723521547811\\
89	-1.96686909330947\\
90	-1.88644436706102\\
91	-1.80596753553959\\
92	-1.72543348613038\\
93	-1.64483172956983\\
94	-1.56411869477694\\
95	-1.48322970424152\\
96	-1.40211111103378\\
97	-1.32072012108114\\
98	-1.23902696350217\\
99	-1.15697621990171\\
100	-1.07436022296895\\
101	-0.991301391388618\\
102	-0.908158742820149\\
103	-0.825237487381798\\
104	-0.742629776155411\\
105	-0.660248746145328\\
106	-0.577988862086499\\
107	-0.495794596972303\\
108	-0.413642213697017\\
109	-0.33151107441472\\
110	-0.249377301432048\\
111	-0.16721714367668\\
112	-0.0850108962574154\\
113	-0.00274502710971092\\
114	0.0795885212727967\\
115	0.161993085869312\\
116	0.244466758893282\\
117	0.327006888602739\\
118	0.409608307382598\\
119	0.492264648913135\\
120	0.574969133854154\\
121	0.657708527278146\\
122	0.740454474264652\\
123	0.823172916995588\\
124	0.905834948453446\\
125	0.988428157092073\\
126	1.07117208870943\\
127	1.15388932100831\\
128	1.23656476550974\\
129	1.31918846475901\\
130	1.40176609139166\\
131	1.48432062969368\\
132	1.56687183623251\\
133	1.6494180153565\\
134	1.73201421480059\\
135	1.81432352695589\\
136	1.89601595823649\\
137	1.97746033289889\\
138	2.0585979310377\\
139	2.1393724823343\\
140	2.21974056712583\\
141	2.29974954980815\\
142	2.37947891002261\\
143	2.45905037618058\\
144	2.53844584300003\\
145	2.61760960339785\\
146	2.69648677425664\\
147	2.77525852978835\\
148	2.85394397143932\\
149	2.93256044912545\\
150	3.01111770219359\\
151	3.0896250214642\\
152	3.16809572428394\\
153	3.2465441903214\\
154	3.3249698365143\\
155	3.40336421376384\\
156	3.48172214914422\\
157	3.5599694377085\\
158	3.63798986909768\\
159	3.71576331051313\\
160	3.79330671398702\\
161	3.87061373308637\\
162	3.94763201555122\\
163	4.02432826568196\\
164	4.10071346977998\\
165	4.17679930118203\\
166	4.25259849365693\\
167	4.32811988986055\\
168	4.40337490139643\\
169	4.47836819703144\\
170	4.55312289254647\\
171	4.62761305330264\\
172	4.70184863102901\\
173	4.77581295314002\\
174	4.84952687395219\\
175	4.92298777349203\\
176	4.99619913982104\\
177	5.06915844578316\\
178	5.14186956383048\\
179	5.21433074301473\\
180	5.28654659734804\\
181	5.3585161550123\\
182	5.43024119269205\\
183	5.50172460505439\\
184	5.57292102111586\\
185	5.64373733482603\\
186	5.71433399330942\\
187	5.78472861116501\\
188	5.85493330283697\\
189	5.92500255817566\\
190	5.99482363097144\\
191	6.06445315630015\\
192	6.13409490008746\\
193	6.20353430155291\\
194	6.27251459206235\\
195	6.3410647300413\\
196	6.40941213852341\\
197	6.47751411444085\\
198	6.54531347301412\\
199	6.61282112105056\\
200	6.68006047043326\\
201	6.74698579588983\\
202	6.81364358239904\\
203	6.87997562720085\\
204	6.94598553297249\\
205	7.01168094818473\\
206	7.07708711147836\\
207	7.14220289605373\\
208	7.20703215441819\\
209	7.27159609999131\\
210	7.33591633728037\\
211	7.40001573696065\\
212	7.46390888131521\\
213	7.5276114082684\\
214	7.59112275357717\\
215	7.65445175109102\\
216	7.71760089399874\\
217	7.78056694843804\\
218	7.84333966531904\\
219	7.90592660625589\\
220	7.96833079397254\\
221	8.03055583477544\\
222	8.09259542537467\\
223	8.15444409855945\\
224	8.21610759596848\\
225	8.27758193578671\\
226	8.33886720376842\\
227	8.39999038303313\\
228	8.46095867416233\\
229	8.52175222156848\\
230	8.58236373904555\\
231	8.64279143707483\\
232	8.70304138065853\\
233	8.76312374928978\\
234	8.82303629578013\\
235	8.88278118464859\\
236	8.94235453326422\\
237	9.00175903229774\\
238	9.06099095057164\\
239	9.1200530388785\\
240	9.17894155893185\\
241	9.23765565469836\\
242	9.29619998256203\\
243	9.35457046077732\\
244	9.4127707376029\\
245	9.47079777245983\\
246	9.52865520035488\\
247	9.58634116141701\\
248	9.64385922918188\\
249	9.70120660528153\\
250	9.75838912664943\\
251	9.81540274090173\\
252	9.87224087234034\\
253	9.92890004439943\\
254	9.98538553635433\\
255	10.0416922108429\\
256	10.0978057528308\\
257	10.153734859912\\
258	10.2094962908602\\
259	10.2650845566159\\
260	10.3204712123047\\
261	10.3756978227821\\
262	10.4307880953293\\
263	10.4857345481911\\
264	10.5405251541592\\
265	10.5951571621194\\
266	10.6496443322595\\
267	10.7039874048984\\
268	10.7581818898628\\
269	10.812225127454\\
270	10.8661036773958\\
271	10.919819247542\\
272	10.9733715482245\\
273	11.0267678143306\\
274	11.0800055415979\\
275	11.1330837410763\\
276	11.1860073527459\\
277	11.2387721788385\\
278	11.2913797751444\\
279	11.3438279023152\\
280	11.3961140721191\\
281	11.4482441544469\\
282	11.5006073685242\\
283	11.5532143345898\\
284	11.6056715938631\\
285	11.6578622738734\\
286	11.7096538400893\\
287	11.7610487456952\\
288	11.8120936320986\\
289	11.862821420134\\
290	11.9133609393224\\
291	11.963844894722\\
292	12.0142350858346\\
293	12.0644993881966\\
294	12.1147959951319\\
295	12.165211351354\\
296	12.2154312823735\\
297	12.265194430683\\
298	12.3144287750932\\
299	12.3632028459863\\
300	12.4116930347403\\
301	12.4598058296683\\
302	12.5074110856487\\
303	12.5545472311687\\
304	12.6012419147146\\
305	12.6474940289718\\
306	12.6933301159986\\
307	12.7387517444134\\
308	12.7837419721316\\
309	12.8282990886357\\
310	12.872413504453\\
311	12.9160854257253\\
312	12.9593400460001\\
313	13.0021898688133\\
314	13.0446540580443\\
315	13.0867529453909\\
316	13.1285069020843\\
317	13.1699309351113\\
318	13.2110456968283\\
319	13.2518629980786\\
320	13.2923880546873\\
321	13.3326210808561\\
322	13.3725667691198\\
323	13.4122261197183\\
324	13.4515799576068\\
325	13.4906273937972\\
326	13.5293931125587\\
327	13.5678870188154\\
328	13.6060656187704\\
329	13.6439417699178\\
330	13.6815975180735\\
331	13.7191061268582\\
332	13.7564375502989\\
333	13.7935159164382\\
334	13.8302865244543\\
335	13.8667443461248\\
336	13.9029347985002\\
337	13.9388965385493\\
338	13.9745976879418\\
339	14.0099949080242\\
340	14.0450718351188\\
341	14.0798357809744\\
342	14.1142917170569\\
343	14.1484667872968\\
344	14.182360327966\\
345	14.2159695454\\
346	14.2492990600031\\
347	14.2823622120881\\
348	14.3151797653373\\
349	14.3477497747173\\
350	14.3800669211312\\
351	14.4121518572183\\
352	14.4439974409434\\
353	14.4755954261254\\
354	14.5069719781711\\
355	14.5381436069943\\
356	14.569102220504\\
357	14.5998472160386\\
358	14.6303936124591\\
359	14.6607767752422\\
360	14.6909963881238\\
361	14.7210445764453\\
362	14.7509431181179\\
363	14.7807060096301\\
364	14.8103333519164\\
365	14.8398514256226\\
366	14.8692552950129\\
367	14.8985193581548\\
368	14.9276335238216\\
369	14.956597299745\\
370	14.9854150890828\\
371	15.0140848737851\\
372	15.0425981802757\\
373	15.0709657986199\\
374	15.0991850549973\\
375	15.1272567245886\\
376	15.1551900543686\\
377	15.1829723754494\\
378	15.2106170675387\\
379	15.2381462260576\\
380	15.2655630043429\\
381	15.2929813830751\\
382	15.3205403654012\\
383	15.348230715839\\
384	15.3760248014765\\
385	15.4039260510813\\
386	15.4321755377521\\
387	15.460852235426\\
388	15.4895977222241\\
389	15.5180786863169\\
390	15.5461963350908\\
391	15.5740056684921\\
392	15.6016001989071\\
393	15.6290268827224\\
394	15.6562873435068\\
395	15.6833937402362\\
396	15.7103411318283\\
397	15.7371308116118\\
398	15.7673878604832\\
399	15.8009218928386\\
400	15.8340061736518\\
401	15.866653659665\\
402	15.8988674272777\\
403	15.9307275665619\\
404	15.9623383915575\\
405	15.9937554166426\\
406	16.0249959869769\\
407	16.0560643684461\\
408	16.0869839653813\\
409	16.117717420719\\
410	16.1482634077037\\
411	16.1786708559258\\
412	16.2089108047348\\
413	16.2389460194686\\
414	16.2687859873748\\
415	16.2984765409067\\
416	16.3280617064212\\
417	16.3575373479871\\
418	16.3868905768078\\
419	16.4161338618424\\
420	16.4452921760798\\
421	16.4743344689565\\
422	16.5033479078189\\
423	16.5324279851112\\
424	16.5615366963021\\
425	16.5905911990475\\
426	16.6195615105302\\
427	16.6484488306425\\
428	16.6772889829125\\
429	16.7061018714824\\
430	16.7348684726339\\
431	16.7635889327859\\
432	16.7922559894645\\
433	16.8208681927171\\
434	16.8494357949484\\
435	16.8779415443215\\
436	16.9063755753626\\
437	16.9347342573021\\
438	16.9630274597079\\
439	16.9912548304756\\
440	17.0194031744248\\
441	17.047479385308\\
442	17.0754723330843\\
443	17.1033748450231\\
444	17.1311862434799\\
445	17.1589135925465\\
446	17.1865599825483\\
447	17.2141078080505\\
448	17.2415438978492\\
449	17.2688703022588\\
450	17.2960970111113\\
451	17.3231863936028\\
452	17.3500913573625\\
453	17.3768665793308\\
454	17.4035393990133\\
455	17.4299721054887\\
456	17.456354249495\\
457	17.4828121047049\\
458	17.5092930595835\\
459	17.5357060718696\\
460	17.562040746328\\
461	17.5883170835694\\
462	17.6145325072597\\
463	17.6406911061547\\
464	17.6667892867183\\
465	17.692831802157\\
466	17.7188145351259\\
467	17.7447215977451\\
468	17.7705518278921\\
469	17.7963107195235\\
470	17.8220138645709\\
471	17.8476613223157\\
472	17.8732349657807\\
473	17.8987282356431\\
474	17.9241399640417\\
475	17.949466568957\\
476	17.9747295853695\\
477	17.999919906664\\
478	18.0250277468431\\
479	18.0500716171339\\
480	18.0750507278482\\
481	18.0999478308906\\
482	18.1247735000218\\
483	18.1495838709952\\
484	18.1744654773481\\
485	18.1994565480115\\
486	18.2245971213533\\
487	18.2499043752584\\
488	18.2754323072378\\
489	18.3014520386405\\
490	18.328006568089\\
491	18.3546338580527\\
492	18.3809192178912\\
493	18.4067607122604\\
494	18.4322336119637\\
495	18.4574691306935\\
496	18.4825376980995\\
497	18.507429572964\\
498	18.5321563653033\\
499	18.556726484665\\
500	18.5811493621104\\
501	18.6054244906293\\
502	18.6295383988886\\
503	18.6534802687731\\
504	18.6772466420084\\
505	18.7008350041187\\
506	18.7242421477645\\
507	18.7474873293065\\
508	18.7705794344909\\
509	18.7935060508099\\
510	18.8162722155193\\
511	18.8388855113916\\
512	18.8613724509128\\
513	18.8837498743922\\
514	18.9060043980995\\
515	18.9281219832213\\
516	18.9501076562031\\
517	18.9719861946962\\
518	18.9937346548963\\
519	19.0153477282516\\
520	19.0368215229394\\
521	19.0581889028085\\
522	19.079429869922\\
523	19.1005060165969\\
524	19.1214406473039\\
525	19.1423457287981\\
526	19.1632772954592\\
527	19.1842254384765\\
528	19.2050797546308\\
529	19.2257706048122\\
530	19.246295198009\\
531	19.2667088477244\\
532	19.2870323689621\\
533	19.3071822288089\\
534	19.3270956869635\\
535	19.346745789158\\
536	19.3661632980683\\
537	19.3854141671554\\
538	19.4044359214033\\
539	19.4231092090426\\
540	19.4414754735074\\
541	19.4595724562696\\
542	19.4774585395237\\
543	19.4951746008858\\
544	19.5127702875388\\
545	19.5302568932437\\
546	19.5476074592157\\
547	19.5648031366753\\
548	19.5818869939583\\
549	19.598891369133\\
550	19.6158346023066\\
551	19.6326978933776\\
552	19.6494450812377\\
553	19.6661556347053\\
554	19.6828900708666\\
555	19.6996485049061\\
556	19.7164363965072\\
557	19.7332586773122\\
558	19.7501726428254\\
559	19.767155165958\\
560	19.7842113007836\\
561	19.8013170671547\\
562	19.8184631330874\\
563	19.8356188081854\\
564	19.8527575168116\\
565	19.8698944702804\\
566	19.8870241507618\\
567	19.9041565139685\\
568	19.9212861788972\\
569	19.9383921023602\\
570	19.9554678807504\\
571	19.9725296623303\\
572	19.9895607282428\\
573	20.0065866529279\\
574	20.0236262492623\\
575	20.0406916981475\\
576	20.057829737639\\
577	20.0750879821992\\
578	20.0925185007609\\
579	20.110130393309\\
580	20.1279889493564\\
581	20.1463178463334\\
582	20.1651633014675\\
583	20.1841139872963\\
584	20.2028027568246\\
585	20.221138454779\\
586	20.2392171364758\\
587	20.2571129796342\\
588	20.2748849801958\\
589	20.2925603526465\\
590	20.3101395097692\\
591	20.3276332844457\\
592	20.3450486097406\\
593	20.3623825294944\\
594	20.3796449063626\\
595	20.3968118845057\\
596	20.4138678391945\\
597	20.4308056173917\\
598	20.4476377351428\\
599	20.4643662697409\\
600	20.4809725511261\\
601	20.4974712610352\\
602	20.5138736298695\\
603	20.5301630263039\\
604	20.5463257429176\\
605	20.5623659971088\\
606	20.578313498304\\
607	20.5941648176477\\
608	20.6098908241041\\
609	20.6255023213166\\
610	20.6410231790571\\
611	20.6564658325968\\
612	20.6718507328408\\
613	20.6871632975221\\
614	20.7024224101438\\
615	20.7176374955142\\
616	20.7327937919154\\
617	20.7479253866604\\
618	20.7630385245536\\
619	20.7781169462224\\
620	20.7931421189841\\
621	20.8080947598756\\
622	20.822977242313\\
623	20.8377937130841\\
624	20.8525639706043\\
625	20.8672945384448\\
626	20.8819872718802\\
627	20.8966253757362\\
628	20.9112050593725\\
629	20.9257274899378\\
630	20.9401933866148\\
631	20.9546031783354\\
632	20.9689569942186\\
633	20.9832738618509\\
634	20.9975398843587\\
635	21.0117383510164\\
636	21.0258478874609\\
637	21.0398774836275\\
638	21.0538336201288\\
639	21.0676980864493\\
640	21.0814855441847\\
641	21.0951987332661\\
642	21.1088058596321\\
643	21.1222987157394\\
644	21.1356817138163\\
645	21.1489419958639\\
646	21.1620854009298\\
647	21.1751043697903\\
648	21.1880203991819\\
649	21.20083262118\\
650	21.2135215681195\\
651	21.2261658358987\\
652	21.2387988504216\\
653	21.2513977249773\\
654	21.2639500199413\\
655	21.2764596942271\\
656	21.2889208281849\\
657	21.3013301389177\\
658	21.3136785089567\\
659	21.3259768828295\\
660	21.3382080015093\\
661	21.3503662362966\\
662	21.3624725235699\\
663	21.3745339522245\\
664	21.3865319311717\\
665	21.3984620862077\\
666	21.410325903078\\
667	21.4221247429107\\
668	21.4338593954537\\
669	21.4455504550548\\
670	21.4572041432471\\
671	21.4687997801205\\
672	21.4803651798243\\
673	21.4918994308412\\
674	21.5033864133636\\
675	21.5148339405907\\
676	21.5262431736151\\
677	21.5376100128963\\
678	21.5489721841575\\
679	21.5603910482411\\
680	21.5719095171113\\
681	21.5835348400255\\
682	21.5953028493107\\
683	21.6072679229339\\
684	21.6196155536609\\
685	21.632347144765\\
686	21.6450995547214\\
687	21.6575879684185\\
688	21.669780982023\\
689	21.6817279691787\\
690	21.6935032191098\\
691	21.7051434321605\\
692	21.7166698901204\\
693	21.7280845877571\\
694	21.7393994044665\\
695	21.7506228553874\\
696	21.7617754852091\\
697	21.7728387702944\\
698	21.7838007493815\\
699	21.794676254688\\
700	21.8054663411158\\
701	21.8161472067378\\
702	21.8267116138063\\
703	21.8371603274882\\
704	21.8474974933114\\
705	21.8577249889802\\
706	21.8678686824067\\
707	21.8779413607768\\
708	21.8879295729177\\
709	21.8978501097668\\
710	21.9076846252198\\
711	21.9174284911118\\
712	21.9271052941422\\
713	21.936715375082\\
714	21.9462282528382\\
715	21.9556432471039\\
716	21.9649787097789\\
717	21.9742578072014\\
718	21.9834449632334\\
719	21.9925690092643\\
720	22.0017414161105\\
721	22.0109847443298\\
722	22.020214118884\\
723	22.0293846742458\\
724	22.0384685246337\\
725	22.0474486366861\\
726	22.056339365527\\
727	22.0651716839903\\
728	22.0739184529386\\
729	22.0824830212272\\
730	22.0908463649342\\
731	22.0989847018055\\
732	22.1069252535834\\
733	22.1146907691149\\
734	22.1223079941314\\
735	22.129817578233\\
736	22.137270639894\\
737	22.1446616352596\\
738	22.152023389498\\
739	22.1593418159786\\
740	22.166563106344\\
741	22.173690810134\\
742	22.1807467273081\\
743	22.187725703092\\
744	22.1946243559927\\
745	22.2014515355979\\
746	22.2082376758798\\
747	22.2149644258915\\
748	22.2216454942912\\
749	22.2283430117486\\
750	22.2350710165821\\
751	22.2407488853693\\
752	22.2464529538835\\
753	22.2521911808311\\
754	22.2580028912199\\
755	22.2638925946524\\
756	22.2698419412284\\
757	22.2758209335007\\
758	22.2818115161803\\
759	22.2878292216378\\
760	22.2938632645956\\
761	22.2999248819316\\
762	22.3060182811141\\
763	22.3121246693894\\
764	22.3182380308764\\
765	22.3243581769274\\
766	22.3304843637764\\
767	22.3366331350171\\
768	22.3428180267757\\
769	22.3490365743897\\
770	22.3552942878434\\
771	22.3616140351824\\
772	22.3680347678527\\
773	22.374587965448\\
774	22.3812932792517\\
775	22.3881736344051\\
776	22.3951286941476\\
777	22.4024808328217\\
778	22.4101559489608\\
779	22.4177129945108\\
780	22.425107567485\\
781	22.4323588794271\\
782	22.4395167095158\\
783	22.4466076339254\\
784	22.453628431481\\
785	22.4605901669192\\
786	22.4675076895622\\
787	22.4743890604727\\
788	22.4812544755704\\
789	22.4880894097789\\
790	22.4949021219949\\
791	22.501694392683\\
792	22.5084426524017\\
793	22.5151374271286\\
794	22.5217753270084\\
795	22.5283566179704\\
796	22.5349005424578\\
797	22.5413965655211\\
798	22.5478587300746\\
799	22.5542960148641\\
800	22.5606940980549\\
801	22.5670470651472\\
802	22.5733555794716\\
803	22.5796437337722\\
804	22.5859204228157\\
805	22.5921877934694\\
806	22.598447539254\\
807	22.6046988088219\\
808	22.6109339449629\\
809	22.6171300997092\\
810	22.6232828932336\\
811	22.62939219988\\
812	22.6354686536376\\
813	22.6415102521484\\
814	22.6475192547159\\
815	22.6534963553124\\
816	22.6594335618094\\
817	22.6653216733486\\
818	22.6712098033498\\
819	22.6771378757387\\
820	22.6830948924772\\
821	22.6890460886891\\
822	22.6949601809497\\
823	22.7008095268387\\
824	22.7065825684369\\
825	22.7123039268298\\
826	22.7179493169668\\
827	22.7234872807357\\
828	22.7288918806249\\
829	22.7341570471439\\
830	22.7392811013378\\
831	22.7442705170411\\
832	22.7491144141363\\
833	22.7538171231366\\
834	22.7584185355753\\
835	22.7629564632605\\
836	22.7674045527804\\
837	22.771737126187\\
838	22.7759897109917\\
839	22.779781825816\\
840	22.7835094312616\\
841	22.7867677715089\\
842	22.7899477941806\\
843	22.7930597302586\\
844	22.79610898058\\
845	22.7990714246823\\
846	22.8019495697244\\
847	22.8047678635295\\
848	22.8075585826087\\
849	22.8103288545512\\
850	22.8130770496259\\
851	22.8158281927904\\
852	22.818672372948\\
853	22.8216751338152\\
854	22.8248423175007\\
855	22.8281583376721\\
856	22.83159991113\\
857	22.8351747817085\\
858	22.8388916726381\\
859	22.8427290439345\\
860	22.8466734085393\\
861	22.8507343215605\\
862	22.8548976230531\\
863	22.8591697618964\\
864	22.8635370985023\\
865	22.8679814438092\\
866	22.8724936456055\\
867	22.8770594470979\\
868	22.8816731802449\\
869	22.8863382685456\\
870	22.8910759092033\\
871	22.8981113941567\\
872	22.9052029410448\\
873	22.9123486999463\\
874	22.9195551830819\\
875	22.9268016602319\\
876	22.9340738492213\\
877	22.9413611650801\\
878	22.9486860924233\\
879	22.9560605308629\\
880	22.9634831796949\\
881	22.9709570317409\\
882	22.978455443314\\
883	22.9859828656131\\
884	22.9935585279904\\
885	23.0011804815537\\
886	23.0088367740768\\
887	23.0165089721479\\
888	23.0242098697116\\
889	23.0319441976479\\
890	23.0396867564597\\
891	23.0474569424915\\
892	23.0552265703935\\
893	23.06298977234\\
894	23.0707463372721\\
895	23.0784898035536\\
896	23.0862153997662\\
897	23.0939431584499\\
898	23.1015539623524\\
899	23.1088594312458\\
900	23.1156486825533\\
901	23.1218367889554\\
902	23.127404996693\\
903	23.1322589161521\\
904	23.1364516945759\\
905	23.1400134373619\\
906	23.1430073723773\\
907	23.1454971555972\\
908	23.147334816912\\
909	23.1489188581966\\
910	23.1503118236569\\
911	23.1515772967506\\
912	23.1527971510022\\
913	23.1540398907257\\
914	23.1553830644497\\
915	23.1568719910834\\
916	23.1585667580733\\
917	23.1595465092569\\
918	23.159569142174\\
919	23.1595955305805\\
920	23.1596258402466\\
921	23.1596602508134\\
922	23.15969911748\\
923	23.1597431346104\\
924	23.1597907883332\\
925	23.1598437028857\\
926	23.1599003968284\\
927	23.1599614590666\\
928	23.1600268353469\\
929	23.1600962246579\\
930	23.1601694559005\\
931	23.1602464725831\\
932	23.1603271937942\\
933	23.1604113709876\\
934	23.1604987228612\\
935	23.1605892343414\\
936	23.160683610714\\
937	23.1607811193316\\
938	23.1608816044956\\
939	23.1609847021616\\
940	23.1610904713519\\
941	23.1611988695301\\
942	23.1613119389554\\
943	23.1614278086196\\
944	23.1615462552272\\
945	23.1616671615667\\
946	23.1617905642856\\
947	23.1619163778594\\
948	23.174299375004\\
949	23.1866044571112\\
950	23.1988674802198\\
951	23.2111119795354\\
952	23.223266045534\\
953	23.2352122565462\\
954	23.2469606546425\\
955	23.2584991632141\\
956	23.2698243711913\\
957	23.2809659790764\\
958	23.2919068962586\\
959	23.3026346739845\\
960	23.3131452873515\\
961	23.3234428250651\\
962	23.3335312962578\\
963	23.3434146352188\\
964	23.3530966996036\\
965	23.3625773121373\\
966	23.3718562998063\\
967	23.3809609862234\\
968	23.3899019231799\\
969	23.3986558185628\\
970	23.4072449800403\\
971	23.415659564305\\
972	23.4238890489386\\
973	23.4319388228429\\
974	23.4320189239572\\
975	23.4320987406549\\
976	23.4321784723122\\
977	23.4322579043984\\
978	23.4323368845464\\
979	23.4324155782477\\
980	23.4324937249592\\
981	23.432571388208\\
982	23.4326483327885\\
983	23.4327243855391\\
984	23.4327994457136\\
985	23.4328734349719\\
986	23.4329462862923\\
987	23.433017930209\\
988	23.4330885865796\\
989	23.4331580806447\\
990	23.4332265809155\\
991	23.4332941814642\\
992	23.4333606973132\\
993	23.4334261237062\\
994	23.4334905030859\\
995	23.4335538994817\\
996	23.4336166753713\\
997	23.4336789846761\\
998	23.4337409137553\\
999	23.433802312799\\
1000	23.4338631781934\\
1001	23.433923569049\\
1002	23.4339835426642\\
1003	23.4340434052397\\
1004	23.4341033034039\\
1005	23.434163285645\\
1006	23.4342231382225\\
1007	23.4342830516549\\
1008	23.4343428591939\\
1009	23.4344024991165\\
1010	23.4344619608739\\
1011	23.434521484663\\
1012	23.4345808921504\\
1013	23.4346403415402\\
1014	23.4346999004695\\
1015	23.4347593064987\\
1016	23.4348184710189\\
1017	23.4348773982997\\
1018	23.4349360746327\\
1019	23.4349947275959\\
1020	23.4350534198876\\
1021	23.4351121535777\\
1022	23.435170676887\\
1023	23.4352289208754\\
1024	23.4352868717753\\
1025	23.4353445263839\\
1026	23.4354021497364\\
1027	23.4354598124787\\
1028	23.4355175072865\\
1029	23.4355749817452\\
1030	23.4356324047332\\
1031	23.4356896058291\\
1032	23.4357465036602\\
1033	23.4358030979805\\
1034	23.4358596404626\\
1035	23.4359159620913\\
1036	23.4359722521954\\
1037	23.4360285722113\\
1038	23.4360846464216\\
1039	23.4361403577036\\
1040	23.4361956643099\\
1041	23.4362506469901\\
1042	23.4363057282378\\
1043	23.4363610630967\\
1044	23.4364166026344\\
1045	23.4364720553971\\
1046	23.4365272968783\\
1047	23.4365822978294\\
1048	23.4366370210404\\
1049	23.4366916804387\\
1050	23.4367463008579\\
1051	23.4368008442065\\
1052	23.4368550386999\\
1053	23.436908778674\\
1054	23.4369620445977\\
1055	23.4370148443318\\
1056	23.43706741713\\
1057	23.4371198159388\\
1058	23.4371720602874\\
1059	23.437223919435\\
1060	23.4372753203162\\
1061	23.4373262594244\\
1062	23.4373767637012\\
1063	23.4374271174199\\
1064	23.4374774237058\\
1065	23.4375277015343\\
1066	23.4375777073073\\
1067	23.4376273647814\\
1068	23.4376766881314\\
1069	23.4377259547608\\
1070	23.4377750154257\\
1071	23.4378238022264\\
1072	23.4378723421117\\
1073	23.4379209204645\\
1074	23.4379694088138\\
1075	23.4380177420688\\
1076	23.4380659313929\\
1077	23.4381140101933\\
1078	23.4381620313832\\
1079	23.4382102841643\\
1080	23.4382588831789\\
1081	23.4383078615456\\
1082	23.4383572578444\\
1083	23.4384070976307\\
1084	23.438457417281\\
1085	23.4385082571995\\
1086	23.438559644511\\
1087	23.4386115780813\\
1088	23.4386640713472\\
1089	23.4387171359315\\
1090	23.4387705218671\\
1091	23.4388241640937\\
1092	23.4388780510502\\
1093	23.4389321752761\\
1094	23.4389865323996\\
1095	23.4390411232523\\
1096	23.4390959575143\\
1097	23.4391510202692\\
1098	23.4392063151103\\
1099	23.4392618205992\\
1100	23.4393177847512\\
1101	23.4393739955387\\
1102	23.4394303517485\\
1103	23.4394868456695\\
1104	23.4395436740129\\
1105	23.4396006065196\\
1106	23.4396574770186\\
1107	23.439714277476\\
1108	23.439770969867\\
1109	23.4398275145409\\
1110	23.439884111106\\
1111	23.4399407718495\\
1112	23.4399972052336\\
1113	23.4400532496929\\
1114	23.440108892272\\
1115	23.440164107752\\
1116	23.4402188534798\\
1117	23.4402730488848\\
1118	23.4403266496849\\
1119	23.4403799260702\\
1120	23.4404329552702\\
1121	23.4404854629792\\
1122	23.4405373459708\\
1123	23.4405885862808\\
1124	23.4406395426626\\
1125	23.4406903460098\\
1126	23.4407407524139\\
1127	23.440790699781\\
1128	23.4408402648459\\
1129	23.4408898033911\\
1130	23.4409394736551\\
1131	23.4409890609963\\
1132	23.441038581626\\
1133	23.4410881013228\\
1134	23.4411380893321\\
1135	23.4411887831853\\
1136	23.4412400023239\\
1137	23.4412917928442\\
1138	23.4413443075991\\
1139	23.4413979708345\\
1140	23.4414528311095\\
1141	23.4415085352275\\
1142	23.4415653656638\\
1143	23.4416235139698\\
1144	23.4416828279034\\
1145	23.441743644353\\
1146	23.4418061924784\\
1147	23.4418702970985\\
1148	23.4419359643077\\
1149	23.4420032782157\\
1150	23.4420725415993\\
1151	23.4421437920537\\
1152	23.4422166860933\\
1153	23.442291075743\\
1154	23.4423669120447\\
1155	23.44244444623\\
1156	23.4425237949648\\
1157	23.4426049182396\\
1158	23.4426880192469\\
1159	23.4427733725117\\
1160	23.4428614995492\\
1161	23.4429526716656\\
1162	23.4430467058144\\
1163	23.4431435453904\\
1164	23.443243157646\\
1165	23.4433454536266\\
1166	23.4434502749076\\
1167	23.4435574125334\\
1168	23.4436668989993\\
1169	23.4437782490602\\
1170	23.4438910926086\\
1171	23.4440051360302\\
1172	23.4441201013771\\
1173	23.4442357175786\\
1174	23.4443517575807\\
1175	23.4444680113513\\
1176	23.444584290793\\
1177	23.4447004586992\\
1178	23.4448164444233\\
1179	23.4449321122819\\
1180	23.4450474634002\\
1181	23.4451624560883\\
1182	23.4452770714994\\
1183	23.4453913093561\\
1184	23.4455054805836\\
1185	23.4456197584281\\
1186	23.4457338047911\\
1187	23.4458475226564\\
1188	23.445960971649\\
1189	23.44607449508\\
1190	23.446187895869\\
1191	23.4463010768386\\
1192	23.4464140830227\\
1193	23.4465272581744\\
1194	23.4466406977276\\
1195	23.4467541090153\\
1196	23.4468674068185\\
1197	23.4469806280456\\
1198	23.4470940644459\\
1199	23.4472075204717\\
1200	23.4473211912855\\
1201	23.4474348885091\\
1202	23.4475485247135\\
1203	23.447662440518\\
1204	23.4477766273484\\
1205	23.4478907319852\\
1206	23.4480047338537\\
1207	23.4481185933101\\
1208	23.4482322448316\\
1209	23.4483456137734\\
1210	23.4484586081747\\
1211	23.448571140438\\
1212	23.4486832017921\\
1213	23.4487948641992\\
1214	23.4489062163801\\
1215	23.4490176263603\\
1216	23.4491289359854\\
1217	23.4492403449046\\
1218	23.4493515940408\\
1219	23.4494627685228\\
1220	23.4495735139265\\
1221	23.4496832838559\\
1222	23.4497922061725\\
1223	23.4499000955427\\
1224	23.4500068164189\\
1225	23.4501122429499\\
1226	23.4502161567929\\
1227	23.450318442144\\
1228	23.4504190155818\\
1229	23.4505177973808\\
1230	23.4506147062121\\
1231	23.4507100023189\\
1232	23.4508034491872\\
1233	23.450895234485\\
1234	23.4509851428866\\
1235	23.4510733933962\\
1236	23.4511597996348\\
1237	23.4512442745251\\
1238	23.451326855124\\
1239	23.4514078792382\\
1240	23.4514871654683\\
1241	23.4515648285799\\
1242	23.451640779231\\
1243	23.4517152757505\\
1244	23.4517881325242\\
1245	23.4518592599513\\
1246	23.45192867791\\
1247	23.4519967168235\\
1248	23.4520631831616\\
1249	23.4521282938369\\
1250	23.4521918462995\\
1251	23.4522540493692\\
1252	23.4523146895323\\
1253	23.4523739664596\\
1254	23.4524316558476\\
1255	23.4524876253668\\
1256	23.4525418516659\\
1257	23.4525943323148\\
1258	23.4526450058601\\
1259	23.4526938686357\\
1260	23.4527408501677\\
1261	23.4527859614798\\
1262	23.452829127664\\
1263	23.4528704022295\\
1264	23.4529099922285\\
1265	23.4529478913619\\
1266	23.4529842920218\\
1267	23.453019362239\\
1268	23.4530534153589\\
1269	23.4530866644484\\
1270	23.4531189282488\\
1271	23.4531505789607\\
1272	23.4531815575438\\
1273	23.4532119131716\\
1274	23.4532420338464\\
1275	23.4532717572545\\
1276	23.4533013059918\\
1277	23.453330853417\\
1278	23.4533602572818\\
1279	23.453389670363\\
1280	23.4534193911691\\
1281	23.4534494832183\\
1282	23.453479621507\\
1283	23.4535100994784\\
1284	23.4535405917511\\
1285	23.4535709507409\\
1286	23.4536012998897\\
1287	23.4536318957392\\
1288	23.4536627480263\\
1289	23.4536934883055\\
1290	23.4537243703746\\
1291	23.4537551799039\\
1292	23.4537857376851\\
1293	23.4538159539932\\
1294	23.4538461805965\\
1295	23.4538762244692\\
1296	23.4539059011971\\
1297	23.453935506794\\
1298	23.4539647748045\\
1299	23.4539936255904\\
1300	23.4540220657203\\
1301	23.4540500946621\\
1302	23.454077745148\\
1303	23.4541049678028\\
1304	23.454131808146\\
1305	23.4541584416182\\
1306	23.4541850309081\\
1307	23.4542113714872\\
1308	23.4542373045959\\
1309	23.4542630164684\\
1310	23.4542887425878\\
1311	23.4543142116767\\
1312	23.454339339221\\
1313	23.4543642184552\\
1314	23.4543891087204\\
1315	23.4544137537706\\
1316	23.4544380666221\\
1317	23.4544621558289\\
1318	23.4544859528471\\
1319	23.4545095313783\\
1320	23.4545329422655\\
1321	23.4545561868202\\
1322	23.4545791224074\\
1323	23.4546020384117\\
1324	23.4546248603424\\
1325	23.4546473723231\\
1326	23.4546695405417\\
1327	23.4546913646527\\
1328	23.4547128718773\\
1329	23.454734032537\\
1330	23.4547549897665\\
1331	23.4547757942523\\
1332	23.4547962925483\\
1333	23.4548165898145\\
1334	23.4548367308671\\
1335	23.4548567279252\\
1336	23.4548765737852\\
1337	23.4548960784434\\
1338	23.454915354717\\
1339	23.4549344935189\\
1340	23.4549535039658\\
1341	23.4549723829017\\
1342	23.4549909835691\\
1343	23.4550093909137\\
1344	23.4550276655914\\
1345	23.4550458188804\\
1346	23.4550638431357\\
1347	23.4550816041149\\
1348	23.4550991828561\\
1349	23.455116624686\\
1350	23.4551339432278\\
1351	23.4551511283805\\
1352	23.4551680316797\\
1353	23.455184754209\\
1354	23.4552013402025\\
1355	23.4552176461496\\
1356	23.4552336275972\\
1357	23.4552492936744\\
1358	23.4552647874102\\
1359	23.4552800099524\\
1360	23.4552950601201\\
1361	23.4553099870689\\
1362	23.4553247838932\\
1363	23.4553393109549\\
1364	23.4553535107405\\
1365	23.45536739372\\
1366	23.4553811043448\\
1367	23.4553946922138\\
1368	23.4554080276894\\
1369	23.455421189487\\
1370	23.4554342324317\\
1371	23.4554470072252\\
1372	23.4554596106046\\
1373	23.4554722606968\\
1374	23.45548484391\\
1375	23.455497309184\\
1376	23.4555096563793\\
1377	23.4555217407467\\
1378	23.4555336608225\\
1379	23.4555453167577\\
1380	23.4555568073367\\
1381	23.4555681783753\\
1382	23.4555794299644\\
1383	23.4555905694942\\
1384	23.4556014502767\\
1385	23.4556121723576\\
1386	23.4556226326175\\
1387	23.4556329331963\\
1388	23.4556431191584\\
1389	23.4556531913634\\
1390	23.4556631498514\\
1391	23.4556728495466\\
1392	23.4556823893631\\
1393	23.4556919833228\\
1394	23.4557015172044\\
1395	23.4557109395123\\
1396	23.4557202498599\\
1397	23.4557294485789\\
1398	23.4557387025077\\
1399	23.4557477526949\\
1400	23.4557566458558\\
1401	23.4557656205993\\
1402	23.4557744057012\\
1403	23.4557830419997\\
1404	23.4557915736545\\
1405	23.455799855419\\
1406	23.4558079859119\\
1407	23.4558158648363\\
1408	23.455823591199\\
1409	23.4558312108766\\
1410	23.4558387254359\\
1411	23.4558459874729\\
1412	23.4558529513606\\
1413	23.4558596126927\\
1414	23.4558661191109\\
1415	23.4558725172425\\
1416	23.4558788075392\\
1417	23.455884844133\\
1418	23.4558907269553\\
1419	23.4558965025708\\
1420	23.4559021712953\\
1421	23.4559077340434\\
1422	23.4559130441893\\
1423	23.4559182043118\\
1424	23.4559232610349\\
1425	23.455928214872\\
1426	23.4559330683238\\
1427	23.4559376744537\\
1428	23.4559421334715\\
1429	23.4559466624218\\
1430	23.4559513153705\\
1431	23.4559560949373\\
1432	23.4559610019094\\
1433	23.4559658684114\\
1434	23.4559704942687\\
1435	23.455974979027\\
1436	23.4559793671783\\
1437	23.4559836588209\\
1438	23.455987853084\\
1439	23.4559918028233\\
1440	23.4559956087251\\
1441	23.4559993149539\\
1442	23.4560029286754\\
1443	23.4560064504204\\
1444	23.4560098799947\\
1445	23.4560132178847\\
1446	23.4560166542572\\
1447	23.4560209689049\\
1448	23.4560278892379\\
1449	23.4560382459097\\
1450	23.4560519582634\\
1451	23.4560689481585\\
1452	23.4560891382323\\
1453	23.4561124542861\\
1454	23.4561388226092\\
1455	23.4561680232368\\
1456	23.4562000875759\\
1457	23.4562353319786\\
1458	23.4562731888571\\
1459	23.4563139387587\\
1460	23.4563574359077\\
1461	23.4564035575639\\
1462	23.456452241541\\
1463	23.4565032762404\\
1464	23.4565567051328\\
1465	23.456612365831\\
1466	23.4566701533964\\
1467	23.4567300107902\\
1468	23.4567918824312\\
1469	23.4568557141619\\
1470	23.4569216053758\\
1471	23.4569905753635\\
1472	23.4570615842031\\
1473	23.4571345863475\\
1474	23.4572095308235\\
1475	23.4572863719554\\
1476	23.4573649081682\\
1477	23.4574452024791\\
1478	23.4575304861698\\
1479	23.4576175085415\\
1480	23.4577062761024\\
1481	23.4577967471652\\
1482	23.4579174637246\\
1483	23.4580402976753\\
1484	23.4624586585684\\
1485	23.471188400838\\
1486	23.4798987697054\\
1487	23.4885706649591\\
1488	23.4972128034505\\
1489	23.5058481064478\\
1490	23.5144473330976\\
1491	23.5230099801454\\
1492	23.5315649376648\\
1493	23.5400950578646\\
1494	23.5485921067634\\
1495	23.5570559661897\\
1496	23.5654856219922\\
1497	23.5738801792205\\
1498	23.5822387216505\\
1499	23.5905604480774\\
1500	23.5988296981596\\
1501	23.6070412832901\\
1502	23.6151946575571\\
1503	23.6233042828522\\
1504	23.6313741475474\\
1505	23.6394037386891\\
1506	23.6473775926817\\
1507	23.6552907398048\\
1508	23.6631428703528\\
1509	23.6709338470399\\
1510	23.6786635094157\\
1511	23.6863466506102\\
1512	23.6939876017094\\
1513	23.7015854981815\\
1514	23.7091259503032\\
1515	23.7166038143784\\
1516	23.7240190564255\\
1517	23.7313867200851\\
1518	23.7387127126926\\
1519	23.74599565816\\
1520	23.7532203544058\\
1521	23.7603821311832\\
1522	23.7674960642398\\
1523	23.7745840674988\\
1524	23.7816532183302\\
1525	23.7886842394763\\
1526	23.7956711444257\\
1527	23.8026138907159\\
1528	23.8095121819088\\
1529	23.8163508674177\\
1530	23.8231404043901\\
1531	23.8298382472214\\
1532	23.8363990270078\\
1533	23.8428103154482\\
1534	23.8490852598079\\
1535	23.8552310591124\\
1536	23.8612502034918\\
1537	23.8671300556703\\
1538	23.8728835915839\\
1539	23.8785178342397\\
1540	23.8840350927139\\
1541	23.8894225890218\\
1542	23.8946931855978\\
1543	23.8998537377976\\
1544	23.9049063826066\\
1545	23.9098380950065\\
1546	23.9146615567308\\
1547	23.9193834725613\\
1548	23.9240057580159\\
1549	23.9285302743874\\
1550	23.9329589117903\\
1551	23.9372933935585\\
1552	23.9415353832001\\
1553	23.9456866553628\\
1554	23.9497684491315\\
1555	23.9537536148246\\
1556	23.9576484181247\\
1557	23.9614440048785\\
1558	23.9651525919514\\
1559	23.968765395939\\
1560	23.9722791576745\\
1561	23.9756962632336\\
1562	23.979033225179\\
1563	23.9822810612157\\
1564	23.9854519493078\\
1565	23.9885368377282\\
1566	23.991547857825\\
1567	23.9944760638407\\
1568	23.997333357357\\
1569	24.0001102957464\\
1570	24.0028192109173\\
1571	24.0054508534888\\
1572	24.0080174100221\\
1573	24.0105255140434\\
1574	24.0129764999867\\
1575	24.0153726987184\\
1576	24.0177341340903\\
1577	24.0200323792519\\
1578	24.022273116254\\
1579	24.0244621085496\\
1580	24.026600365927\\
1581	24.0286888743395\\
1582	24.0307285970866\\
1583	24.03272047586\\
1584	24.034650108106\\
1585	24.03652916353\\
1586	24.038348474255\\
1587	24.0401196983586\\
1588	24.0418331041169\\
1589	24.0435003401864\\
1590	24.0451270237383\\
1591	24.0467139892018\\
1592	24.0482620448377\\
1593	24.0497719748435\\
1594	24.0512445411675\\
1595	24.0526650970588\\
1596	24.0540451776698\\
1597	24.0553748657066\\
1598	24.056665769813\\
1599	24.0579082181339\\
1600	24.0591137330141\\
1601	24.0602877847855\\
1602	24.0614310417913\\
1603	24.0625441484454\\
1604	24.0636277274339\\
1605	24.0646823816022\\
1606	24.0656932427458\\
1607	24.0666717350008\\
1608	24.0676077454256\\
1609	24.0685127025304\\
1610	24.0693764747263\\
1611	24.0702110285199\\
1612	24.071021532743\\
1613	24.0718085429245\\
1614	24.0725725863564\\
1615	24.0733341140248\\
1616	24.0740641215268\\
1617	24.074767735752\\
1618	24.0754501848596\\
1619	24.0761118987342\\
1620	24.0767532941696\\
1621	24.0773592648658\\
1622	24.0779411830574\\
1623	24.078488597353\\
1624	24.0790129075311\\
1625	24.0795192116699\\
1626	24.0800079245201\\
1627	24.080479423548\\
1628	24.080954157503\\
1629	24.0814030612281\\
1630	24.0818312350605\\
1631	24.0822282765304\\
1632	24.082605512409\\
1633	24.0829523817591\\
1634	24.0833003124728\\
1635	24.0836245972613\\
1636	24.083930427353\\
1637	24.0842072607946\\
1638	24.0844663468904\\
1639	24.0847128372797\\
1640	24.0849314098386\\
1641	24.0851176863684\\
1642	24.0852721179722\\
1643	24.0853951695123\\
1644	24.0854873169586\\
1645	24.085564748202\\
1646	24.0856169503535\\
1647	24.0856553843559\\
1648	24.0856853145504\\
1649	24.0857070173216\\
1650	24.0857207460527\\
1651	24.0857110083934\\
1652	24.0856890607533\\
1653	24.0856442595132\\
1654	24.0855878685221\\
1655	24.0855092292683\\
1656	24.085419610831\\
1657	24.0853242709225\\
1658	24.085243699701\\
1659	24.0851479781329\\
1660	24.0850422802202\\
1661	24.0849315035675\\
1662	24.0848000270293\\
1663	24.0846591450494\\
1664	24.0845137706784\\
1665	24.0843640354461\\
1666	24.0841943286979\\
1667	24.0840362343532\\
1668	24.0838805171031\\
1669	24.0837052530699\\
1670	24.0835216248265\\
1671	24.0833188018793\\
1672	24.0831079957929\\
1673	24.0828942205217\\
1674	24.0826775875091\\
1675	24.0824581976364\\
1676	24.0822203010853\\
1677	24.081975109225\\
1678	24.0817276249028\\
1679	24.0814984395114\\
1680	24.0812834933864\\
1681	24.0810535277221\\
1682	24.0808007043889\\
1683	24.0805252479328\\
1684	24.0802433073799\\
1685	24.0799597078893\\
1686	24.0796588625029\\
1687	24.0793361061482\\
1688	24.0789916904454\\
1689	24.0786258860761\\
1690	24.0782389786798\\
1691	24.0778472394256\\
1692	24.0774397881062\\
1693	24.0770279501232\\
1694	24.0766008177906\\
1695	24.0761537271775\\
1696	24.0756871260311\\
1697	24.0752012964895\\
1698	24.0746968982962\\
1699	24.0741894471936\\
1700	24.0736685011814\\
1701	24.0731639708401\\
1702	24.0726518859718\\
1703	24.0721377938975\\
1704	24.0716106563011\\
1705	24.0710817895661\\
1706	24.0705401415523\\
1707	24.0699970352464\\
1708	24.0694414043161\\
1709	24.0688684346064\\
1710	24.0682783358176\\
1711	24.0676863730852\\
1712	24.0670830606196\\
1713	24.0664805827884\\
1714	24.0658667914329\\
1715	24.0652529220217\\
1716	24.0646275564661\\
1717	24.0640024564627\\
1718	24.0633664853252\\
1719	24.0627310157009\\
1720	24.0620848900949\\
1721	24.0614394824843\\
1722	24.0607836177154\\
1723	24.0601286738009\\
1724	24.0594634591433\\
1725	24.0587830585361\\
1726	24.0581039633004\\
1727	24.0574149700523\\
1728	24.0567277447276\\
1729	24.0560306714509\\
1730	24.05533522259\\
1731	24.0546304279774\\
1732	24.0539276938699\\
1733	24.053250984299\\
1734	24.0525870655661\\
1735	24.0519136238862\\
1736	24.0512256484709\\
1737	24.0505396281845\\
1738	24.0498443005267\\
1739	24.0491511099625\\
1740	24.0484487426144\\
1741	24.0477486148644\\
1742	24.0470747403716\\
1743	24.0464138268946\\
1744	24.0457434788332\\
1745	24.0450750704067\\
1746	24.0443972323401\\
1747	24.0437214136197\\
1748	24.0430362967087\\
1749	24.0423533063353\\
1750	24.0416610812837\\
1751	24.0409710715353\\
1752	24.0402719201016\\
1753	24.039575085429\\
1754	24.0389046762374\\
1755	24.0382473444507\\
1756	24.0375806342158\\
1757	24.0369159977292\\
1758	24.0362420170071\\
1759	24.035570137612\\
1760	24.0348889496935\\
1761	24.0342099220147\\
1762	24.0335381615944\\
1763	24.0328571515996\\
1764	24.0321783526476\\
1765	24.0314902776144\\
1766	24.0308045938941\\
1767	24.0301096736172\\
1768	24.0294172207101\\
1769	24.0287514605972\\
1770	24.0280824293863\\
1771	24.027415640755\\
1772	24.0267752712363\\
1773	24.0261313278312\\
1774	24.025472756217\\
1775	24.0248162061421\\
1776	24.0241667788281\\
1777	24.0235078199277\\
1778	24.0228508427133\\
1779	24.022201010413\\
1780	24.0215417383609\\
1781	24.0208845595878\\
1782	24.0202179926471\\
1783	24.0195535882316\\
1784	24.0188798619729\\
1785	24.0182275654532\\
1786	24.017588431532\\
1787	24.0169563847455\\
1788	24.0163313299805\\
1789	24.0157131680401\\
1790	24.0151209544769\\
1791	24.0145411594311\\
1792	24.0139868208245\\
1793	24.0134657717225\\
1794	24.0129569858468\\
1795	24.0124533032796\\
1796	24.0119553805903\\
1797	24.0114838849029\\
1798	24.0110071481262\\
1799	24.0105134610036\\
1800	24.0100194188448\\
1801	24.009530054166\\
1802	24.0090287963664\\
1803	24.0085271846334\\
1804	24.0080302972614\\
1805	24.0075214833694\\
1806	24.0070123183588\\
1807	24.0065079100513\\
1808	24.005991614776\\
1809	24.005475039203\\
1810	24.0049633651393\\
1811	24.0044399680572\\
1812	24.0039164653488\\
1813	24.0033979942289\\
1814	24.0028678856315\\
1815	24.0023377713568\\
1816	24.0018127971038\\
1817	24.0012762800661\\
1818	24.000739864138\\
1819	24.0002087012516\\
1820	23.9996661007698\\
1821	23.9991237246019\\
1822	23.9985867622228\\
1823	23.9980385577704\\
1824	23.9974907741633\\
1825	23.9969485706868\\
1826	23.9963952145831\\
1827	23.9958423782498\\
1828	23.9952952246472\\
1829	23.9947370040749\\
1830	23.99417939821\\
1831	23.9936275734955\\
1832	23.9930647632375\\
1833	23.9925026582976\\
1834	23.9919464346744\\
1835	23.9913793731285\\
1836	23.990813172629\\
1837	23.9902530052948\\
1838	23.9896820694602\\
1839	23.9891120732397\\
1840	23.9885481920977\\
1841	23.9879903893437\\
1842	23.9874218360452\\
1843	23.9868542415571\\
1844	23.9862927744767\\
1845	23.9857205943325\\
1846	23.9851494239913\\
1847	23.9845845384381\\
1848	23.9840091043565\\
1849	23.9834348546812\\
1850	23.9828670191288\\
1851	23.9823054566625\\
1852	23.9817717865391\\
1853	23.9812506484451\\
1854	23.9807355795626\\
1855	23.9802094462479\\
1856	23.9796839340517\\
1857	23.979164159039\\
1858	23.9786332276756\\
1859	23.9781028627843\\
1860	23.9775782111578\\
1861	23.9770700501426\\
1862	23.9765923643988\\
1863	23.9761097019438\\
1864	23.9756487177303\\
1865	23.9751824756816\\
1866	23.9746991810878\\
1867	23.9741988877425\\
1868	23.9736816883404\\
1869	23.9731477075877\\
1870	23.9725971318956\\
1871	23.972047079794\\
1872	23.9715136751863\\
1873	23.9710110275987\\
1874	23.9705036532856\\
1875	23.9700183364615\\
1876	23.9695280981325\\
1877	23.9690211830535\\
1878	23.9684977087603\\
1879	23.967957788223\\
1880	23.967440260467\\
1881	23.9669181590763\\
1882	23.9664183514561\\
1883	23.9659138321113\\
1884	23.9653927793478\\
1885	23.964855292274\\
1886	23.9643014995261\\
1887	23.9637703361519\\
1888	23.9632735154898\\
1889	23.9627720334713\\
1890	23.9622540468932\\
1891	23.9617196386321\\
1892	23.9611689238001\\
1893	23.9606020439281\\
1894	23.9600580293513\\
1895	23.9595487576137\\
1896	23.9590351451457\\
1897	23.9585441148056\\
1898	23.958048526196\\
1899	23.9575752884946\\
1900	23.9571359656907\\
1901	23.9566914933234\\
1902	23.9562687192559\\
1903	23.9558404628162\\
1904	23.9553948902735\\
1905	23.9549320313245\\
1906	23.9544519594402\\
1907	23.9539935917895\\
1908	23.9535298164734\\
1909	23.9530488318121\\
1910	23.9525895777948\\
1911	23.9521249255286\\
1912	23.9516430705102\\
1913	23.9511441235054\\
1914	23.9506671146987\\
1915	23.9502237366755\\
1916	23.9497749130663\\
1917	23.9493477222132\\
1918	23.9489537138422\\
1919	23.9485534585405\\
1920	23.9481357389864\\
1921	23.9477005960733\\
1922	23.9472478129204\\
1923	23.9467775052973\\
1924	23.9463287206034\\
1925	23.945913138733\\
1926	23.9454916608697\\
1927	23.945052497568\\
1928	23.9445957319215\\
1929	23.9441214826223\\
1930	23.9436688393725\\
1931	23.9432106066633\\
1932	23.94277392166\\
1933	23.94233154927\\
1934	23.9419105994418\\
1935	23.9415226560232\\
1936	23.9411673655969\\
1937	23.9408443347981\\
1938	23.9405144944177\\
1939	23.9402048206763\\
1940	23.9398879894525\\
1941	23.9395909558257\\
1942	23.9392860086604\\
1943	23.9389624152464\\
1944	23.9386201939558\\
1945	23.9382583113748\\
1946	23.937915984311\\
1947	23.9375668328223\\
1948	23.9371979535745\\
1949	23.9368102495077\\
1950	23.9364038655023\\
1951	23.9360173830522\\
1952	23.9356248116782\\
1953	23.9352524730113\\
1954	23.9349128906264\\
1955	23.9345666665861\\
1956	23.934239342437\\
1957	23.9339436971165\\
1958	23.9336406874304\\
1959	23.9333186246498\\
1960	23.932977528378\\
1961	23.9326174687295\\
1962	23.9322773981702\\
1963	23.9319300666961\\
1964	23.9315638371875\\
1965	23.931178827329\\
1966	23.9307751879564\\
1967	23.9303530969963\\
1968	23.9299127543524\\
1969	23.9294543775939\\
1970	23.9289781983246\\
1971	23.9285235429893\\
1972	23.9280631436008\\
1973	23.9276243708131\\
1974	23.9272188903177\\
1975	23.9268464249756\\
1976	23.9264677579086\\
1977	23.9261100783461\\
1978	23.9257459416935\\
1979	23.9253636283415\\
1980	23.924963175499\\
1981	23.9245446652466\\
1982	23.9241472391635\\
1983	23.9237824831607\\
1984	23.9234112004102\\
1985	23.9230217420151\\
1986	23.9226143034214\\
1987	23.9221889863355\\
1988	23.9217459256685\\
1989	23.9212852835201\\
1990	23.9208072441024\\
1991	23.9203120094556\\
1992	23.9197997958382\\
1993	23.9192708306887\\
1994	23.9187253500669\\
1995	23.9181635965063\\
1996	23.9176251725014\\
1997	23.9170827927093\\
1998	23.9165244866704\\
1999	23.9159501679877\\
2000	23.9153603262267\\
2001	23.9147946020607\\
2002	23.9142254418144\\
2003	23.9136409910189\\
2004	23.9130808487026\\
2005	23.912517395064\\
2006	23.9119387442751\\
2007	23.911345004883\\
2008	23.9107363093175\\
2009	23.9101128094688\\
2010	23.9094746729542\\
2011	23.9088617009807\\
2012	23.908285773358\\
2013	23.9077070899285\\
2014	23.9071532244288\\
2015	23.9066358673447\\
2016	23.9061546337074\\
2017	23.9056697348617\\
2018	23.9051693755351\\
2019	23.9046535097046\\
2020	23.9041221425124\\
2021	23.9035753216219\\
2022	23.9030131299052\\
2023	23.902435679258\\
2024	23.9018431053734\\
2025	23.9012752287669\\
2026	23.9007042932874\\
2027	23.9001183592731\\
2028	23.8995175407283\\
2029	23.8989019740019\\
2030	23.8983115676551\\
2031	23.8977582420056\\
2032	23.8972018538042\\
2033	23.8966307166824\\
2034	23.8960447293703\\
2035	23.8954439779479\\
2036	23.8948685142885\\
2037	23.8942900821996\\
2038	23.8936969894112\\
2039	23.8930892813386\\
2040	23.8924670412401\\
2041	23.8918700376522\\
2042	23.8913104156111\\
2043	23.890748095038\\
2044	23.8901710300673\\
2045	23.8895792594042\\
2046	23.8889728562343\\
2047	23.8883918240342\\
2048	23.887808192148\\
2049	23.8872099147014\\
2050	23.8865972201753\\
2051	23.885970267711\\
2052	23.8853691737355\\
2053	23.884805863918\\
2054	23.8842401355381\\
2055	23.8836599020126\\
2056	23.8830651974715\\
2057	23.8824560906056\\
2058	23.8818726974742\\
2059	23.8812869617107\\
2060	23.8806867971607\\
2061	23.8800722790139\\
2062	23.8794435097562\\
2063	23.8788407214698\\
2064	23.8782758740829\\
2065	23.8777086472393\\
2066	23.8771269179285\\
2067	23.8765307192128\\
2068	23.8759201188588\\
2069	23.8753353478996\\
2070	23.8747883404521\\
2071	23.8742787441437\\
2072	23.8737662044445\\
2073	23.8732385856179\\
2074	23.8726958626146\\
2075	23.8721380566714\\
2076	23.8716053307484\\
2077	23.8711095534568\\
2078	23.8706503615716\\
2079	23.8701874240909\\
2080	23.8697083898646\\
2081	23.8692136748155\\
2082	23.8687032170732\\
2083	23.8682170698249\\
2084	23.8677268356713\\
2085	23.8672207896309\\
2086	23.8666988131363\\
2087	23.8661610037605\\
2088	23.8656477930818\\
2089	23.8651707316\\
2090	23.8647298204359\\
2091	23.8643250999191\\
2092	23.8639558583806\\
2093	23.8635817859677\\
2094	23.8631908178252\\
2095	23.8627828746175\\
2096	23.8623579377794\\
2097	23.8619560511846\\
2098	23.8615889653768\\
2099	23.86125633476\\
2100	23.8609179393371\\
2101	23.8605614911007\\
2102	23.8601876787353\\
2103	23.8597963943577\\
2104	23.8594270499917\\
2105	23.8590923122435\\
2106	23.8587903189974\\
2107	23.8584819477961\\
2108	23.8581552644811\\
2109	23.8578501208081\\
2110	23.8575383045201\\
2111	23.8572477845085\\
2112	23.8569503496605\\
2113	23.8566341320021\\
2114	23.8562991555083\\
2115	23.8559454927135\\
2116	23.8555732563435\\
2117	23.8552225756521\\
2118	23.8549052486752\\
2119	23.8545811692877\\
2120	23.8542384924446\\
2121	23.8538772842933\\
2122	23.8534976517879\\
2123	23.853139745454\\
2124	23.8528153584763\\
2125	23.8524843564564\\
2126	23.8521347796341\\
2127	23.8517669356909\\
2128	23.8513808693179\\
2129	23.8510167354476\\
2130	23.8506862139768\\
2131	23.8503891603877\\
2132	23.8501253421793\\
2133	23.8498551275398\\
2134	23.8495661284481\\
2135	23.8492583151271\\
2136	23.8489317155167\\
2137	23.8486263486437\\
2138	23.8483538827931\\
2139	23.8481140455536\\
2140	23.8478993405921\\
2141	23.8476748044\\
2142	23.8474304272603\\
2143	23.8471995878576\\
2144	23.8469586493517\\
2145	23.8467306157453\\
2146	23.8465321036911\\
2147	23.8463252589206\\
2148	23.8460983690102\\
2149	23.8458514402107\\
2150	23.8455845339766\\
2151	23.845297757522\\
2152	23.8450311302756\\
2153	23.8447565054452\\
2154	23.8444622322106\\
2155	23.8441883255171\\
2156	23.8439464341059\\
2157	23.8436965801681\\
2158	23.8434270854537\\
2159	23.8431778450063\\
2160	23.8429206330838\\
2161	23.8426764121567\\
2162	23.8424222120971\\
2163	23.842181110767\\
2164	23.8419695103172\\
2165	23.8417823095034\\
2166	23.841617676874\\
2167	23.8414423638818\\
2168	23.8412468167121\\
2169	23.8410635325433\\
2170	23.8408693713719\\
2171	23.8406548476809\\
2172	23.8404525570575\\
2173	23.8402719240134\\
2174	23.840119961183\\
2175	23.8399909451444\\
2176	23.8398906973425\\
2177	23.8397808690252\\
2178	23.8396513618383\\
2179	23.8394996664358\\
2180	23.8393649066167\\
2181	23.8392600486419\\
2182	23.8391777064658\\
2183	23.839115572574\\
2184	23.8390405747125\\
2185	23.8389446002502\\
2186	23.8388591174819\\
2187	23.8387610379681\\
2188	23.8386410294362\\
2189	23.8385314937332\\
2190	23.8384094077712\\
2191	23.8383049662903\\
2192	23.8381900403756\\
2193	23.8380927369423\\
2194	23.8380244192849\\
2195	23.8379773977262\\
2196	23.837957072638\\
2197	23.8379586298121\\
2198	23.8379790545528\\
2199	23.8380251353348\\
2200	23.8380587919459\\
2201	23.8381024230399\\
2202	23.8381318739542\\
2203	23.8381379194155\\
2204	23.8381526207063\\
2205	23.8381529852035\\
2206	23.8381296602728\\
2207	23.8381152297389\\
2208	23.8380865442011\\
2209	23.8380669479949\\
2210	23.8380723417643\\
2211	23.8380975721744\\
2212	23.8381085052462\\
2213	23.8381350987108\\
2214	23.8381883071233\\
2215	23.8382679251931\\
2216	23.8383342297331\\
2217	23.8383775240381\\
2218	23.8383968590704\\
2219	23.8383928878777\\
2220	23.8383644749894\\
2221	23.8383119720348\\
2222	23.8382357313156\\
2223	23.8381361052332\\
2224	23.8380456181586\\
2225	23.8379421165631\\
2226	23.8378479355638\\
2227	23.8377801481622\\
2228	23.83773351567\\
2229	23.8376734894011\\
2230	23.8375902748163\\
2231	23.8374841886487\\
2232	23.8373555497942\\
2233	23.8372046786818\\
2234	23.8370319357842\\
2235	23.8368376422079\\
2236	23.8366221190435\\
2237	23.8364179561758\\
2238	23.8362029069305\\
2239	23.8359670494506\\
2240	23.8357438454802\\
2241	23.8355093513725\\
2242	23.8352868395042\\
2243	23.8350926727906\\
2244	23.8349217193492\\
2245	23.834739775375\\
2246	23.8345377384077\\
2247	23.8343158392672\\
2248	23.8340735893304\\
2249	23.8338112723919\\
2250	23.8335291735797\\
2251	23.8332275787292\\
2252	23.832907742575\\
2253	23.8326010323148\\
2254	23.8322845153371\\
2255	23.8319814803795\\
2256	23.8317083526597\\
2257	23.8314597903445\\
2258	23.8312018572989\\
2259	23.8309251699683\\
2260	23.8306297389466\\
2261	23.8303156256094\\
2262	23.8299807376537\\
2263	23.8296165786709\\
2264	23.8292234973956\\
2265	23.8287967255561\\
2266	23.8283685766752\\
2267	23.8279115694347\\
2268	23.8274480274578\\
2269	23.8269867175678\\
2270	23.8264906184924\\
2271	23.8259419910754\\
2272	23.8253365259843\\
2273	23.8246749758912\\
2274	23.8239581236881\\
2275	23.8231836621469\\
2276	23.8223804497726\\
2277	23.8215261861574\\
2278	23.8206448906255\\
2279	23.819756612743\\
2280	23.8188255236004\\
2281	23.8178410322305\\
2282	23.8168039769453\\
2283	23.81571883391\\
2284	23.8145940259446\\
2285	23.8134304732623\\
2286	23.8122611333721\\
2287	23.8110633188653\\
2288	23.8098656266412\\
2289	23.8086938964759\\
2290	23.8075106883345\\
2291	23.8063048593326\\
2292	23.8050765248078\\
2293	23.8038258415957\\
2294	23.8025530005444\\
2295	23.8012582203781\\
2296	23.7999764829356\\
2297	23.7986880448527\\
2298	23.7974167130337\\
2299	23.7961789240444\\
2300	23.7949370405632\\
2301	23.7936797615026\\
2302	23.7924070634994\\
2303	23.7911189683198\\
2304	23.7898155352159\\
2305	23.7884968544849\\
2306	23.7871924351562\\
2307	23.7858791766809\\
2308	23.7845804167517\\
2309	23.7833127298526\\
2310	23.7820382220467\\
2311	23.7807459148252\\
2312	23.7794357576506\\
2313	23.7781077643006\\
2314	23.7767620007346\\
2315	23.775430611077\\
2316	23.7741303834717\\
2317	23.77282363697\\
2318	23.7714990853556\\
2319	23.7701567546256\\
2320	23.7687967142829\\
2321	23.7674157426774\\
2322	23.7659814818081\\
2323	23.7645017919195\\
2324	23.7629247871022\\
2325	23.7612250242314\\
2326	23.7594142568032\\
2327	23.7574511248078\\
2328	23.7553160212352\\
2329	23.7530234590693\\
2330	23.750537238517\\
2331	23.7478489193696\\
2332	23.7449593200568\\
2333	23.7418716873928\\
2334	23.7385896654\\
2335	23.7351155126033\\
2336	23.731507145284\\
2337	23.7277757427727\\
2338	23.7239209696913\\
2339	23.7199828459468\\
2340	23.7160281145324\\
2341	23.712066769274\\
2342	23.7080877680319\\
2343	23.7040912295097\\
2344	23.7000966755644\\
2345	23.6961794976666\\
2346	23.6923702912056\\
2347	23.6886841086967\\
2348	23.6850815200979\\
2349	23.6816057249961\\
2350	23.6782620003709\\
2351	23.6750477906658\\
2352	23.671960598269\\
2353	23.6690301756899\\
2354	23.6662838149638\\
2355	23.6636891397968\\
2356	23.6612321386431\\
2357	23.6589100354036\\
2358	23.6567129165829\\
2359	23.6546243517201\\
2360	23.6526745459072\\
2361	23.6508777565135\\
2362	23.6491922512228\\
2363	23.6475655524674\\
2364	23.6459966782199\\
2365	23.6444843013843\\
2366	23.6430268919628\\
2367	23.641623762517\\
2368	23.6402758891521\\
2369	23.6389450737517\\
2370	23.6376195689543\\
2371	23.6362989398619\\
2372	23.6349773007168\\
2373	23.6336248634112\\
2374	23.632274485574\\
2375	23.6309356622722\\
2376	23.6295760699611\\
2377	23.6282264584837\\
2378	23.6268869618538\\
2379	23.6255577443004\\
2380	23.6241993539707\\
2381	23.6228093553138\\
2382	23.6213917905673\\
2383	23.6199467774781\\
2384	23.6184744885525\\
2385	23.616975213645\\
2386	23.615495575715\\
2387	23.6140123168195\\
2388	23.6125162145048\\
2389	23.6110470123431\\
2390	23.609579407484\\
2391	23.6081086809587\\
2392	23.6066346426582\\
2393	23.6051896224432\\
2394	23.6037501771506\\
2395	23.6023393836794\\
2396	23.6009443157398\\
2397	23.5995880934156\\
2398	23.5982867303027\\
2399	23.5970020706336\\
2400	23.5957224312712\\
2401	23.5944473717124\\
2402	23.5932162633439\\
2403	23.5920001866389\\
2404	23.5907875199794\\
2405	23.5895809398222\\
2406	23.5883802096669\\
2407	23.5871850059031\\
2408	23.5859950415988\\
2409	23.5848426425644\\
2410	23.583736726906\\
2411	23.5826443718955\\
2412	23.5815560113274\\
2413	23.580503879631\\
2414	23.57946428075\\
2415	23.5784276655435\\
2416	23.5774336424263\\
2417	23.576453244499\\
2418	23.5755137350804\\
2419	23.5746218317355\\
2420	23.573737321656\\
2421	23.5728884511831\\
2422	23.5720462368685\\
2423	23.5712389229857\\
2424	23.5704527075691\\
2425	23.569680323812\\
2426	23.5689214107223\\
2427	23.5681928780842\\
2428	23.5674667897237\\
2429	23.5667671174168\\
2430	23.5660690644017\\
2431	23.5653939683969\\
2432	23.564717995165\\
2433	23.5640288900697\\
2434	23.5633264833261\\
2435	23.5626258552638\\
2436	23.561955756671\\
2437	23.5613156101078\\
2438	23.5607028540859\\
2439	23.5600853262613\\
2440	23.5594938342993\\
2441	23.5588990109031\\
2442	23.5582896379884\\
2443	23.5576655576527\\
2444	23.5570266775074\\
2445	23.5564053673458\\
2446	23.5557770148819\\
2447	23.5551643505451\\
2448	23.5545836433031\\
2449	23.5540367689355\\
2450	23.5534860462743\\
2451	23.5529202979879\\
2452	23.5523714888798\\
2453	23.5518567745209\\
2454	23.5513801494117\\
2455	23.5509014163885\\
2456	23.5504093937892\\
2457	23.549903834118\\
2458	23.5494168264849\\
2459	23.5489249232849\\
2460	23.5484513201046\\
2461	23.54801203409\\
2462	23.5476012360489\\
2463	23.5472176061174\\
2464	23.5468674585896\\
2465	23.5465260116723\\
2466	23.5461858731883\\
2467	23.545836292845\\
2468	23.5454737787231\\
2469	23.5450989280328\\
2470	23.5447218186387\\
2471	23.5443453318761\\
2472	23.5439886745294\\
2473	23.543637824108\\
2474	23.543276713054\\
2475	23.5429023155266\\
2476	23.5425252964935\\
2477	23.5421485979258\\
2478	23.5417722256352\\
2479	23.5413854664191\\
2480	23.5409853759708\\
2481	23.5405827140665\\
2482	23.5401804950084\\
2483	23.5397658746795\\
2484	23.5393482602721\\
2485	23.5389505803444\\
2486	23.538558890626\\
2487	23.5381571599746\\
2488	23.5377424263045\\
2489	23.53732544958\\
2490	23.5369092341369\\
2491	23.5364938271073\\
2492	23.5360685171444\\
2493	23.5356303766752\\
2494	23.5352168274517\\
2495	23.5348007451064\\
2496	23.534409193119\\
2497	23.5340258133587\\
2498	23.5336303551511\\
2499	23.5332192034228\\
2500	23.532792319559\\
2501	23.5323497138871\\
2502	23.531904465703\\
2503	23.5314600740435\\
2504	23.5310167007234\\
2505	23.5305637930008\\
2506	23.5300959478322\\
2507	23.5296127899059\\
2508	23.5291145841738\\
2509	23.5286011044475\\
2510	23.5280726660939\\
2511	23.5275294273731\\
2512	23.52697186001\\
2513	23.5263996961348\\
2514	23.5258529042941\\
2515	23.5253029439569\\
2516	23.5247390761111\\
2517	23.5241615807661\\
2518	23.5235701626155\\
2519	23.5229977501841\\
2520	23.5224209000795\\
2521	23.5218632626848\\
2522	23.5213341111558\\
2523	23.5208409267102\\
2524	23.5203778808488\\
2525	23.5199104626465\\
2526	23.5194621977963\\
2527	23.5190220430778\\
2528	23.5186040802155\\
2529	23.5181939939366\\
2530	23.5177730839852\\
2531	23.5173779135771\\
2532	23.5169790392794\\
2533	23.5165654108521\\
2534	23.5161368719961\\
2535	23.5157065312172\\
2536	23.5152776407668\\
2537	23.5148503402262\\
2538	23.5144440949969\\
2539	23.5140448630885\\
2540	23.5136664399532\\
2541	23.5132838812523\\
2542	23.5128887979945\\
2543	23.5124810872935\\
2544	23.5120608150349\\
2545	23.511638654425\\
2546	23.5112176728806\\
2547	23.5107979206621\\
2548	23.510399007039\\
2549	23.510007231664\\
2550	23.5096040543708\\
2551	23.5091991004868\\
2552	23.5087957940025\\
2553	23.5083832386317\\
2554	23.5079586393198\\
2555	23.5075216644646\\
2556	23.5070724706355\\
2557	23.506622031334\\
2558	23.5061735252862\\
2559	23.5057267611699\\
2560	23.5053015719428\\
2561	23.5048837807494\\
2562	23.5044679865761\\
2563	23.5040433613075\\
2564	23.5036069192637\\
2565	23.5031585916121\\
2566	23.5026983590341\\
2567	23.5022373668738\\
2568	23.5017783085251\\
2569	23.5013082035276\\
2570	23.5008236158582\\
2571	23.500324604368\\
2572	23.4998443506496\\
2573	23.4993719591691\\
2574	23.4989022586076\\
2575	23.4984220515961\\
2576	23.4979411233886\\
2577	23.4974627997073\\
2578	23.4970069912192\\
2579	23.496559388507\\
2580	23.4961145721603\\
2581	23.4956996927863\\
2582	23.495295024323\\
2583	23.4948927616238\\
2584	23.4944819181827\\
2585	23.4940592540312\\
2586	23.4936249365568\\
2587	23.4931790135305\\
2588	23.4927211257502\\
2589	23.4922624621724\\
2590	23.4918060297181\\
2591	23.4913386461672\\
2592	23.490889998636\\
2593	23.4904762521551\\
2594	23.4900723532929\\
2595	23.4896601057145\\
2596	23.489236409326\\
2597	23.4888011096018\\
2598	23.4883542698208\\
2599	23.4879263785676\\
2600	23.4874950388015\\
2601	23.4870520856038\\
2602	23.4865974539096\\
2603	23.486162146802\\
2604	23.4857233018089\\
2605	23.4852729094263\\
2606	23.4848109154035\\
2607	23.4843682155297\\
2608	23.4839222320994\\
2609	23.483464955781\\
2610	23.4829960188421\\
2611	23.4825465135542\\
2612	23.4820938400962\\
2613	23.4816298238458\\
2614	23.4811545782795\\
2615	23.4806677679911\\
2616	23.4801695900996\\
2617	23.479657696004\\
2618	23.4791317799412\\
2619	23.4785921339457\\
2620	23.4780519304187\\
2621	23.4775151877732\\
2622	23.4769820360208\\
2623	23.4764525747011\\
2624	23.4759270581717\\
2625	23.4754051736247\\
2626	23.4748871385047\\
2627	23.4744005763611\\
2628	23.4739253975781\\
2629	23.4734540060686\\
2630	23.4729863016912\\
2631	23.472522190644\\
2632	23.4720481800141\\
2633	23.4715605257453\\
2634	23.4710591663249\\
2635	23.470544264028\\
2636	23.4700154860097\\
2637	23.4694730698855\\
2638	23.4689171001746\\
2639	23.4683477333978\\
2640	23.4677653023185\\
2641	23.4671698349551\\
2642	23.4665612416142\\
2643	23.4659529174778\\
2644	23.4653492627499\\
2645	23.4647506222793\\
2646	23.464156684537\\
2647	23.4635677332691\\
2648	23.4629838173202\\
2649	23.4624049642487\\
2650	23.4618313808468\\
2651	23.4612626636473\\
2652	23.4606989954706\\
2653	23.4601403476651\\
2654	23.4595731465638\\
2655	23.4590073774665\\
2656	23.4584463394251\\
2657	23.4578902159039\\
2658	23.4578822765775\\
2659	23.4578742614258\\
2660	23.4578661712498\\
2661	23.4578580067437\\
2662	23.4578497685096\\
2663	23.457841457071\\
2664	23.4578330728843\\
2665	23.4578246163483\\
2666	23.4578160886095\\
2667	23.4578074899749\\
2668	23.4577988207152\\
2669	23.4577898864421\\
2670	23.4577828215751\\
2671	23.4577755070711\\
2672	23.457767940267\\
2673	23.4577602679508\\
2674	23.4577525324753\\
2675	23.457744735422\\
2676	23.4577368781494\\
2677	23.457728961826\\
2678	23.457720987457\\
2679	23.4577129559083\\
2680	23.4577048679266\\
2681	23.4576967241567\\
2682	23.4576885251558\\
2683	23.4576802714067\\
2684	23.457671963328\\
2685	23.4576636012849\\
2686	23.4576551855993\\
2687	23.457646716556\\
2688	23.4576381944055\\
2689	23.457629619369\\
2690	23.4576209916428\\
2691	23.4576123114018\\
2692	23.4576038000393\\
2693	23.4575955235274\\
2694	23.4575871167629\\
2695	23.4575788425449\\
2696	23.4575708928675\\
2697	23.4575629955084\\
2698	23.4575549370469\\
2699	23.4575468668839\\
2700	23.4575387717696\\
2701	23.4575306333672\\
2702	23.4575224506348\\
2703	23.4575142203189\\
2704	23.4575059456213\\
2705	23.4574976255489\\
2706	23.4574892610967\\
2707	23.4574808485968\\
2708	23.4574723877402\\
2709	23.4574637544974\\
2710	23.4574550361802\\
2711	23.4574462696018\\
2712	23.4574373259966\\
2713	23.4574282912189\\
2714	23.4574193832002\\
2715	23.4574104850001\\
2716	23.4574014989211\\
2717	23.4573927564053\\
2718	23.4573840539059\\
2719	23.4573753027809\\
2720	23.4573665031211\\
2721	23.4573576550147\\
2722	23.4573487585473\\
2723	23.4573398054412\\
2724	23.4573308089383\\
2725	23.4573216493916\\
2726	23.4573122903264\\
2727	23.4573031448471\\
2728	23.4572940362627\\
2729	23.4572847652972\\
2730	23.4572752965602\\
2731	23.4572660407804\\
2732	23.4572568212703\\
2733	23.4572475589674\\
2734	23.4572382532334\\
2735	23.4572291977912\\
2736	23.457220156824\\
2737	23.4572110432196\\
2738	23.457201856541\\
2739	23.4571925951751\\
2740	23.4571832558632\\
2741	23.4571737484046\\
2742	23.4571641381484\\
2743	23.4571544465304\\
2744	23.457144673191\\
2745	23.4571348178306\\
2746	23.4571248802017\\
2747	23.4571148601003\\
2748	23.4571046648089\\
2749	23.4570942671641\\
2750	23.457083738732\\
2751	23.4570730991916\\
2752	23.4570623486345\\
2753	23.4570514871436\\
2754	23.4570405147993\\
2755	23.4570294772895\\
2756	23.457018361267\\
2757	23.4570071600302\\
2758	23.4569958739243\\
2759	23.456984503253\\
2760	23.4569730482838\\
2761	23.4569614163536\\
2762	23.456949655103\\
2763	23.4569377833824\\
2764	23.4569258012975\\
2765	23.4569137089489\\
2766	23.4569015064355\\
2767	23.4568891938457\\
2768	23.4568769086277\\
2769	23.4568646383302\\
2770	23.456852284997\\
2771	23.4568398489968\\
2772	23.4568273306464\\
2773	23.4568147302194\\
2774	23.4568019561701\\
2775	23.4567890554578\\
2776	23.4567760468323\\
2777	23.4567629299042\\
2778	23.4567497054896\\
2779	23.4567363736182\\
2780	23.4567232724785\\
2781	23.4567101810226\\
2782	23.4566970139139\\
2783	23.4566837702548\\
2784	23.4566704514735\\
2785	23.4566570568987\\
2786	23.4566434940807\\
2787	23.4566297361731\\
2788	23.4566157802776\\
2789	23.4566016239862\\
2790	23.4565872652992\\
2791	23.4565727760178\\
2792	23.456558175943\\
2793	23.45654346482\\
2794	23.4565286452967\\
2795	23.4565137178184\\
2796	23.4564986827774\\
2797	23.4564835405223\\
2798	23.456468336794\\
2799	23.4564530624044\\
2800	23.4564377080773\\
2801	23.4564222732477\\
2802	23.4564067583307\\
2803	23.4563910711499\\
2804	23.4563752587408\\
2805	23.4563593408222\\
2806	23.4563433363819\\
2807	23.4563272321874\\
2808	23.4563110232733\\
2809	23.4562947096881\\
2810	23.4562782923592\\
2811	23.4562617713372\\
2812	23.4562451466755\\
2813	23.4562284184324\\
2814	23.4562115866649\\
2815	23.4561946514339\\
2816	23.4561776127974\\
2817	23.4561607271236\\
2818	23.4561437449965\\
2819	23.4561266614504\\
2820	23.4561094764873\\
2821	23.4560921901152\\
2822	23.4560748023511\\
2823	23.4560573132224\\
2824	23.4560397678985\\
2825	23.4560221570029\\
2826	23.4560044711097\\
2827	23.4559867094825\\
2828	23.455968872383\\
2829	23.4559508681285\\
2830	23.4559326700606\\
2831	23.4559143495414\\
2832	23.4558959263776\\
2833	23.4558774008543\\
2834	23.4558587732249\\
2835	23.4558400624597\\
2836	23.4558212556722\\
2837	23.4558023491912\\
2838	23.4557833431251\\
2839	23.455764237569\\
2840	23.4557450330919\\
2841	23.4557257290073\\
2842	23.4557063254518\\
2843	23.4556868225443\\
2844	23.4556672203947\\
2845	23.4556475191011\\
2846	23.4556277183494\\
2847	23.4556078188753\\
2848	23.4555878207213\\
2849	23.4555677239287\\
2850	23.4555475285399\\
2851	23.4555272345987\\
2852	23.4555068421532\\
2853	23.4554863512591\\
2854	23.4554657619652\\
2855	23.4554450743254\\
2856	23.4554243338746\\
2857	23.4554035084524\\
2858	23.4553825121015\\
2859	23.4553613969405\\
2860	23.4553401805398\\
2861	23.4553188666062\\
2862	23.4552974551598\\
2863	23.4552759462212\\
2864	23.4552543587187\\
2865	23.4552326796133\\
2866	23.4552109032563\\
2867	23.4551890296642\\
2868	23.4551670588576\\
2869	23.4551449908573\\
2870	23.4551228256866\\
2871	23.4551005633724\\
2872	23.4550782039408\\
2873	23.4550557474196\\
2874	23.4550331938384\\
2875	23.4550105432285\\
2876	23.454987795625\\
2877	23.4549649510631\\
2878	23.4549420095778\\
2879	23.4549189739826\\
2880	23.4548958399131\\
2881	23.4548726076304\\
2882	23.4548491755687\\
2883	23.4548256468949\\
2884	23.4548020217908\\
2885	23.4547783004195\\
2886	23.4547544829312\\
2887	23.4547305694661\\
2888	23.4547065601439\\
2889	23.4546824550746\\
2890	23.454658254359\\
2891	23.4546339580907\\
2892	23.454609566358\\
2893	23.4545850792435\\
2894	23.4545604968231\\
2895	23.4545358195745\\
2896	23.4545110469063\\
2897	23.4544861789292\\
2898	23.4544612157447\\
2899	23.4544361574453\\
2900	23.4544110041172\\
2901	23.4543857558454\\
2902	23.4543604127025\\
2903	23.4543349747576\\
2904	23.454309442076\\
2905	23.4542838147198\\
2906	23.4542580927493\\
2907	23.4542322762237\\
2908	23.4542063652002\\
2909	23.4541803597353\\
2910	23.4541542694483\\
2911	23.4541280875806\\
2912	23.4541018114107\\
2913	23.4540754413802\\
2914	23.4540489774847\\
2915	23.454022419727\\
2916	23.4539957681167\\
2917	23.45396902267\\
2918	23.4539421834093\\
2919	23.4539152503646\\
2920	23.4538882235622\\
2921	23.4538611030315\\
2922	23.4538338888068\\
2923	23.4538065809299\\
2924	23.4537791794363\\
2925	23.4537516843636\\
2926	23.453724095752\\
2927	23.4536964147971\\
2928	23.4536686417234\\
2929	23.453640776574\\
2930	23.453612819395\\
2931	23.4535847702382\\
2932	23.4535566291482\\
2933	23.45352839617\\
2934	23.4535000713513\\
2935	23.4534716547453\\
2936	23.4534431463991\\
2937	23.4534145463657\\
2938	23.4533858547164\\
2939	23.4533570715246\\
2940	23.4533281968493\\
2941	23.4532992307408\\
2942	23.4532701732637\\
2943	23.4532410244821\\
2944	23.4532117844454\\
2945	23.4531824532092\\
2946	23.453153309491\\
2947	23.453124075485\\
2948	23.4530947512364\\
2949	23.4530653367941\\
2950	23.4530358322206\\
2951	23.4530062375863\\
2952	23.4529765529656\\
2953	23.4529467784257\\
2954	23.4529169150888\\
2955	23.4528869630136\\
2956	23.4528569222557\\
2957	23.4528267928664\\
2958	23.4527965749124\\
2959	23.4527662684719\\
2960	23.4527358736104\\
2961	23.4527053904024\\
2962	23.4526748188921\\
2963	23.4526441591292\\
2964	23.4526134111808\\
2965	23.4525825751147\\
2966	23.4525516509888\\
2967	23.4525206388707\\
2968	23.4524895388105\\
2969	23.4524583508515\\
2970	23.4524270750493\\
2971	23.4523957114824\\
2972	23.452364260195\\
2973	23.452332721239\\
2974	23.4523010946674\\
2975	23.4522693808184\\
2976	23.4522375792864\\
2977	23.4522056901715\\
2978	23.452173713545\\
2979	23.4521416494799\\
2980	23.4521094982755\\
2981	23.452077261319\\
2982	23.452044938667\\
2983	23.4520125303739\\
2984	23.4519800364942\\
2985	23.4519474570884\\
2986	23.4519147922127\\
2987	23.4518820419164\\
2988	23.4518492062539\\
2989	23.4518162852874\\
2990	23.4517832790896\\
2991	23.4517501121933\\
2992	23.4517167621975\\
2993	23.451683227846\\
2994	23.4516495076732\\
2995	23.4516156004362\\
2996	23.4515815050723\\
2997	23.4515473433524\\
2998	23.4515131505227\\
2999	23.4514789287062\\
3000	23.4514445570367\\
3001	23.4514099426981\\
3002	23.4513752654962\\
3003	23.4513405603415\\
3004	23.4513058289684\\
3005	23.4512709497384\\
3006	23.4512358878721\\
3007	23.4512007649535\\
3008	23.4511656156791\\
3009	23.4511304415901\\
3010	23.4510951207621\\
3011	23.4510596182453\\
3012	23.4510240556135\\
3013	23.4509884674858\\
3014	23.4509528553083\\
3015	23.4509170969899\\
3016	23.4508811574942\\
3017	23.4508451584335\\
3018	23.4508091344051\\
3019	23.4507730868204\\
3020	23.4507368934651\\
3021	23.4507006427517\\
3022	23.4506643689644\\
3023	23.4506280732627\\
3024	23.4505916331858\\
3025	23.45055501347\\
3026	23.4505183359058\\
3027	23.4504819404129\\
3028	23.4504455646913\\
3029	23.4504091138083\\
3030	23.4503725868576\\
3031	23.4503359829268\\
3032	23.4502993012298\\
3033	23.4502625412521\\
3034	23.4502257025102\\
3035	23.4501887845232\\
3036	23.4501517868844\\
3037	23.4501147092532\\
3038	23.4500775514857\\
3039	23.4500403134705\\
3040	23.4500029950066\\
3041	23.4499655194783\\
3042	23.4499279408728\\
3043	23.4498902797071\\
3044	23.4498525361429\\
3045	23.4498147103306\\
3046	23.4497768024004\\
3047	23.4497388124759\\
3048	23.449700740904\\
3049	23.4496625878863\\
3050	23.4496243730729\\
3051	23.4495860826959\\
3052	23.4495477115617\\
3053	23.4495091603953\\
3054	23.4494705283108\\
3055	23.4494318153233\\
3056	23.4493930214516\\
3057	23.4493541467622\\
3058	23.4493151914448\\
3059	23.4492760786463\\
3060	23.4492368628838\\
3061	23.4491975649736\\
3062	23.4491582060037\\
3063	23.4491187772579\\
3064	23.4490792804096\\
3065	23.4490397218601\\
3066	23.4490001084532\\
3067	23.448960465469\\
3068	23.4489207848123\\
3069	23.4488810655933\\
3070	23.4488413116304\\
3071	23.448801526886\\
3072	23.4487617156336\\
3073	23.4487218792941\\
3074	23.4486820244253\\
3075	23.4486421517225\\
3076	23.4486022647112\\
3077	23.4485623700496\\
3078	23.4485224678277\\
3079	23.4484825581311\\
3080	23.4484426456331\\
3081	23.4484027577205\\
3082	23.4483628805086\\
3083	23.4483230087568\\
3084	23.4482830652312\\
3085	23.4482430327984\\
3086	23.44820299103\\
3087	23.448162963281\\
3088	23.4481229521786\\
3089	23.4480829599432\\
3090	23.4480429888692\\
3091	23.4480030400322\\
3092	23.4479631145198\\
3093	23.4479232108822\\
3094	23.4478833752939\\
3095	23.4478435739617\\
3096	23.4478037946065\\
3097	23.4477640344052\\
3098	23.4477242879271\\
3099	23.4476845538722\\
3100	23.4476448322085\\
3101	23.4476051223119\\
3102	23.4475654719105\\
3103	23.4475258665296\\
3104	23.4474865360569\\
3105	23.4474472432016\\
3106	23.4474079859671\\
3107	23.4473687645516\\
3108	23.4473295791311\\
3109	23.4472904298535\\
3110	23.4472513089701\\
3111	23.4472122123134\\
3112	23.4471731399463\\
3113	23.4471340919275\\
3114	23.4470950683053\\
3115	23.4470560691164\\
3116	23.4470170943953\\
3117	23.446978144165\\
3118	23.4469392184442\\
3119	23.4469003172472\\
3120	23.4468614405864\\
3121	23.4468224875005\\
3122	23.446783511736\\
3123	23.4467445391609\\
3124	23.4467055700543\\
3125	23.4466665081963\\
3126	23.4466273255586\\
3127	23.4465881167116\\
3128	23.4465489081053\\
3129	23.446509695936\\
3130	23.4464703751703\\
3131	23.4464309183108\\
3132	23.4463913185263\\
3133	23.4463516669791\\
3134	23.4463119909306\\
3135	23.446272619053\\
3136	23.4462333130285\\
3137	23.4461939822584\\
3138	23.4461546196361\\
3139	23.4461155571292\\
3140	23.4460765538098\\
3141	23.4460375133147\\
3142	23.4459984391746\\
3143	23.4459596563946\\
3144	23.445920925982\\
3145	23.4458821692177\\
3146	23.445843380906\\
3147	23.445804550662\\
3148	23.4457656653238\\
3149	23.445726723959\\
3150	23.4456877230311\\
3151	23.4456486629264\\
3152	23.4456095442179\\
3153	23.4455703688657\\
3154	23.4455311339625\\
3155	23.4454918377619\\
3156	23.44545245408\\
3157	23.4454129903685\\
3158	23.445373442688\\
3159	23.4453338027183\\
3160	23.4452940768856\\
3161	23.4452542565562\\
3162	23.4452143443352\\
3163	23.4451743383453\\
3164	23.445134237065\\
3165	23.445094043988\\
3166	23.4450537602594\\
3167	23.4450133859307\\
3168	23.4449728828458\\
3169	23.4449322644973\\
3170	23.4448915107292\\
3171	23.4448506107494\\
3172	23.4448095855388\\
3173	23.4447684410533\\
3174	23.444727155717\\
3175	23.4446857417829\\
3176	23.4446442070299\\
3177	23.4446025432217\\
3178	23.4445607278059\\
3179	23.4445187545168\\
3180	23.4444766237519\\
3181	23.4444343349377\\
3182	23.4443919057373\\
3183	23.4443493223091\\
3184	23.4443065862428\\
3185	23.4442636841438\\
3186	23.444220611026\\
3187	23.4441773846516\\
3188	23.4441339917317\\
3189	23.4440904273673\\
3190	23.4440466836432\\
3191	23.4440027513175\\
3192	23.4439586482452\\
3193	23.4439143612346\\
3194	23.443869885465\\
3195	23.4438252207024\\
3196	23.4437803667513\\
3197	23.443735319007\\
3198	23.4436900654895\\
3199	23.4436446237999\\
3200	23.443598999531\\
3201	23.4435531929719\\
3202	23.4435072043684\\
3203	23.4434610158448\\
3204	23.4434146404581\\
3205	23.4433679685409\\
3206	23.4433210593368\\
3207	23.4432739394207\\
3208	23.4432265911336\\
3209	23.4431790191919\\
3210	23.4431312139595\\
3211	23.4430831753356\\
3212	23.4430348672307\\
3213	23.4429863052113\\
3214	23.4429374981538\\
3215	23.4428884280043\\
3216	23.44283908928\\
3217	23.4427894818315\\
3218	23.4427396054238\\
3219	23.4426894662283\\
3220	23.4426390695991\\
3221	23.4425883927691\\
3222	23.4425374437211\\
3223	23.4424862241796\\
3224	23.4424347137688\\
3225	23.4423829002999\\
3226	23.4423307987349\\
3227	23.4422783072676\\
3228	23.4422253948118\\
3229	23.4421721391109\\
3230	23.4421185698463\\
3231	23.4420646826318\\
3232	23.4420104590188\\
3233	23.4419558871219\\
3234	23.4419009833834\\
3235	23.441845729093\\
3236	23.4417901052208\\
3237	23.4417341072702\\
3238	23.441677751364\\
3239	23.4416210123244\\
3240	23.441563885239\\
3241	23.4415063698949\\
3242	23.4414484685521\\
3243	23.4413901682256\\
3244	23.4413314639865\\
3245	23.4412723519881\\
3246	23.4412128361001\\
3247	23.4411529151492\\
3248	23.4410925723306\\
3249	23.4410317867244\\
3250	23.4409705639185\\
3251	23.4409089079114\\
3252	23.4408468667328\\
3253	23.4407843907958\\
3254	23.4407214567705\\
3255	23.4406580522765\\
3256	23.4405941714126\\
3257	23.4342706182011\\
3258	23.4342070112789\\
3259	23.4341429233402\\
3260	23.4340783543186\\
3261	23.4340133041427\\
3262	23.4339477600151\\
3263	23.4338817044622\\
3264	23.4338151373008\\
3265	23.4337480449252\\
3266	23.4336804233142\\
3267	23.43361228216\\
3268	23.4335436077202\\
3269	23.4334743864441\\
3270	23.4334046143452\\
3271	23.4333343043758\\
3272	23.4332634599799\\
3273	23.4331920529151\\
3274	23.4331200680542\\
3275	23.4330475119885\\
3276	23.4329743864384\\
3277	23.4329006942953\\
3278	23.432826417946\\
3279	23.4327515389066\\
3280	23.4326760604246\\
3281	23.432599968944\\
3282	23.4325232737702\\
3283	23.4324459782169\\
3284	23.4323680684109\\
3285	23.4322894624738\\
3286	23.4322101729833\\
3287	23.4321302052311\\
3288	23.4320495420398\\
3289	23.4319681907266\\
3290	23.4318861582211\\
3291	23.4318034442539\\
3292	23.4317200485625\\
3293	23.4234528355317\\
3294	23.415268622337\\
3295	23.4071529285781\\
3296	23.3991027197369\\
3297	23.3911166097197\\
3298	23.3831932494343\\
3299	23.3753303414554\\
3300	23.3675270250297\\
3301	23.3597807789902\\
3302	23.3520906342956\\
3303	23.3444553923906\\
3304	23.3368725000373\\
3305	23.3293430464591\\
3306	23.3218675309867\\
3307	23.3144421363386\\
3308	23.3070662850118\\
3309	23.2997344511135\\
3310	23.2924363145259\\
3311	23.2851711036381\\
3312	23.2779380668221\\
3313	23.2707364712937\\
3314	23.2635546596659\\
3315	23.2563908218893\\
3316	23.2492452929042\\
3317	23.2421175630058\\
3318	23.2352736351831\\
3319	23.2284492091896\\
3320	23.2216465970334\\
3321	23.2148604256207\\
3322	23.2080926509894\\
3323	23.2013269326701\\
3324	23.1945682104787\\
3325	23.1878150403838\\
3326	23.1810651549944\\
3327	23.1743154047907\\
3328	23.1675678084001\\
3329	23.1608205962315\\
3330	23.1607526093178\\
3331	23.1606842387042\\
3332	23.1606132151866\\
3333	23.1605430196214\\
3334	23.1604741539534\\
3335	23.1604069760206\\
3336	23.1603418693103\\
3337	23.1602791175816\\
3338	23.1602189443863\\
3339	23.1601615703461\\
3340	23.1601070927317\\
3341	23.1600555319441\\
3342	23.1600069202926\\
3343	23.1599611984014\\
3344	23.1599181864737\\
3345	23.1598777542912\\
3346	23.1598398977681\\
3347	23.1598042617456\\
3348	23.1597706684253\\
3349	23.1597391174456\\
3350	23.1597092594333\\
3351	23.1596809046988\\
3352	23.1596538477418\\
3353	23.1596277780411\\
3354	23.1596023531063\\
3355	23.1595773916813\\
3356	23.1595525293498\\
3357	23.159527706114\\
3358	23.1595027329594\\
3359	23.1594773839844\\
3360	23.1594516350853\\
3361	23.1594253130341\\
3362	23.1593983088775\\
3363	23.1580139425779\\
3364	23.1552270110949\\
3365	23.1524139736669\\
3366	23.1495755366677\\
3367	23.1467219664725\\
3368	23.1438403658861\\
3369	23.1409515137411\\
3370	23.1380437416989\\
3371	23.1351306033052\\
3372	23.1322257922091\\
3373	23.1293185086432\\
3374	23.1264308183866\\
3375	23.1235603620362\\
3376	23.1207043575506\\
3377	23.1178851193503\\
3378	23.1150989692964\\
3379	23.1123488196666\\
3380	23.1096402035668\\
3381	23.1069772550725\\
3382	23.104359578872\\
3383	23.1017917071723\\
3384	23.0992698405885\\
3385	23.0968003765032\\
3386	23.0943961159342\\
3387	23.0920495796436\\
3388	23.0897534997288\\
3389	23.0875143863945\\
3390	23.0853370133665\\
3391	23.0832136665811\\
3392	23.0811410772804\\
3393	23.0791127071438\\
3394	23.077137014944\\
3395	23.0752037042387\\
3396	23.073312412302\\
3397	23.0714619264893\\
3398	23.0696519135703\\
3399	23.0678810551036\\
3400	23.0661370223913\\
3401	23.0644244979009\\
3402	23.0627470302157\\
3403	23.0610995550399\\
3404	23.0594810795698\\
3405	23.057891486108\\
3406	23.0563259902731\\
3407	23.0547832215242\\
3408	23.0532673693961\\
3409	23.0517731416504\\
3410	23.0503005552575\\
3411	23.0488487714148\\
3412	23.0474174116515\\
3413	23.0460057663264\\
3414	23.0446089152974\\
3415	23.0432350189909\\
3416	23.0418790510412\\
3417	23.0405411204226\\
3418	23.0392223986519\\
3419	23.0379220459744\\
3420	23.0366401625428\\
3421	23.0353765671117\\
3422	23.0341303228656\\
3423	23.0329025038448\\
3424	23.0316937937093\\
3425	23.030504280385\\
3426	23.0293337707906\\
3427	23.0281813163352\\
3428	23.0270470218733\\
3429	23.0259319456492\\
3430	23.024836458322\\
3431	23.0237573146993\\
3432	23.0226967149385\\
3433	23.0216547558417\\
3434	23.0206316440713\\
3435	23.0196271994491\\
3436	23.0186415172262\\
3437	23.0176738054826\\
3438	23.0167241718312\\
3439	23.0157924421\\
3440	23.0148785877242\\
3441	23.0139829322265\\
3442	23.0131053007644\\
3443	23.0122447614705\\
3444	23.0114014377162\\
3445	23.0105754479472\\
3446	23.0097665831547\\
3447	23.0089749675512\\
3448	23.0082004213493\\
3449	23.007443156576\\
3450	23.0067030176216\\
3451	23.0059795781038\\
3452	23.0052729698284\\
3453	23.0045830424014\\
3454	23.003908900356\\
3455	23.0032509752974\\
3456	23.0026091274653\\
3457	23.0019824606743\\
3458	23.0013713750724\\
3459	23.0007757502222\\
3460	23.0001948698096\\
3461	22.9996289130939\\
3462	22.9990779148312\\
3463	22.9985410075477\\
3464	22.9980184733155\\
3465	22.9975102064678\\
3466	22.9970155334099\\
3467	22.9965346406298\\
3468	22.996067432386\\
3469	22.9956131147279\\
3470	22.9951721116506\\
3471	22.9947443366254\\
3472	22.9943295502367\\
3473	22.9939269123281\\
3474	22.993536740252\\
3475	22.9931587955442\\
3476	22.9927923790206\\
3477	22.9924378248549\\
3478	22.9920950910732\\
3479	22.9917633576488\\
3480	22.9914428479099\\
3481	22.9911335315979\\
3482	22.9908352044276\\
3483	22.990547061364\\
3484	22.9902693401172\\
3485	22.9900020243569\\
3486	22.9897443195753\\
3487	22.9894964734038\\
3488	22.9892585612071\\
3489	22.9890304191392\\
3490	22.9888112647456\\
3491	22.9886013576196\\
3492	22.9884007026832\\
3493	22.988208527027\\
3494	22.9880250985669\\
3495	22.987850190035\\
3496	22.9876840387204\\
3497	22.9875257979958\\
3498	22.9873757398605\\
3499	22.9872338554592\\
3500	22.9870993825092\\
3501	22.9869726087628\\
3502	22.9868535400443\\
3503	22.9867420297714\\
3504	22.9866373321973\\
3505	22.9865397204092\\
3506	22.9864491650429\\
3507	22.9863655344795\\
3508	22.9862880976057\\
3509	22.9862171715845\\
3510	22.9861527901181\\
3511	22.9860948333375\\
3512	22.9860425813897\\
3513	22.9859963614161\\
3514	22.9859561994276\\
3515	22.9859219755768\\
3516	22.9858929798357\\
3517	22.9858695494138\\
3518	22.9858517376353\\
3519	22.9858394434236\\
3520	22.9858319654025\\
3521	22.9858296486539\\
3522	22.9858325538365\\
3523	22.985840566057\\
3524	22.9858530602719\\
3525	22.9858703865823\\
3526	22.9858926035296\\
3527	22.9859196225481\\
3528	22.9859507543875\\
3529	22.9859863580149\\
3530	22.9860265460697\\
3531	22.9860712374913\\
3532	22.9861197503578\\
3533	22.9861724503172\\
3534	22.9862294232856\\
3535	22.9862906041002\\
3536	22.986355352522\\
3537	22.9864239771871\\
3538	22.9864965666796\\
3539	22.9865730586617\\
3540	22.9866527942688\\
3541	22.9867361501689\\
3542	22.9868232183499\\
3543	22.9869139354485\\
3544	22.98700823908\\
3545	22.9871054703792\\
3546	22.9872060127577\\
3547	22.9873099625544\\
3548	22.9874172611879\\
3549	22.9875272495629\\
3550	22.9876403129186\\
3551	22.987756555138\\
3552	22.987875924434\\
3553	22.9879983668044\\
3554	22.9881232277327\\
3555	22.9882508963946\\
3556	22.9883814781855\\
3557	22.98851492373\\
3558	22.9886505828565\\
3559	22.9887888489475\\
3560	22.9889298306259\\
3561	22.9890734851677\\
3562	22.9892197742962\\
3563	22.9893680514385\\
3564	22.9895187140942\\
3565	22.9896718750122\\
3566	22.9898274922461\\
3567	22.9899855239958\\
3568	22.9901453275099\\
3569	22.9903073041709\\
3570	22.9904715708028\\
3571	22.9906380892768\\
3572	22.9908068211759\\
3573	22.9909771276302\\
3574	22.9911494131601\\
3575	22.9913237979554\\
3576	22.991500247064\\
3577	22.9916781254722\\
3578	22.9918578409078\\
3579	22.9920395166103\\
3580	22.9922231205391\\
3581	22.9924086204371\\
3582	22.9925959848011\\
3583	22.9927845817542\\
3584	22.9929748220006\\
3585	22.993166831659\\
3586	22.9933605814859\\
3587	22.9935560428228\\
3588	22.9937525869611\\
3589	22.9939506275643\\
3590	22.9941502972471\\
3591	22.994351577281\\
3592	22.9945544415027\\
3593	22.9947582631619\\
3594	22.9949634577567\\
3595	22.9951701564889\\
3596	22.9953783358035\\
3597	22.9955879718839\\
3598	22.9957983991832\\
3599	22.9960101100202\\
3600	22.9962232273988\\
};
\addlegendentry{COM -10$^{\circ}$C}

\addplot [color=black!35!mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	-10\\
1	-9.97715165959823\\
2	-9.9191428564675\\
3	-9.7591988677207\\
4	-9.47164785247965\\
5	-9.06390070767758\\
6	-8.56605719397395\\
7	-8.02353581936344\\
8	-7.47766970326169\\
9	-6.96004258918218\\
10	-6.40688124823733\\
11	-5.90833473469113\\
12	-5.49293863883644\\
13	-5.15537793247683\\
14	-4.88522860416445\\
15	-4.67228633165197\\
16	-4.50985216930137\\
17	-4.3919881701513\\
18	-4.31274207627049\\
19	-4.26415488381731\\
20	-4.23107759814635\\
21	-4.19697155731773\\
22	-4.14925031866582\\
23	-4.08232137355939\\
24	-3.99627519359209\\
25	-3.89512161104884\\
26	-3.77720791748751\\
27	-3.64443904603531\\
28	-3.50721377180099\\
29	-3.37251223413126\\
30	-3.24391021660161\\
31	-3.12371389038951\\
32	-3.01294609281461\\
33	-2.91097831440204\\
34	-2.8156955341163\\
35	-2.72439309758682\\
36	-2.63438467164693\\
37	-2.5434794134679\\
38	-2.45019072179588\\
39	-2.35382906334225\\
40	-2.25445439503169\\
41	-2.15269724611766\\
42	-2.04947737423911\\
43	-1.94575661614609\\
44	-1.84241196186134\\
45	-1.74016149891975\\
46	-1.63947642457676\\
47	-1.54040426342195\\
48	-1.44297033661717\\
49	-1.34671536188324\\
50	-1.25150999122092\\
51	-1.15707145568978\\
52	-1.06312853239135\\
53	-0.969318271557174\\
54	-0.875540599152841\\
55	-0.781589058742796\\
56	-0.68750405432289\\
57	-0.593398722747129\\
58	-0.499409633638037\\
59	-0.405680170306347\\
60	-0.312340922861871\\
61	-0.219498765345944\\
62	-0.127211877737864\\
63	-0.0355082194887209\\
64	0.0556087137737148\\
65	0.146140983657452\\
66	0.236184658566212\\
67	0.325854848973144\\
68	0.415213185710873\\
69	0.504280934766848\\
70	0.593091142654855\\
71	0.681648916482505\\
72	0.769949742078097\\
73	0.857947169496597\\
74	0.945641975597292\\
75	1.03301772265222\\
76	1.12003257736757\\
77	1.2066770595583\\
78	1.29293865151259\\
79	1.37880658389936\\
80	1.46423857624037\\
81	1.54949515342019\\
82	1.63414863304805\\
83	1.71878636822866\\
84	1.80290688378056\\
85	1.88669810873933\\
86	1.97015969644347\\
87	2.05331612332571\\
88	2.13617210152822\\
89	2.21872099188274\\
90	2.30094982120212\\
91	2.3828152623129\\
92	2.46424698883878\\
93	2.54524371687873\\
94	2.62584813460045\\
95	2.70612533664699\\
96	2.78610132773611\\
97	2.86581775360257\\
98	2.94515745733885\\
99	3.02408338987468\\
100	3.10325320954182\\
101	3.18258758434781\\
102	3.26173118266539\\
103	3.34035039510647\\
104	3.4183835566295\\
105	3.49594339764791\\
106	3.57310930263191\\
107	3.64990169965125\\
108	3.72633656359317\\
109	3.80244010471404\\
110	3.87824597842236\\
111	3.95378006550144\\
112	4.02906678087368\\
113	4.10411152164815\\
114	4.17891253410847\\
115	4.25346985085126\\
116	4.32776414506981\\
117	4.40179900250956\\
118	4.47556165632428\\
119	4.54903362716912\\
120	4.62221962851326\\
121	4.69512910065475\\
122	4.76773203921005\\
123	4.84004258556618\\
124	4.91204735342807\\
125	4.9837647888239\\
126	5.05523783495383\\
127	5.12647292760798\\
128	5.197438956825\\
129	5.26791156466078\\
130	5.33765596169266\\
131	5.40734980853556\\
132	5.47699299424687\\
133	5.54652678187009\\
134	5.6159826303114\\
135	5.68535503192119\\
136	5.75459031619739\\
137	5.82358878235469\\
138	5.89229896770908\\
139	5.96065415874006\\
140	6.02862822238813\\
141	6.09623183727318\\
142	6.16351756683496\\
143	6.23049330907611\\
144	6.29715359263736\\
145	6.36350764149754\\
146	6.42959302666878\\
147	6.49543497817062\\
148	6.56103829626244\\
149	6.62641652183399\\
150	6.69156077169095\\
151	6.75646576327293\\
152	6.82114680418699\\
153	6.88559974143873\\
154	6.94983048019497\\
155	7.01381739656759\\
156	7.07769549771412\\
157	7.14142618723777\\
158	7.20484463823387\\
159	7.2679167969669\\
160	7.33063488907973\\
161	7.39304327193806\\
162	7.45515971728546\\
163	7.51698911203444\\
164	7.57854517833512\\
165	7.63983980871878\\
166	7.70089198739078\\
167	7.7617143356857\\
168	7.82231507920914\\
169	7.88270396156284\\
170	7.94289345930377\\
171	8.00287167616344\\
172	8.06263362427915\\
173	8.12217944889644\\
174	8.18149913259585\\
175	8.24060152359026\\
176	8.29947641885059\\
177	8.35811224659528\\
178	8.41652199954839\\
179	8.47468675884744\\
180	8.53265706753493\\
181	8.5903699633018\\
182	8.64784640244171\\
183	8.70509413361915\\
184	8.76210844696233\\
185	8.8188774884809\\
186	8.87539914909399\\
187	8.93165901632119\\
188	8.98763898691081\\
189	9.04325779364393\\
190	9.09857610596701\\
191	9.1538828180851\\
192	9.20905400491663\\
193	9.26390518537778\\
194	9.31839545526505\\
195	9.37262937397549\\
196	9.4267866327126\\
197	9.48095858190429\\
198	9.53514605594042\\
199	9.58933363713643\\
200	9.64348545079882\\
201	9.69753338314415\\
202	9.75139581742008\\
203	9.804986639077\\
204	9.85825960570095\\
205	9.91118087488929\\
206	9.96374696698012\\
207	10.0159745317317\\
208	10.067881376081\\
209	10.1195853325865\\
210	10.1709687509978\\
211	10.2221310110797\\
212	10.2731055205566\\
213	10.3239128150829\\
214	10.374562828378\\
215	10.4250676872904\\
216	10.475433783021\\
217	10.5256470694957\\
218	10.5756981532315\\
219	10.6255776402195\\
220	10.6752804906268\\
221	10.7247934866412\\
222	10.7741052669449\\
223	10.8232075781879\\
224	10.8720980755132\\
225	10.9207697489873\\
226	10.9692265237232\\
227	11.0174891778034\\
228	11.0655609853815\\
229	11.1134377175337\\
230	11.1611218629047\\
231	11.2086211757164\\
232	11.2559456791036\\
233	11.303100026754\\
234	11.3500845408991\\
235	11.3968985007734\\
236	11.4435396714656\\
237	11.4900064320884\\
238	11.536293618572\\
239	11.5824025830872\\
240	11.628331692538\\
241	11.674089489926\\
242	11.7196476297418\\
243	11.7650430441383\\
244	11.8102444963347\\
245	11.8552385178294\\
246	11.9001552412982\\
247	11.9448523035154\\
248	11.9893666642693\\
249	12.0337073693613\\
250	12.0778816346238\\
251	12.121889310836\\
252	12.1657265310269\\
253	12.2094005413517\\
254	12.2529170340213\\
255	12.2962685603463\\
256	12.3394502520151\\
257	12.3824687449093\\
258	12.4253347211575\\
259	12.4680257716194\\
260	12.5105273921766\\
261	12.552862694354\\
262	12.5950403846639\\
263	12.6370474294843\\
264	12.6788694198854\\
265	12.7205129604218\\
266	12.7619865609929\\
267	12.8032992696487\\
268	12.8444513597476\\
269	12.8854368486876\\
270	12.9262611862505\\
271	12.9669334394885\\
272	13.0074584150303\\
273	13.0478386632912\\
274	13.0880631289439\\
275	13.1281245322643\\
276	13.1681100580069\\
277	13.2078476336548\\
278	13.2475756111915\\
279	13.2870761761471\\
280	13.3264276958842\\
281	13.3656157810132\\
282	13.4046379625754\\
283	13.4435059533709\\
284	13.4822258355544\\
285	13.5207835369082\\
286	13.5591581344859\\
287	13.5973404141472\\
288	13.6353272966554\\
289	13.6730959082703\\
290	13.71066744376\\
291	13.748058422391\\
292	13.7851300799195\\
293	13.8219733035612\\
294	13.8589473319885\\
295	13.8959064521873\\
296	13.932615365314\\
297	13.9690137047364\\
298	14.0052096103188\\
299	14.0413619338639\\
300	14.0776023307855\\
301	14.1139472331817\\
302	14.1503600835009\\
303	14.1868174989075\\
304	14.2232976330582\\
305	14.2597540428479\\
306	14.2961092597931\\
307	14.3322824635171\\
308	14.3682013238041\\
309	14.4038555620594\\
310	14.4392124020362\\
311	14.4742671573745\\
312	14.5090907733532\\
313	14.5436441291111\\
314	14.5780681643905\\
315	14.6121821668188\\
316	14.6462366927554\\
317	14.6800974941501\\
318	14.7138553188288\\
319	14.7475211330666\\
320	14.7811003524066\\
321	14.8146019768624\\
322	14.8480274484785\\
323	14.8813676376627\\
324	14.9146064430496\\
325	14.9477343173083\\
326	14.9807652326173\\
327	15.0136739270317\\
328	15.0464110325481\\
329	15.0789795021755\\
330	15.1114199436179\\
331	15.1437453030708\\
332	15.1759226752299\\
333	15.2079163546077\\
334	15.2397216974053\\
335	15.2713866203969\\
336	15.3029627873442\\
337	15.3344798902742\\
338	15.3659257547443\\
339	15.3972867382778\\
340	15.428555870883\\
341	15.459743073984\\
342	15.4908443861745\\
343	15.5218549627934\\
344	15.5527564403488\\
345	15.5835284152344\\
346	15.6141542590002\\
347	15.6446314452546\\
348	15.6749612238008\\
349	15.7051343636769\\
350	15.7351535334633\\
351	15.7650316848105\\
352	15.7947701103097\\
353	15.8243703910873\\
354	15.8538496030203\\
355	15.8832211389172\\
356	15.912480895368\\
357	15.941622748711\\
358	15.9706553779702\\
359	15.9995900568867\\
360	16.0284177156282\\
361	16.0571194471942\\
362	16.0857098521089\\
363	16.1141825076042\\
364	16.1425345496356\\
365	16.1707798007837\\
366	16.1988937107851\\
367	16.2268750877374\\
368	16.2547386843415\\
369	16.2824950904506\\
370	16.3101530262502\\
371	16.3377193030397\\
372	16.3651977173624\\
373	16.3925956005166\\
374	16.4199122692929\\
375	16.4471426001181\\
376	16.474278695195\\
377	16.5013033741184\\
378	16.5282170366427\\
379	16.555002770481\\
380	16.5816070786897\\
381	16.608052536892\\
382	16.6343730022932\\
383	16.6605572529407\\
384	16.6864209750459\\
385	16.7120507286427\\
386	16.7379250900834\\
387	16.7638663386405\\
388	16.7895600383052\\
389	16.8148969755675\\
390	16.8399941270908\\
391	16.8650359958224\\
392	16.8901577915098\\
393	16.9154115850861\\
394	16.9407905531544\\
395	16.9662617417548\\
396	16.9917825189914\\
397	17.0173084174782\\
398	17.04278694032\\
399	17.0681687486722\\
400	17.0934189552262\\
401	17.1185289056685\\
402	17.1434772965887\\
403	17.168242326611\\
404	17.1928793170655\\
405	17.217326252254\\
406	17.2415891970347\\
407	17.2657027656057\\
408	17.2896775805129\\
409	17.3135199373701\\
410	17.3372583494374\\
411	17.3609224764757\\
412	17.3845081871157\\
413	17.408014628177\\
414	17.4314605769149\\
415	17.4548604630236\\
416	17.4782092770928\\
417	17.5014866983134\\
418	17.5246708760957\\
419	17.5477518323749\\
420	17.5707054012856\\
421	17.593520665312\\
422	17.6162342134063\\
423	17.6388404812581\\
424	17.6613098030251\\
425	17.6836303108648\\
426	17.705818296536\\
427	17.7279049025739\\
428	17.7499157564412\\
429	17.7718676025998\\
430	17.7937678640155\\
431	17.8156188577232\\
432	17.8374219013645\\
433	17.8591704812596\\
434	17.880871018128\\
435	17.9025096674374\\
436	17.9240800296873\\
437	17.9455751653589\\
438	17.9669915630591\\
439	17.988336760089\\
440	18.009568017003\\
441	18.0307204943642\\
442	18.0517731880787\\
443	18.0728135262336\\
444	18.0937079832994\\
445	18.1145228577334\\
446	18.1352515260917\\
447	18.1558871404017\\
448	18.1764464388383\\
449	18.1969395982541\\
450	18.2173593947799\\
451	18.2376931123289\\
452	18.2579531169879\\
453	18.2781871439006\\
454	18.2983412241344\\
455	18.3183869205337\\
456	18.3383995463743\\
457	18.3583936983381\\
458	18.3782995339785\\
459	18.3980606667222\\
460	18.4176853120757\\
461	18.4371942858475\\
462	18.4565984919147\\
463	18.4759064908928\\
464	18.4951213143996\\
465	18.5142566856612\\
466	18.5333234964992\\
467	18.5523342036976\\
468	18.5712897231181\\
469	18.5901904908143\\
470	18.6090400768216\\
471	18.627864885936\\
472	18.6466247761258\\
473	18.6653302838658\\
474	18.6839689903059\\
475	18.7025360045208\\
476	18.7210539541859\\
477	18.7394852588995\\
478	18.7578384654487\\
479	18.776119738436\\
480	18.7943154425015\\
481	18.8123997228294\\
482	18.8303743095162\\
483	18.8482613131668\\
484	18.8660702767011\\
485	18.8838115301098\\
486	18.9014514380708\\
487	18.9188594969837\\
488	18.9361643304148\\
489	18.953722561882\\
490	18.9713059411067\\
491	18.9886143190939\\
492	19.0055781450018\\
493	19.0223218355477\\
494	19.0390225755128\\
495	19.0557999401456\\
496	19.0727042339826\\
497	19.0897388247026\\
498	19.1068820226093\\
499	19.1241024720277\\
500	19.1413637089219\\
501	19.1586226404139\\
502	19.1758353586501\\
503	19.1929591177004\\
504	19.2099836979572\\
505	19.2267928547449\\
506	19.2434612449734\\
507	19.260005738663\\
508	19.276443488293\\
509	19.2927481502609\\
510	19.3090223029833\\
511	19.3251468018112\\
512	19.3411767305534\\
513	19.3571360841241\\
514	19.3730270527225\\
515	19.3888501361426\\
516	19.4046263993775\\
517	19.4203685265697\\
518	19.4360658302199\\
519	19.4517075325101\\
520	19.4673097686829\\
521	19.482893194873\\
522	19.4984383079172\\
523	19.5138774507586\\
524	19.5292397106922\\
525	19.5445947276415\\
526	19.5599514956776\\
527	19.5752670035534\\
528	19.5904649239561\\
529	19.6055091708057\\
530	19.6204516449912\\
531	19.635345360523\\
532	19.6502243509856\\
533	19.6650425089051\\
534	19.6797840250996\\
535	19.694469309499\\
536	19.7091485616206\\
537	19.7238295671377\\
538	19.7384966731959\\
539	19.7531478830505\\
540	19.7678003635354\\
541	19.7824581013942\\
542	19.7971082724761\\
543	19.8117373401388\\
544	19.8263200999686\\
545	19.84082024099\\
546	19.8552062176867\\
547	19.8694577719467\\
548	19.8835847471902\\
549	19.8975905640095\\
550	19.911475089908\\
551	19.9252212015627\\
552	19.9388338034784\\
553	19.9523598447636\\
554	19.9658385858337\\
555	19.9792549500612\\
556	19.9926086553546\\
557	20.0059118978018\\
558	20.0191792788105\\
559	20.0324029337406\\
560	20.0455974344633\\
561	20.0587501436686\\
562	20.0718450652419\\
563	20.0848822038472\\
564	20.0978731387076\\
565	20.1108313852261\\
566	20.123763544573\\
567	20.1366713064923\\
568	20.1495591574783\\
569	20.1624225295993\\
570	20.1752644685683\\
571	20.1880710013456\\
572	20.2008299054069\\
573	20.2135473518806\\
574	20.2262144996948\\
575	20.2388069152127\\
576	20.2513355517581\\
577	20.2638059869799\\
578	20.2762077313769\\
579	20.2884138469448\\
580	20.300525185121\\
581	20.3128571345697\\
582	20.3252074454718\\
583	20.3372966668301\\
584	20.349050783361\\
585	20.3605932174288\\
586	20.3720884779563\\
587	20.383649236118\\
588	20.3953282572806\\
589	20.4071433195317\\
590	20.419091093754\\
591	20.4311524973451\\
592	20.4432946608953\\
593	20.4554758263464\\
594	20.4676546172682\\
595	20.4797884593434\\
596	20.4918548254288\\
597	20.5038232201\\
598	20.5156690938773\\
599	20.5274204294911\\
600	20.5390615472259\\
601	20.5505743464544\\
602	20.5619891365536\\
603	20.5733115703222\\
604	20.5845473404802\\
605	20.5957222900191\\
606	20.6068559324318\\
607	20.617940734595\\
608	20.6289816645091\\
609	20.6399990468774\\
610	20.6510059204512\\
611	20.6620023714694\\
612	20.6729795812689\\
613	20.6839279020125\\
614	20.6948444259829\\
615	20.7057092582591\\
616	20.7165235637196\\
617	20.7273149552989\\
618	20.7380648689674\\
619	20.7487472462363\\
620	20.759356353542\\
621	20.7698996468542\\
622	20.7803877717196\\
623	20.7908268314518\\
624	20.8012218323427\\
625	20.811577502769\\
626	20.821897766005\\
627	20.8321861070519\\
628	20.8424440627991\\
629	20.8526727724953\\
630	20.862870945558\\
631	20.8730357452578\\
632	20.8831686696428\\
633	20.8932666547578\\
634	20.9033306852043\\
635	20.9133582898454\\
636	20.9233337548904\\
637	20.9332873531231\\
638	20.9432161861978\\
639	20.9530881127869\\
640	20.9629257831421\\
641	20.9727228265547\\
642	20.9824729321977\\
643	20.9921882084065\\
644	21.0018762233172\\
645	21.0115228620972\\
646	21.0211249594174\\
647	21.0306932483052\\
648	21.040260276339\\
649	21.0497775332558\\
650	21.0592400502039\\
651	21.068696487299\\
652	21.0781508723777\\
653	21.0875667767284\\
654	21.0969169900871\\
655	21.1062073097571\\
656	21.1154449040706\\
657	21.1246301880871\\
658	21.1337606124557\\
659	21.1428354712296\\
660	21.1518637878949\\
661	21.1608503985777\\
662	21.1698055308088\\
663	21.1787318046774\\
664	21.1876328031717\\
665	21.1965139916215\\
666	21.2053774575409\\
667	21.2142145414053\\
668	21.2230371693415\\
669	21.2318447115626\\
670	21.2406162303554\\
671	21.2493519082165\\
672	21.2580667997975\\
673	21.2667571617002\\
674	21.275412328391\\
675	21.2840177523604\\
676	21.2925615862426\\
677	21.3010412016641\\
678	21.3094755080787\\
679	21.3178926212376\\
680	21.3262786266821\\
681	21.334599108263\\
682	21.3427695533133\\
683	21.3508886072787\\
684	21.3591969744914\\
685	21.3675152549735\\
686	21.3756111364809\\
687	21.3834521119804\\
688	21.3911459792048\\
689	21.3988204742019\\
690	21.4065583585767\\
691	21.4143989346083\\
692	21.4223580090129\\
693	21.4304355166159\\
694	21.4386155272036\\
695	21.4468695935413\\
696	21.4551636312003\\
697	21.4634616216021\\
698	21.4717312548897\\
699	21.4799455162429\\
700	21.4880851740387\\
701	21.4961388075058\\
702	21.504126699254\\
703	21.5119641411958\\
704	21.5197976649157\\
705	21.5275045820086\\
706	21.535136047613\\
707	21.5427040490328\\
708	21.5502251547866\\
709	21.5577034422364\\
710	21.5651458811848\\
711	21.5725658386885\\
712	21.5799727306765\\
713	21.5873625853803\\
714	21.5947310407527\\
715	21.6020905628912\\
716	21.6094573726112\\
717	21.6168098018483\\
718	21.624105677488\\
719	21.6313837514479\\
720	21.6387001027454\\
721	21.6460138455972\\
722	21.6532773868102\\
723	21.6604826170124\\
724	21.6676026704234\\
725	21.6746583955754\\
726	21.6816764892005\\
727	21.688695323058\\
728	21.6957152910231\\
729	21.7026667089495\\
730	21.7096264522335\\
731	21.7165485306082\\
732	21.7234817027253\\
733	21.7304091212023\\
734	21.7373313806412\\
735	21.7442484667861\\
736	21.751189571926\\
737	21.7581048044513\\
738	21.7650174093338\\
739	21.7719306292274\\
740	21.7788056207783\\
741	21.7856276478929\\
742	21.7924005403295\\
743	21.7991190791586\\
744	21.8057767545709\\
745	21.8123837559787\\
746	21.8189349996083\\
747	21.8254157431963\\
748	21.8318445697641\\
749	21.8382404567994\\
750	21.8446133546616\\
751	21.8509476476324\\
752	21.85722597402\\
753	21.8634574009747\\
754	21.8696577542235\\
755	21.8758433665794\\
756	21.8819976999813\\
757	21.888105757902\\
758	21.8941699275597\\
759	21.9002033731243\\
760	21.9062181766274\\
761	21.9122235894181\\
762	21.9182250201981\\
763	21.924226222618\\
764	21.9302288761606\\
765	21.93623294587\\
766	21.9422334854186\\
767	21.9482203948022\\
768	21.954196531324\\
769	21.9601563249526\\
770	21.9660805887568\\
771	21.9719745925425\\
772	21.9778433626305\\
773	21.9836807064221\\
774	21.9893995207213\\
775	21.9950394807036\\
776	22.0008397653954\\
777	22.0066675479969\\
778	22.012323563347\\
779	22.0177520011185\\
780	22.0230306540898\\
781	22.0282663690545\\
782	22.0335360740986\\
783	22.0388827218874\\
784	22.0443282209869\\
785	22.0498801710976\\
786	22.0555310590444\\
787	22.0612626619849\\
788	22.0670466314368\\
789	22.0728544520042\\
790	22.0786591170027\\
791	22.084432272159\\
792	22.0901660516113\\
793	22.095795385876\\
794	22.1013543247035\\
795	22.1068565952865\\
796	22.1122965686273\\
797	22.1176841776653\\
798	22.1230235332822\\
799	22.1282845916941\\
800	22.133545650106\\
801	22.1388024193231\\
802	22.143969354387\\
803	22.1491106770339\\
804	22.1542323432373\\
805	22.1593389204213\\
806	22.1644374752319\\
807	22.1695253153382\\
808	22.1745972219575\\
809	22.17965701922\\
810	22.1847107415871\\
811	22.1897582607743\\
812	22.1947890411642\\
813	22.199801469414\\
814	22.2048062111072\\
815	22.2097947536986\\
816	22.214736328517\\
817	22.2196417245371\\
818	22.2245598861063\\
819	22.229493188917\\
820	22.2344144660514\\
821	22.2393018824662\\
822	22.2441349317265\\
823	22.2489028664834\\
824	22.2536234549926\\
825	22.2583377245828\\
826	22.2630592647669\\
827	22.2677642780838\\
828	22.2724369995859\\
829	22.2771190184144\\
830	22.2818016080752\\
831	22.2865124981444\\
832	22.2912283962239\\
833	22.2959030186812\\
834	22.3005706670278\\
835	22.3052752798258\\
836	22.3099636493206\\
837	22.3145866274626\\
838	22.3192032866329\\
839	22.3237967812335\\
840	22.3283678537812\\
841	22.3328832798608\\
842	22.3373653130067\\
843	22.3418384751875\\
844	22.3462856199665\\
845	22.3506851156007\\
846	22.3550549039809\\
847	22.3593692278336\\
848	22.3636604855752\\
849	22.3679484341553\\
850	22.372231884248\\
851	22.3764767710293\\
852	22.3806791694119\\
853	22.3848809250222\\
854	22.3890890131041\\
855	22.3932919916964\\
856	22.3974423106855\\
857	22.4015710494795\\
858	22.4056870486575\\
859	22.4097864958572\\
860	22.4138656696386\\
861	22.4179209023651\\
862	22.4219552244504\\
863	22.425988992531\\
864	22.430014791814\\
865	22.4340163522968\\
866	22.4379907626693\\
867	22.4419336515527\\
868	22.4458425020383\\
869	22.4497275133804\\
870	22.4535955020543\\
871	22.4574371044604\\
872	22.4612444492407\\
873	22.465024507673\\
874	22.4687843463846\\
875	22.4725273899575\\
876	22.4762454073861\\
877	22.4799337250586\\
878	22.4836022113946\\
879	22.4872477025045\\
880	22.4908766991256\\
881	22.4944939058522\\
882	22.498089719794\\
883	22.5016669791058\\
884	22.5052293807172\\
885	22.5087682879546\\
886	22.5122854494371\\
887	22.5157830529568\\
888	22.5192628947932\\
889	22.5227234156308\\
890	22.526165977649\\
891	22.5295812373399\\
892	22.5329735626125\\
893	22.5363489245492\\
894	22.5397038701294\\
895	22.5430344140657\\
896	22.546336291546\\
897	22.5495777785059\\
898	22.5526140276447\\
899	22.555316118762\\
900	22.5576434068642\\
901	22.5595763310778\\
902	22.5611534272854\\
903	22.5623949563965\\
904	22.5633820791431\\
905	22.5641771437052\\
906	22.5648948949609\\
907	22.565572810197\\
908	22.5662619970695\\
909	22.5670043201615\\
910	22.5678283320681\\
911	22.568768623337\\
912	22.5698394362316\\
913	22.5710717347859\\
914	22.5724734328525\\
915	22.5740007872607\\
916	22.5756480962123\\
917	22.5774250573846\\
918	22.5793209088591\\
919	22.5813503678179\\
920	22.5835509271844\\
921	22.5858880842007\\
922	22.5883207792523\\
923	22.5909780660609\\
924	22.5936423178671\\
925	22.5965302310743\\
926	22.5994181442814\\
927	22.6024157865573\\
928	22.6054816466254\\
929	22.6085618457878\\
930	22.6116983144104\\
931	22.6148347830329\\
932	22.61796798347\\
933	22.6210884519345\\
934	22.6242089203991\\
935	22.6273211940424\\
936	22.6304017734707\\
937	22.6334349735412\\
938	22.636455313758\\
939	22.6394723289452\\
940	22.6424897798357\\
941	22.6455075422343\\
942	22.6485297478388\\
943	22.6515536788241\\
944	22.6545860650629\\
945	22.6576184513016\\
946	22.6606508375403\\
947	22.6636805806767\\
948	22.6667064815803\\
949	22.669732382484\\
950	22.6727582833877\\
951	22.6757841842913\\
952	22.6787741673879\\
953	22.6817439669328\\
954	22.6847137664776\\
955	22.6876835660225\\
956	22.6906533655673\\
957	22.6936231651121\\
958	22.6965377710832\\
959	22.6994124385332\\
960	22.7022871059831\\
961	22.7051617734331\\
962	22.708036440883\\
963	22.710911108333\\
964	22.713737259958\\
965	22.716515063379\\
966	22.7192928668001\\
967	22.7220706702212\\
968	22.7248484736423\\
969	22.7276262770634\\
970	22.7303809806788\\
971	22.7331010616446\\
972	22.7358093372778\\
973	22.7385116367611\\
974	22.7412261795743\\
975	22.7439574739599\\
976	22.7467076814093\\
977	22.7494859087118\\
978	22.7522804468533\\
979	22.7550969022945\\
980	22.7579268569835\\
981	22.7607372749695\\
982	22.7635464164104\\
983	22.7663544915169\\
984	22.7691400614086\\
985	22.7718974256837\\
986	22.7746318071756\\
987	22.7773149128607\\
988	22.7799453582694\\
989	22.7825298788478\\
990	22.7850707157438\\
991	22.7875455861624\\
992	22.7899721535095\\
993	22.7923735221232\\
994	22.794741758077\\
995	22.7970664423295\\
996	22.7993699714948\\
997	22.8016765949149\\
998	22.8039770500205\\
999	22.8062624971922\\
1000	22.808560418677\\
1001	22.8108673734057\\
1002	22.813176679802\\
1003	22.8154775234648\\
1004	22.8177818407136\\
1005	22.8200951196756\\
1006	22.822420780602\\
1007	22.8247660773538\\
1008	22.8271094176454\\
1009	22.8294676970542\\
1010	22.8318318725986\\
1011	22.8341951929803\\
1012	22.8365550067002\\
1013	22.8389098762352\\
1014	22.8412578136782\\
1015	22.8435930318799\\
1016	22.8459073628353\\
1017	22.8482230605499\\
1018	22.8505335628199\\
1019	22.8528338064284\\
1020	22.8551241730271\\
1021	22.8573994803753\\
1022	22.8596531124528\\
1023	22.8619079637647\\
1024	22.8641548253393\\
1025	22.8663819331878\\
1026	22.8686117239676\\
1027	22.8708384258999\\
1028	22.8730574598024\\
1029	22.8752683554885\\
1030	22.8774721707931\\
1031	22.8796665958589\\
1032	22.8818531043537\\
1033	22.8840308992075\\
1034	22.8861992034272\\
1035	22.8883624428183\\
1036	22.8905187273011\\
1037	22.8926848356612\\
1038	22.8948657120049\\
1039	22.8970595521162\\
1040	22.8992558091473\\
1041	22.9014699945861\\
1042	22.903680330192\\
1043	22.9058859635161\\
1044	22.9080762774115\\
1045	22.9102556435763\\
1046	22.9124147667513\\
1047	22.9145625467031\\
1048	22.9167058175927\\
1049	22.9188544917553\\
1050	22.9209926973749\\
1051	22.9231033307775\\
1052	22.9251968726463\\
1053	22.9272741161264\\
1054	22.9293239806964\\
1055	22.931361621939\\
1056	22.9333988083348\\
1057	22.9354091068602\\
1058	22.9373869318691\\
1059	22.9393520840908\\
1060	22.9413175331599\\
1061	22.9432612124056\\
1062	22.9451904300389\\
1063	22.9471111638427\\
1064	22.9490254492313\\
1065	22.9509348377024\\
1066	22.9528416892105\\
1067	22.9547452661958\\
1068	22.9566432473356\\
1069	22.9585253595959\\
1070	22.9603999644784\\
1071	22.9622606705279\\
1072	22.9641127310666\\
1073	22.9659373355015\\
1074	22.9677598239305\\
1075	22.9695869368592\\
1076	22.9714001284466\\
1077	22.9731875545899\\
1078	22.9749754109819\\
1079	22.9767586977483\\
1080	22.9785343975533\\
1081	22.9803023509207\\
1082	22.9820662717808\\
1083	22.9838224457259\\
1084	22.98556080913\\
1085	22.9872983096953\\
1086	22.9890529286864\\
1087	22.9908138633556\\
1088	22.9925759430382\\
1089	22.9943336419796\\
1090	22.9960808460576\\
1091	22.9978404516728\\
1092	22.9996046033962\\
1093	23.0013676703638\\
1094	23.0031232820099\\
1095	23.0048648671428\\
1096	23.0066108006413\\
1097	23.0083458814033\\
1098	23.010088769976\\
1099	23.011835322904\\
1100	23.0135916632031\\
1101	23.015339808271\\
1102	23.0170759084004\\
1103	23.0188467193708\\
1104	23.0206266437357\\
1105	23.0224202201284\\
1106	23.0241914878303\\
1107	23.0259532011671\\
1108	23.0277075658122\\
1109	23.0294914502205\\
1110	23.0312730999863\\
1111	23.033022722623\\
1112	23.0347816563623\\
1113	23.0365053844209\\
1114	23.0382092817456\\
1115	23.0399112679497\\
1116	23.0416383342916\\
1117	23.0433582795293\\
1118	23.0450464018386\\
1119	23.046711458956\\
1120	23.0483457090134\\
1121	23.0499675845384\\
1122	23.0515839305135\\
1123	23.0531348669851\\
1124	23.0546457605667\\
1125	23.0561489005923\\
1126	23.057644962888\\
1127	23.0591048186952\\
1128	23.0605405556495\\
1129	23.0619628543089\\
1130	23.0633763643224\\
1131	23.064780427665\\
1132	23.0661437790339\\
1133	23.0674368020432\\
1134	23.0687079080574\\
1135	23.0699716182763\\
1136	23.0712163709092\\
1137	23.0724384924208\\
1138	23.0736534512354\\
1139	23.074864560121\\
1140	23.0760898542828\\
1141	23.0773409609859\\
1142	23.0786079333964\\
1143	23.0798569264993\\
1144	23.0810794307919\\
1145	23.0822848434411\\
1146	23.0834941764331\\
1147	23.0847127326697\\
1148	23.0859481269441\\
1149	23.0872433858074\\
1150	23.088634670663\\
1151	23.0900951514241\\
1152	23.0915983705084\\
1153	23.0931205220492\\
1154	23.0946391573078\\
1155	23.0960954734849\\
1156	23.0973487350036\\
1157	23.0984049298841\\
1158	23.099330697753\\
1159	23.1002012366386\\
1160	23.1010868135977\\
1161	23.1020449682747\\
1162	23.103119055101\\
1163	23.1043357905333\\
1164	23.1057060553981\\
1165	23.1072278918808\\
1166	23.1088889683515\\
1167	23.1106666101125\\
1168	23.1125340840801\\
1169	23.1144615933507\\
1170	23.1164191320496\\
1171	23.1183782400546\\
1172	23.1203128883372\\
1173	23.1222060614172\\
1174	23.1240402991387\\
1175	23.1257992147747\\
1176	23.1274811923255\\
1177	23.1291240027443\\
1178	23.1306322830909\\
1179	23.1321392789725\\
1180	23.1335491252501\\
1181	23.1349109112704\\
1182	23.1362726972907\\
1183	23.13759684952\\
1184	23.1388538832405\\
1185	23.1401109169611\\
1186	23.1413679506816\\
1187	23.1426056395303\\
1188	23.1438273091802\\
1189	23.14504897883\\
1190	23.1462706484799\\
1191	23.1474958837704\\
1192	23.1487250644737\\
1193	23.149954245177\\
1194	23.1511834258803\\
1195	23.1524144480904\\
1196	23.1536514931407\\
1197	23.154888538191\\
1198	23.1561255832414\\
1199	23.1573626282917\\
1200	23.1586009465412\\
1201	23.1598378992664\\
1202	23.1610688117257\\
1203	23.1622948394225\\
1204	23.1635186907799\\
1205	23.1647460309388\\
1206	23.165989064769\\
1207	23.1672580603512\\
1208	23.1685569709375\\
1209	23.1698863293228\\
1210	23.1712353626433\\
1211	23.1725314041781\\
1212	23.1737252377047\\
1213	23.1748278943382\\
1214	23.175878211361\\
1215	23.1769147718314\\
1216	23.1779752891762\\
1217	23.1791019834658\\
1218	23.1803233068498\\
1219	23.1816426700373\\
1220	23.1830356406824\\
1221	23.1844824277189\\
1222	23.1859596567971\\
1223	23.1874424375876\\
1224	23.1889249323916\\
1225	23.1903741001178\\
1226	23.1917872508601\\
1227	23.1931680049222\\
1228	23.1945077186937\\
1229	23.1957989921293\\
1230	23.1970486956432\\
1231	23.1982573948152\\
1232	23.1994348495952\\
1233	23.2005473052133\\
1234	23.2016357069649\\
1235	23.2027021541552\\
1236	23.2037532178269\\
1237	23.2047839353024\\
1238	23.2058051020812\\
1239	23.206818081509\\
1240	23.207824416292\\
1241	23.2088288410647\\
1242	23.2098283964064\\
1243	23.210826345358\\
1244	23.2118238097748\\
1245	23.2128217639281\\
1246	23.213821347394\\
1247	23.2148234178399\\
1248	23.2158286202706\\
1249	23.2168373302278\\
1250	23.2178501499007\\
1251	23.2188674008742\\
1252	23.2198887422699\\
1253	23.22091496788\\
1254	23.2219459058078\\
1255	23.2229811992492\\
1256	23.2240164926906\\
1257	23.2250601142929\\
1258	23.2261039031278\\
1259	23.227152951374\\
1260	23.2282020529897\\
1261	23.2292428766471\\
1262	23.2302287033523\\
1263	23.231150790591\\
1264	23.2320107907845\\
1265	23.232815601299\\
1266	23.233569596432\\
1267	23.2342803160044\\
1268	23.2349547502762\\
1269	23.2356052809756\\
1270	23.2362390740482\\
1271	23.236867103836\\
1272	23.2375014370329\\
1273	23.2381481075452\\
1274	23.2388132686447\\
1275	23.2395043050942\\
1276	23.2402348268683\\
1277	23.2409653486424\\
1278	23.2417436436463\\
1279	23.2425762563503\\
1280	23.2434088690542\\
1281	23.2442414817581\\
1282	23.2450740944621\\
1283	23.2459802754217\\
1284	23.2469006128514\\
1285	23.2478209502811\\
1286	23.2487412877108\\
1287	23.2496844440702\\
1288	23.2506342866131\\
1289	23.2515841291561\\
1290	23.252533971699\\
1291	23.2534717488532\\
1292	23.2544045535386\\
1293	23.2553373582239\\
1294	23.2562701629093\\
1295	23.2571862629497\\
1296	23.2580930849506\\
1297	23.2589674146478\\
1298	23.2598316525055\\
1299	23.2606777205121\\
1300	23.2615237885187\\
1301	23.2623698565253\\
1302	23.2632000806837\\
1303	23.2640248580865\\
1304	23.2648496354893\\
1305	23.2656744128922\\
1306	23.266499190295\\
1307	23.2673236306428\\
1308	23.2681384259469\\
1309	23.2689532212509\\
1310	23.269768016555\\
1311	23.270582811859\\
1312	23.2713976071631\\
1313	23.2722124024671\\
1314	23.2730189445802\\
1315	23.2738223549909\\
1316	23.2746257654016\\
1317	23.2754291758123\\
1318	23.276232586223\\
1319	23.2770359966337\\
1320	23.2778394070445\\
1321	23.2786428174552\\
1322	23.2794311986742\\
1323	23.2802059118951\\
1324	23.2809806251161\\
1325	23.2817553383371\\
1326	23.2825300515581\\
1327	23.2833047647791\\
1328	23.2840794780001\\
1329	23.2848541912211\\
1330	23.2856289044421\\
1331	23.286403617663\\
1332	23.287178330884\\
1333	23.287953044105\\
1334	23.288727757326\\
1335	23.289502470547\\
1336	23.290277183768\\
1337	23.2910258773041\\
1338	23.291756927364\\
1339	23.2924879774239\\
1340	23.2932190274838\\
1341	23.2939500775438\\
1342	23.2946811276037\\
1343	23.2954121776636\\
1344	23.2961432277235\\
1345	23.2968742777834\\
1346	23.2976053278433\\
1347	23.2983363779033\\
1348	23.2990674279632\\
1349	23.2997984780231\\
1350	23.300529528083\\
1351	23.3012605781429\\
1352	23.3019916282029\\
1353	23.3027226782628\\
1354	23.3034537283227\\
1355	23.3041806534503\\
1356	23.3048732837278\\
1357	23.3055659140052\\
1358	23.3062585442826\\
1359	23.30695117456\\
1360	23.3076438048374\\
1361	23.3083364351149\\
1362	23.3090290653923\\
1363	23.3097216956697\\
1364	23.3104143259471\\
1365	23.3111069562245\\
1366	23.311799586502\\
1367	23.3124922167794\\
1368	23.3131848470568\\
1369	23.3138333350498\\
1370	23.3144818230429\\
1371	23.3151303110359\\
1372	23.315778799029\\
1373	23.316427287022\\
1374	23.3170757750151\\
1375	23.3177242630081\\
1376	23.3183727510012\\
1377	23.3190212389942\\
1378	23.3196697269873\\
1379	23.3203182149804\\
1380	23.3209667029734\\
1381	23.3216151909665\\
1382	23.3222293076484\\
1383	23.3228392902015\\
1384	23.3234492727546\\
1385	23.3240592553078\\
1386	23.3246692378609\\
1387	23.325279220414\\
1388	23.3258892029671\\
1389	23.3264991855202\\
1390	23.3271091680733\\
1391	23.3277191506264\\
1392	23.3283291331795\\
1393	23.3289391157326\\
1394	23.3295490982857\\
1395	23.3301590808389\\
1396	23.330769063392\\
1397	23.3313790459451\\
1398	23.3319890284982\\
1399	23.3325990110513\\
1400	23.3331735211349\\
1401	23.3337384893605\\
1402	23.3343034575862\\
1403	23.3348684258118\\
1404	23.3354333940374\\
1405	23.335998362263\\
1406	23.3365633304886\\
1407	23.3371282987142\\
1408	23.3376932669398\\
1409	23.3382582351654\\
1410	23.338823203391\\
1411	23.3393881716166\\
1412	23.3399531398422\\
1413	23.3405181080678\\
1414	23.3410830762934\\
1415	23.341648044519\\
1416	23.3422130127446\\
1417	23.3427779809702\\
1418	23.3433429491958\\
1419	23.3439079174214\\
1420	23.344472885647\\
1421	23.3450378538726\\
1422	23.3456028220982\\
1423	23.3461462568984\\
1424	23.3466850262257\\
1425	23.347223795553\\
1426	23.3477625648803\\
1427	23.3483013342076\\
1428	23.3488401035349\\
1429	23.3493788728622\\
1430	23.3499176421895\\
1431	23.3504564115168\\
1432	23.3509951808441\\
1433	23.3515339501714\\
1434	23.3520727194987\\
1435	23.352611488826\\
1436	23.3531502581534\\
1437	23.3536890274807\\
1438	23.354227796808\\
1439	23.3547665661353\\
1440	23.3553053354626\\
1441	23.3558061871894\\
1442	23.3563070389162\\
1443	23.3568078906431\\
1444	23.3573087423699\\
1445	23.3578095940968\\
1446	23.3583104458236\\
1447	23.3588112975505\\
1448	23.3593121492773\\
1449	23.3598130010041\\
1450	23.360313852731\\
1451	23.3608147044578\\
1452	23.3613155561847\\
1453	23.3618164079115\\
1454	23.3623172596384\\
1455	23.3628181113652\\
1456	23.363318963092\\
1457	23.3638198148189\\
1458	23.3643136291747\\
1459	23.3647749626424\\
1460	23.3652362961101\\
1461	23.3656976295778\\
1462	23.3661589630455\\
1463	23.3666202965132\\
1464	23.3670816299809\\
1465	23.3675429634486\\
1466	23.3680042969163\\
1467	23.368465630384\\
1468	23.3689269638517\\
1469	23.3693882973194\\
1470	23.3698496307871\\
1471	23.3703109642548\\
1472	23.3707722977225\\
1473	23.3712336311902\\
1474	23.3716949646579\\
1475	23.3721562981256\\
1476	23.3726176315933\\
1477	23.373078965061\\
1478	23.3735402985287\\
1479	23.3740016319964\\
1480	23.3744629654641\\
1481	23.3749242989318\\
1482	23.3753856323995\\
1483	23.3758315588544\\
1484	23.3762564040687\\
1485	23.3766812492829\\
1486	23.3771060944972\\
1487	23.3775309397114\\
1488	23.3779557849257\\
1489	23.3783806301399\\
1490	23.3788054753542\\
1491	23.3792303205684\\
1492	23.3796551657827\\
1493	23.3800800109969\\
1494	23.3805048562112\\
1495	23.3809297014254\\
1496	23.3813545466396\\
1497	23.3817793918539\\
1498	23.3822042370681\\
1499	23.3826290822824\\
1500	23.3830539274966\\
1501	23.3834787727109\\
1502	23.3839036179251\\
1503	23.3843284631394\\
1504	23.3847533083536\\
1505	23.3851781535679\\
1506	23.3856029987821\\
1507	23.3860278439964\\
1508	23.3864455511927\\
1509	23.3868596852995\\
1510	23.3872738194063\\
1511	23.3876879535131\\
1512	23.3881020876199\\
1513	23.388513437449\\
1514	23.3889247872781\\
1515	23.3893361371072\\
1516	23.3897474869364\\
1517	23.3901488451333\\
1518	23.3905302428882\\
1519	23.390911640643\\
1520	23.3912930383978\\
1521	23.3916744361526\\
1522	23.3920558339074\\
1523	23.3924372316622\\
1524	23.392818629417\\
1525	23.3932000271718\\
1526	23.3935814249266\\
1527	23.3939628226814\\
1528	23.3943442204362\\
1529	23.394725618191\\
1530	23.3951070159458\\
1531	23.3954884137006\\
1532	23.3958698114554\\
1533	23.3962512092102\\
1534	23.396632606965\\
1535	23.3970140047199\\
1536	23.3973954024747\\
1537	23.3977768002295\\
1538	23.3981581979843\\
1539	23.3985395957391\\
1540	23.3989178405261\\
1541	23.3992935060145\\
1542	23.3996691715029\\
1543	23.4000448369913\\
1544	23.4004206023748\\
1545	23.4007958968075\\
1546	23.4011697736259\\
1547	23.401542003238\\
1548	23.4019131320361\\
1549	23.4022842608343\\
1550	23.4026524597712\\
1551	23.4030172115742\\
1552	23.4033819633773\\
1553	23.4037467151803\\
1554	23.4041114669834\\
1555	23.4044762187864\\
1556	23.4048409705895\\
1557	23.4052057223925\\
1558	23.4055623684714\\
1559	23.4059130387541\\
1560	23.4062637090368\\
1561	23.4066143793194\\
1562	23.4069650496021\\
1563	23.4073157198848\\
1564	23.4076663901675\\
1565	23.4080170604501\\
1566	23.4083677307328\\
1567	23.4087184010155\\
1568	23.4090690712982\\
1569	23.4094197415808\\
1570	23.4097704118635\\
1571	23.4101162584014\\
1572	23.4104457581798\\
1573	23.410771829731\\
1574	23.4110979012823\\
1575	23.4114239728335\\
1576	23.4117500443847\\
1577	23.412076115936\\
1578	23.4124021874872\\
1579	23.4127282590384\\
1580	23.4130543305897\\
1581	23.4133804021409\\
1582	23.4137064736922\\
1583	23.4140325452434\\
1584	23.4143586167946\\
1585	23.4146712025549\\
1586	23.4149837883152\\
1587	23.4152963740754\\
1588	23.4156089598357\\
1589	23.4159215455959\\
1590	23.4162341313562\\
1591	23.4165467171165\\
1592	23.4168593028767\\
1593	23.417171888637\\
1594	23.4174844743973\\
1595	23.4177970601575\\
1596	23.4181096459178\\
1597	23.4184194847781\\
1598	23.4187194456013\\
1599	23.4190194064246\\
1600	23.4193193672478\\
1601	23.419619328071\\
1602	23.4199192888942\\
1603	23.4202192497175\\
1604	23.4205192105407\\
1605	23.4208191713639\\
1606	23.4211191321871\\
1607	23.4214190930103\\
1608	23.4217190538336\\
1609	23.4220190146568\\
1610	23.4223037259994\\
1611	23.4225859615069\\
1612	23.4228681970144\\
1613	23.4231504325219\\
1614	23.4234326680294\\
1615	23.4237149035369\\
1616	23.4239971390444\\
1617	23.4242793745519\\
1618	23.4245616100594\\
1619	23.4248438455669\\
1620	23.4251260810744\\
1621	23.4254083165819\\
1622	23.4256905520894\\
1623	23.4259727875969\\
1624	23.4262550231044\\
1625	23.4265372586119\\
1626	23.4268194941194\\
1627	23.4271017296269\\
1628	23.4273749743938\\
1629	23.4276449356418\\
1630	23.4279148968897\\
1631	23.4281848581377\\
1632	23.4284548193856\\
1633	23.4287247806336\\
1634	23.4289947418816\\
1635	23.4292647031295\\
1636	23.4295346643775\\
1637	23.4298046256254\\
1638	23.4300745868734\\
1639	23.4303445481213\\
1640	23.4306145093693\\
1641	23.4308844706173\\
1642	23.4311544318652\\
1643	23.4314243931132\\
1644	23.4316943543611\\
1645	23.4319643156091\\
1646	23.4322280604455\\
1647	23.4324877407318\\
1648	23.4327474210181\\
1649	23.4330071013044\\
1650	23.4332667815907\\
1651	23.433526461877\\
1652	23.4337861421633\\
1653	23.4340458224496\\
1654	23.4343055027359\\
1655	23.4345651830222\\
1656	23.4348248633085\\
1657	23.4350715484358\\
1658	23.435318233563\\
1659	23.4355649186902\\
1660	23.4358116038175\\
1661	23.4360582889447\\
1662	23.436304974072\\
1663	23.4365516591992\\
1664	23.4367983443265\\
1665	23.4370450294537\\
1666	23.4372917145809\\
1667	23.4375349253843\\
1668	23.4377728224809\\
1669	23.4380107195776\\
1670	23.4382486166742\\
1671	23.4384865137709\\
1672	23.4387244108675\\
1673	23.4389623079641\\
1674	23.4392002050608\\
1675	23.4394381021574\\
1676	23.439675999254\\
1677	23.4399138963507\\
1678	23.440147407006\\
1679	23.4403797565224\\
1680	23.4406121060388\\
1681	23.4408444555553\\
1682	23.4410768050717\\
1683	23.4413091545882\\
1684	23.4415415041046\\
1685	23.4417690502012\\
1686	23.4419964651254\\
1687	23.4422238800496\\
1688	23.4424512949738\\
1689	23.4426787098979\\
1690	23.4429061248221\\
1691	23.4431335397463\\
1692	23.4433609546705\\
1693	23.4435883695947\\
1694	23.4438145465427\\
1695	23.4440315472335\\
1696	23.4442485479243\\
1697	23.4444655486151\\
1698	23.4446825493059\\
1699	23.4448995499966\\
1700	23.4451165506874\\
1701	23.4453335513782\\
1702	23.445550552069\\
1703	23.4457675527598\\
1704	23.4459845534506\\
1705	23.4462015541414\\
1706	23.4464185548321\\
1707	23.4466355555229\\
1708	23.4468525562137\\
1709	23.4470695569045\\
1710	23.4472865575953\\
1711	23.4475035582861\\
1712	23.4477205589769\\
1713	23.4479346936003\\
1714	23.4481394778959\\
1715	23.4483442621916\\
1716	23.4485490464873\\
1717	23.448753830783\\
1718	23.4489586150786\\
1719	23.4491633993743\\
1720	23.44936818367\\
1721	23.4495729679656\\
1722	23.4497777522613\\
1723	23.449982536557\\
1724	23.4501873208526\\
1725	23.4503921051483\\
1726	23.450596889444\\
1727	23.4508016737396\\
1728	23.4510064580353\\
1729	23.45119999824\\
1730	23.4513935384447\\
1731	23.4515870786494\\
1732	23.451780618854\\
1733	23.4519741590587\\
1734	23.4521676992634\\
1735	23.4523612394681\\
1736	23.4525547796728\\
1737	23.4527452039832\\
1738	23.4529328082543\\
1739	23.4531204125253\\
1740	23.4533080167964\\
1741	23.4534956210675\\
1742	23.4536832253386\\
1743	23.4538708296096\\
1744	23.4540584338807\\
1745	23.4542460381518\\
1746	23.4544307263713\\
1747	23.4546125627421\\
1748	23.454794399113\\
1749	23.4549762354838\\
1750	23.4551580718547\\
1751	23.4553399082255\\
1752	23.4555217445964\\
1753	23.4557035809672\\
1754	23.4558854173381\\
1755	23.456065305652\\
1756	23.4562431354097\\
1757	23.4564209651674\\
1758	23.4565987949251\\
1759	23.4567766246828\\
1760	23.4569544544406\\
1761	23.4571322841983\\
1762	23.457310113956\\
1763	23.4574879437137\\
1764	23.4576634734874\\
1765	23.4578350249594\\
1766	23.4580065764314\\
1767	23.4581781279035\\
1768	23.4583496793755\\
1769	23.4585212308475\\
1770	23.4586927823195\\
1771	23.4588643337916\\
1772	23.4590358852636\\
1773	23.4592074367356\\
1774	23.4593789882077\\
1775	23.4595505396797\\
1776	23.4597220911517\\
1777	23.4598936426238\\
1778	23.4600622811722\\
1779	23.4602259496604\\
1780	23.4603896181487\\
1781	23.460553286637\\
1782	23.4607169551253\\
1783	23.4608806236136\\
1784	23.4610442921019\\
1785	23.4612079605902\\
1786	23.4613716290785\\
1787	23.4615352975667\\
1788	23.461698966055\\
1789	23.4618626345433\\
1790	23.4620263030316\\
1791	23.4621899715199\\
1792	23.4623512893518\\
1793	23.4625086507629\\
1794	23.462666012174\\
1795	23.4628233735851\\
1796	23.4629807349962\\
1797	23.4631380964073\\
1798	23.4632954578183\\
1799	23.4634528192294\\
1800	23.4636101806405\\
1801	23.4637607392865\\
1802	23.4639112979324\\
1803	23.4640618565784\\
1804	23.4642124152244\\
1805	23.4643629738704\\
1806	23.4645135325163\\
1807	23.4646640911623\\
1808	23.4648146498083\\
1809	23.4649612774292\\
1810	23.4651055694822\\
1811	23.4652498615353\\
1812	23.4653941535883\\
1813	23.4655384456414\\
1814	23.4656827376945\\
1815	23.4658270297475\\
1816	23.4659713218006\\
1817	23.4661156138536\\
1818	23.4662599059067\\
1819	23.4664041979598\\
1820	23.4665484900128\\
1821	23.4666906323434\\
1822	23.4668289070148\\
1823	23.4669671816861\\
1824	23.4671054563575\\
1825	23.4672437310289\\
1826	23.4673820057002\\
1827	23.4675202803716\\
1828	23.467658555043\\
1829	23.4677968297143\\
1830	23.4679351043857\\
1831	23.4680733790571\\
1832	23.4682116537284\\
1833	23.4683495692735\\
1834	23.4684837257916\\
1835	23.4686178823097\\
1836	23.4687520388278\\
1837	23.4688861953458\\
1838	23.4690203518639\\
1839	23.469154508382\\
1840	23.4692886649\\
1841	23.4694228214181\\
1842	23.4695569779362\\
1843	23.4696911344543\\
1844	23.4698252909723\\
1845	23.4699594474904\\
1846	23.4700875631584\\
1847	23.4702143271752\\
1848	23.4703410911921\\
1849	23.470467855209\\
1850	23.4705946192259\\
1851	23.4707213832428\\
1852	23.4708481472597\\
1853	23.4709749112765\\
1854	23.4711016752934\\
1855	23.4712284393103\\
1856	23.4713552033272\\
1857	23.4714819673441\\
1858	23.4716087313609\\
1859	23.4717354953778\\
1860	23.4718622593947\\
1861	23.4719890234116\\
1862	23.4721157874285\\
1863	23.4722425514454\\
1864	23.4723693154622\\
1865	23.4724960794791\\
1866	23.472622843496\\
1867	23.4727496075129\\
1868	23.4728763715298\\
1869	23.4730009403515\\
1870	23.473122193451\\
1871	23.4732434465505\\
1872	23.47336469965\\
1873	23.4734837126215\\
1874	23.473602725593\\
1875	23.4737217385645\\
1876	23.4738365239725\\
1877	23.473948510495\\
1878	23.4740604970175\\
1879	23.47417248354\\
1880	23.4742844700625\\
1881	23.474396456585\\
1882	23.4745084431075\\
1883	23.47462042963\\
1884	23.4747324161525\\
1885	23.4748444026751\\
1886	23.4749563891976\\
1887	23.4750683757201\\
1888	23.4751803622426\\
1889	23.4752923487651\\
1890	23.4754043352876\\
1891	23.4755163218101\\
1892	23.4756283083326\\
1893	23.4757401558656\\
1894	23.4758440218832\\
1895	23.4759478879009\\
1896	23.4760517539186\\
1897	23.4761556199363\\
1898	23.476259485954\\
1899	23.4763633519717\\
1900	23.4764672179894\\
1901	23.4765710840071\\
1902	23.4766749500248\\
1903	23.4767788160425\\
1904	23.4768826820602\\
1905	23.4769865480779\\
1906	23.4770904140956\\
1907	23.4771942801133\\
1908	23.477298146131\\
1909	23.4774020121487\\
1910	23.4775058781664\\
1911	23.4776097441841\\
1912	23.4777136102017\\
1913	23.4778174762194\\
1914	23.4779213422371\\
1915	23.4780239586314\\
1916	23.4781222945057\\
1917	23.47822063038\\
1918	23.4783189662543\\
1919	23.4784173021286\\
1920	23.4785156380029\\
1921	23.4786139738772\\
1922	23.4787123097515\\
1923	23.4788106456259\\
1924	23.4789089815002\\
1925	23.4790073173745\\
1926	23.4791056532488\\
1927	23.4792039891231\\
1928	23.4793023249974\\
1929	23.4794006608717\\
1930	23.479498996746\\
1931	23.4795973326204\\
1932	23.4796956684947\\
1933	23.479794004369\\
1934	23.4798923402433\\
1935	23.4799906761176\\
1936	23.4800890119919\\
1937	23.4801857217435\\
1938	23.4802803178209\\
1939	23.4803749138983\\
1940	23.4804695099757\\
1941	23.4805641060531\\
1942	23.4806587021305\\
1943	23.480753298208\\
1944	23.4808478942854\\
1945	23.4809391135254\\
1946	23.4810303327653\\
1947	23.4811215520053\\
1948	23.4812127712453\\
1949	23.4813039904853\\
1950	23.4813952097253\\
1951	23.4814864289652\\
1952	23.481572248837\\
1953	23.4816539147878\\
1954	23.4817355807385\\
1955	23.4818172466893\\
1956	23.48189891264\\
1957	23.4819805785908\\
1958	23.4820622445415\\
1959	23.4821439104922\\
1960	23.482225576443\\
1961	23.4823072423937\\
1962	23.4823889083445\\
1963	23.4824705742952\\
1964	23.4825522402459\\
1965	23.4826339061967\\
1966	23.4827155721474\\
1967	23.4827972380982\\
1968	23.4828789040489\\
1969	23.4829605699996\\
1970	23.4830422359504\\
1971	23.4831239019011\\
1972	23.4832055678519\\
1973	23.4832872338026\\
1974	23.4833688997534\\
1975	23.4834505657041\\
1976	23.4835322316548\\
1977	23.4836138976056\\
1978	23.4836955635563\\
1979	23.4837772295071\\
1980	23.4838588954578\\
1981	23.4839405614085\\
1982	23.4840222273593\\
1983	23.48410389331\\
1984	23.4841832472247\\
1985	23.4842563081742\\
1986	23.4843293691237\\
1987	23.4844024300732\\
1988	23.4844754910227\\
1989	23.4845485519722\\
1990	23.4846216129217\\
1991	23.4846946738712\\
1992	23.4847677348207\\
1993	23.4848407957702\\
1994	23.4849138567197\\
1995	23.4849869176691\\
1996	23.4850599786186\\
1997	23.4851330395681\\
1998	23.4852061005176\\
1999	23.4852791614671\\
2000	23.4853522224166\\
2001	23.4854252833661\\
2002	23.4854983443156\\
2003	23.4855714052651\\
2004	23.4856444662146\\
2005	23.4857175271641\\
2006	23.4857905881136\\
2007	23.4858636490631\\
2008	23.4859367100126\\
2009	23.4860097709621\\
2010	23.4860828319115\\
2011	23.486155892861\\
2012	23.4862289538105\\
2013	23.48630201476\\
2014	23.4863750757095\\
2015	23.486448136659\\
2016	23.4865211976085\\
2017	23.4865865288577\\
2018	23.4866518601068\\
2019	23.4867171913559\\
2020	23.4867825226051\\
2021	23.4868478538542\\
2022	23.4869131851034\\
2023	23.4869785163525\\
2024	23.4870438476017\\
2025	23.4871091788508\\
2026	23.4871745101\\
2027	23.4872398413491\\
2028	23.4873051725983\\
2029	23.4873705038474\\
2030	23.4874358350965\\
2031	23.4875011663457\\
2032	23.4875664975948\\
2033	23.487631828844\\
2034	23.4876971600931\\
2035	23.4877624913423\\
2036	23.4878278225914\\
2037	23.4878931538406\\
2038	23.4879584850897\\
2039	23.4880238163388\\
2040	23.488089147588\\
2041	23.4881544788371\\
2042	23.4882198100863\\
2043	23.4882851413354\\
2044	23.4883504725846\\
2045	23.4884158038337\\
2046	23.4884811350829\\
2047	23.488546466332\\
2048	23.4886117975812\\
2049	23.4886710095516\\
2050	23.4887279732985\\
2051	23.4887849370454\\
2052	23.4888419007922\\
2053	23.4888988645391\\
2054	23.4889558282859\\
2055	23.4890127920328\\
2056	23.4890697557797\\
2057	23.4891267195265\\
2058	23.4891836832734\\
2059	23.4892406470203\\
2060	23.4892976107671\\
2061	23.489354574514\\
2062	23.4894115382609\\
2063	23.4894685020077\\
2064	23.4895254657546\\
2065	23.4895824295015\\
2066	23.4896393932483\\
2067	23.4896963569952\\
2068	23.489753320742\\
2069	23.4898102844889\\
2070	23.4898672482358\\
2071	23.4899242119826\\
2072	23.4899811757295\\
2073	23.4900381394764\\
2074	23.4900951032232\\
2075	23.4901520669701\\
2076	23.490209030717\\
2077	23.4902659944638\\
2078	23.4903229582107\\
2079	23.4903799219576\\
2080	23.4904368857044\\
2081	23.4904938494513\\
2082	23.4905508131981\\
2083	23.490607776945\\
2084	23.4906647406919\\
2085	23.4907217044387\\
2086	23.4907786681856\\
2087	23.4908356319325\\
2088	23.4908925956793\\
2089	23.4909421971641\\
2090	23.4909917986489\\
2091	23.4910414001338\\
2092	23.4910910016186\\
2093	23.4911406031034\\
2094	23.4911902045882\\
2095	23.491239806073\\
2096	23.4912894075578\\
2097	23.4913390090426\\
2098	23.4913886105274\\
2099	23.4914382120122\\
2100	23.491487813497\\
2101	23.4915374149818\\
2102	23.4915870164666\\
2103	23.4916366179515\\
2104	23.4916862194363\\
2105	23.4917358209211\\
2106	23.4917854224059\\
2107	23.4918350238907\\
2108	23.4918846253755\\
2109	23.4919342268603\\
2110	23.4919838283451\\
2111	23.4920334298299\\
2112	23.4920830313147\\
2113	23.4921326327995\\
2114	23.4921822342843\\
2115	23.4922318357692\\
2116	23.492281437254\\
2117	23.4923310387388\\
2118	23.4923806402236\\
2119	23.4924302417084\\
2120	23.4924798431932\\
2121	23.492529444678\\
2122	23.4925790461628\\
2123	23.4926286476476\\
2124	23.4926782491324\\
2125	23.4927278506172\\
2126	23.4927774521021\\
2127	23.4928270535869\\
2128	23.4928752098292\\
2129	23.4929194323694\\
2130	23.4929636549097\\
2131	23.49300787745\\
2132	23.4930520999903\\
2133	23.4930963225306\\
2134	23.4931405450709\\
2135	23.4931847676112\\
2136	23.4932289901515\\
2137	23.4932732126917\\
2138	23.493317435232\\
2139	23.4933616577723\\
2140	23.4934058803126\\
2141	23.4934501028529\\
2142	23.4934943253932\\
2143	23.4935385479335\\
2144	23.4935827704738\\
2145	23.493626993014\\
2146	23.4936712155543\\
2147	23.4937154380946\\
2148	23.4937596606349\\
2149	23.4938038831752\\
2150	23.4938481057155\\
2151	23.4938923282558\\
2152	23.4939365507961\\
2153	23.4939807733363\\
2154	23.4940249958766\\
2155	23.4940692184169\\
2156	23.4941134409572\\
2157	23.4941576634975\\
2158	23.4942018860378\\
2159	23.4942461085781\\
2160	23.4942903311183\\
2161	23.4943297207097\\
2162	23.494369110301\\
2163	23.4944084998924\\
2164	23.4944478894837\\
2165	23.4944872790751\\
2166	23.4945266686664\\
2167	23.4945660582577\\
2168	23.4946054478491\\
2169	23.4946448374404\\
2170	23.4946842270318\\
2171	23.4947236166231\\
2172	23.4947630062144\\
2173	23.4948023958058\\
2174	23.4948417853971\\
2175	23.4948811749885\\
2176	23.4949205645798\\
2177	23.4949599541711\\
2178	23.4949993437625\\
2179	23.4950387333538\\
2180	23.4950781229452\\
2181	23.4951175125365\\
2182	23.4951569021278\\
2183	23.4951962917192\\
2184	23.4952356813105\\
2185	23.4952750709019\\
2186	23.4953144604932\\
2187	23.4953538500846\\
2188	23.4953932396759\\
2189	23.4954326292672\\
2190	23.4954720188586\\
2191	23.4955114084499\\
2192	23.4955507980413\\
2193	23.4955870071456\\
2194	23.4956220477387\\
2195	23.4956570883318\\
2196	23.4956921289249\\
2197	23.495727169518\\
2198	23.4957622101111\\
2199	23.4957972507042\\
2200	23.4958322912973\\
2201	23.4958673318904\\
2202	23.4959023724835\\
2203	23.4959374130766\\
2204	23.4959724536697\\
2205	23.4960074942628\\
2206	23.4960425348559\\
2207	23.496077575449\\
2208	23.4961126160421\\
2209	23.4961476566352\\
2210	23.4961826972283\\
2211	23.4962177378214\\
2212	23.4962527784146\\
2213	23.4962878190077\\
2214	23.4963228596008\\
2215	23.4963579001939\\
2216	23.496392940787\\
2217	23.4964279813801\\
2218	23.4964630219732\\
2219	23.4964980625663\\
2220	23.4965331031594\\
2221	23.4965681437525\\
2222	23.4966031843456\\
2223	23.4966382249387\\
2224	23.4966732655318\\
2225	23.4967078387145\\
2226	23.4967418689739\\
2227	23.4967758992333\\
2228	23.4968099294928\\
2229	23.4968439597522\\
2230	23.4968779900116\\
2231	23.496912020271\\
2232	23.4969460505304\\
2233	23.4969791419244\\
2234	23.4970122333184\\
2235	23.4970453247123\\
2236	23.4970784161063\\
2237	23.4971115075003\\
2238	23.4971445988942\\
2239	23.4971776902882\\
2240	23.4972094284144\\
2241	23.4972400014931\\
2242	23.4972705745718\\
2243	23.4973011476506\\
2244	23.4973317207293\\
2245	23.497362293808\\
2246	23.4973928668867\\
2247	23.4974234399655\\
2248	23.4974540130442\\
2249	23.4974845861229\\
2250	23.4975151592016\\
2251	23.4975457322804\\
2252	23.4975763053591\\
2253	23.4976068784378\\
2254	23.4976374515166\\
2255	23.4976680245953\\
2256	23.497698597674\\
2257	23.4977291707527\\
2258	23.4977597438315\\
2259	23.4977903169102\\
2260	23.4978208899889\\
2261	23.4978610010546\\
2262	23.4979387772576\\
2263	23.4980165534606\\
2264	23.4981080583349\\
2265	23.4982018219427\\
2266	23.498299827659\\
2267	23.4983992640886\\
2268	23.4985060638768\\
2269	23.4986128636651\\
2270	23.4987168850075\\
2271	23.4988189518418\\
2272	23.4989210186761\\
2273	23.4990230855103\\
2274	23.4991104402159\\
2275	23.4991768726338\\
2276	23.4992433050516\\
2277	23.4993097374694\\
2278	23.4993332701291\\
2279	23.499341461238\\
2280	23.4993496523469\\
2281	23.4993578434557\\
2282	23.4993524355253\\
2283	23.4993194458042\\
2284	23.4992864560831\\
2285	23.499253466362\\
2286	23.4992204766409\\
2287	23.4991920942293\\
2288	23.4991721729338\\
2289	23.4991522516384\\
2290	23.4991323303429\\
2291	23.4991124090474\\
2292	23.4990924877519\\
2293	23.4990725664564\\
2294	23.499052645161\\
2295	23.499045183709\\
2296	23.4990642856773\\
2297	23.4990833876457\\
2298	23.499102489614\\
2299	23.4991215915824\\
2300	23.4991406935507\\
2301	23.4991597955191\\
2302	23.4991788974875\\
2303	23.4991979994558\\
2304	23.4992171014242\\
2305	23.4992502445279\\
2306	23.4992833876316\\
2307	23.4993165307353\\
2308	23.499349673839\\
2309	23.4993828169427\\
2310	23.4994159600464\\
2311	23.4994491031501\\
2312	23.4994822462538\\
2313	23.4995153893574\\
2314	23.4995421654155\\
2315	23.4995659549457\\
2316	23.4995897444759\\
2317	23.4996135340061\\
2318	23.4996373235364\\
2319	23.4996611130666\\
2320	23.4998670389681\\
2321	23.5010882707527\\
2322	23.5027345673992\\
2323	23.5043417079621\\
2324	23.5058827577095\\
2325	23.507423807457\\
2326	23.5088741392966\\
2327	23.5099048209906\\
2328	23.5109355026846\\
2329	23.5119661843786\\
2330	23.5128931270859\\
2331	23.513362195971\\
2332	23.5138312648561\\
2333	23.5143003337412\\
2334	23.5147694026263\\
2335	23.5148243276086\\
2336	23.5148106306675\\
2337	23.5147969337264\\
2338	23.5147832367853\\
2339	23.5146019567554\\
2340	23.5142726591203\\
2341	23.5139433614852\\
2342	23.5136140638501\\
2343	23.5132586954519\\
2344	23.5128016861738\\
2345	23.5123446768957\\
2346	23.5118876676177\\
2347	23.5114306583396\\
2348	23.5110210710757\\
2349	23.5106181176411\\
2350	23.5102151642064\\
2351	23.5098122107718\\
2352	23.5094092573371\\
2353	23.509100249595\\
2354	23.5088452950419\\
2355	23.5085903404888\\
2356	23.5083353859357\\
2357	23.5081397601614\\
2358	23.5080587362909\\
2359	23.5079777124204\\
2360	23.5078966885499\\
2361	23.5078225358975\\
2362	23.5078863559542\\
2363	23.5079501760109\\
2364	23.5080139960675\\
2365	23.5080778161242\\
2366	23.5081969481518\\
2367	23.5083417305026\\
2368	23.5084865128534\\
2369	23.5086312952041\\
2370	23.5087760775549\\
2371	23.5089221945723\\
2372	23.5090754726941\\
2373	23.5092287508159\\
2374	23.5093820289376\\
2375	23.5095353070594\\
2376	23.5096885851812\\
2377	23.5097752860939\\
2378	23.5098619870065\\
2379	23.5099486879192\\
2380	23.5099918905673\\
2381	23.5100150646623\\
2382	23.5100382387573\\
2383	23.5100614128523\\
2384	23.5100843734558\\
2385	23.5100660863039\\
2386	23.510047799152\\
2387	23.5100295120001\\
2388	23.5100112248483\\
2389	23.5099864926028\\
2390	23.509948409448\\
2391	23.5099103262932\\
2392	23.5098722431384\\
2393	23.5098341599836\\
2394	23.5097960768288\\
2395	23.5097529933432\\
2396	23.5097097935556\\
2397	23.5096665937681\\
2398	23.5096233939805\\
2399	23.509580194193\\
2400	23.5095369944054\\
2401	23.5094937946179\\
2402	23.5094505948303\\
2403	23.5094073950428\\
2404	23.5093834439818\\
2405	23.5093603018757\\
2406	23.5093371597695\\
2407	23.5093140176634\\
2408	23.5092908755573\\
2409	23.5092677334511\\
2410	23.509244591345\\
2411	23.5092214492389\\
2412	23.5091983071327\\
2413	23.5091751650266\\
2414	23.5091520229205\\
2415	23.5091288808143\\
2416	23.5091057387082\\
2417	23.5090870543834\\
2418	23.5090865577848\\
2419	23.5090860611862\\
2420	23.5090855645876\\
2421	23.5090850679889\\
2422	23.5090845713903\\
2423	23.5090840747917\\
2424	23.5090835781931\\
2425	23.5090830815945\\
2426	23.5090825849958\\
2427	23.5090820883972\\
2428	23.5090815917986\\
2429	23.5090810952\\
2430	23.5090805986014\\
2431	23.5090814547538\\
2432	23.509084074859\\
2433	23.5090866949643\\
2434	23.5090893150695\\
2435	23.5090919351748\\
2436	23.50909455528\\
2437	23.5090971753853\\
2438	23.5090997954905\\
2439	23.5091024155958\\
2440	23.509105035701\\
2441	23.5091076558063\\
2442	23.5091102759115\\
2443	23.5091128960168\\
2444	23.509115516122\\
2445	23.5091150199342\\
2446	23.5091129972723\\
2447	23.5091109746104\\
2448	23.5091089519485\\
2449	23.5090980373835\\
2450	23.5090871228185\\
2451	23.5090762082536\\
2452	23.509064714601\\
2453	23.5090520387425\\
2454	23.5090393628839\\
2455	23.5090266870254\\
2456	23.5090140111669\\
2457	23.5090013353083\\
2458	23.5089886594498\\
2459	23.5089759835912\\
2460	23.5089633077327\\
2461	23.5089506318742\\
2462	23.5089379560156\\
2463	23.5089252801571\\
2464	23.5089126042986\\
2465	23.5089012752947\\
2466	23.5088918175858\\
2467	23.5088823598769\\
2468	23.508872902168\\
2469	23.5088634444591\\
2470	23.5088539867502\\
2471	23.5088445290413\\
2472	23.5088350713324\\
2473	23.5088256136235\\
2474	23.5088161559145\\
2475	23.5088066982056\\
2476	23.5087972404967\\
2477	23.5087877827878\\
2478	23.5087783250789\\
2479	23.50876886737\\
2480	23.5087594096611\\
2481	23.5087499519522\\
2482	23.5087404942433\\
2483	23.5087310365344\\
2484	23.5087215788255\\
2485	23.5087121211166\\
2486	23.5087026634077\\
2487	23.5086932056987\\
2488	23.5086837479898\\
2489	23.5086742902809\\
2490	23.508664832572\\
2491	23.5086553748631\\
2492	23.5086459171542\\
2493	23.5086364594453\\
2494	23.5086281166698\\
2495	23.5086199486779\\
2496	23.508611780686\\
2497	23.5086036126941\\
2498	23.5085954447022\\
2499	23.5085872767103\\
2500	23.5085791087184\\
2501	23.5085709407265\\
2502	23.5085627727346\\
2503	23.5085546047427\\
2504	23.5085464367508\\
2505	23.5085382687589\\
2506	23.508530100767\\
2507	23.508521932775\\
2508	23.5085137647831\\
2509	23.5085055967912\\
2510	23.5084974287993\\
2511	23.5084892608074\\
2512	23.5084810928155\\
2513	23.5084729248236\\
2514	23.5084647568317\\
2515	23.5084565888398\\
2516	23.5084484208479\\
2517	23.508440252856\\
2518	23.5084320848641\\
2519	23.5084239168722\\
2520	23.5084157488803\\
2521	23.5084074406652\\
2522	23.5083991324501\\
2523	23.508390824235\\
2524	23.5083825160199\\
2525	23.5083742078048\\
2526	23.5083658995897\\
2527	23.5083575913746\\
2528	23.5083492831595\\
2529	23.5083409749444\\
2530	23.5083326667293\\
2531	23.5083243585142\\
2532	23.5083160502991\\
2533	23.508307742084\\
2534	23.5082994338689\\
2535	23.5082911256537\\
2536	23.5082828174386\\
2537	23.5082745092235\\
2538	23.5082662010084\\
2539	23.5082578927933\\
2540	23.5082495845782\\
2541	23.5082412763631\\
2542	23.508232968148\\
2543	23.5082246599329\\
2544	23.5082163517178\\
2545	23.5082080435027\\
2546	23.5081997352876\\
2547	23.5081914968094\\
2548	23.5081837031782\\
2549	23.508175909547\\
2550	23.5081681159158\\
2551	23.5081603222846\\
2552	23.5081525286534\\
2553	23.5081447350222\\
2554	23.508136941391\\
2555	23.5081291477598\\
2556	23.5081213541286\\
2557	23.5081135604974\\
2558	23.5081057668662\\
2559	23.508097973235\\
2560	23.5080901796038\\
2561	23.5080823859726\\
2562	23.5080745923414\\
2563	23.5080667987102\\
2564	23.508059005079\\
2565	23.5080512114478\\
2566	23.5080434178166\\
2567	23.5080356241854\\
2568	23.5080278305542\\
2569	23.508020036923\\
2570	23.5080122432918\\
2571	23.5080044496606\\
2572	23.5079966560294\\
2573	23.5079888623982\\
2574	23.507981068767\\
2575	23.5079732751358\\
2576	23.5079654815046\\
2577	23.5079576878734\\
2578	23.5079498942422\\
2579	23.507942100611\\
2580	23.5079343069798\\
2581	23.5079265133486\\
2582	23.5079187197174\\
2583	23.5079109260862\\
2584	23.507903132455\\
2585	23.5078953388238\\
2586	23.5078875451926\\
2587	23.5078797515614\\
2588	23.5078719579302\\
2589	23.507864164299\\
2590	23.5078563706678\\
2591	23.5078485770366\\
2592	23.5078407834054\\
2593	23.5078335662856\\
2594	23.5078263491658\\
2595	23.507819132046\\
2596	23.5078119149262\\
2597	23.5078046978064\\
2598	23.5077974806866\\
2599	23.5077902635668\\
2600	23.507783046447\\
2601	23.5077758293272\\
2602	23.5077686122074\\
2603	23.5077613950876\\
2604	23.5077541779678\\
2605	23.507746960848\\
2606	23.5077397437282\\
2607	23.5077325266084\\
2608	23.5077253094886\\
2609	23.5077180923688\\
2610	23.507710875249\\
2611	23.5077036581292\\
2612	23.5076964410094\\
2613	23.5076892238895\\
2614	23.5076820067697\\
2615	23.5076747896499\\
2616	23.5076675725301\\
2617	23.5076603554103\\
2618	23.5076531382905\\
2619	23.5076459211707\\
2620	23.5076387040509\\
2621	23.5076314869311\\
2622	23.5076242698113\\
2623	23.5076170526915\\
2624	23.5076098355717\\
2625	23.5076026184519\\
2626	23.5075954013321\\
2627	23.5075881842123\\
2628	23.5075809670925\\
2629	23.5075737499727\\
2630	23.5075665328529\\
2631	23.5075593157331\\
2632	23.5075520986133\\
2633	23.5075448814935\\
2634	23.5075376643737\\
2635	23.5075304472539\\
2636	23.5075232301341\\
2637	23.5075160130143\\
2638	23.5075090347661\\
2639	23.5075020939649\\
2640	23.5074951531637\\
2641	23.5074882123625\\
2642	23.5074812715613\\
2643	23.5074743307601\\
2644	23.5074673899589\\
2645	23.5074604491577\\
2646	23.5074535083564\\
2647	23.5074465675552\\
2648	23.507439626754\\
2649	23.5074326859528\\
2650	23.5074257451516\\
2651	23.5074188043504\\
2652	23.5074118635492\\
2653	23.507404922748\\
2654	23.5073979819468\\
2655	23.5073910411456\\
2656	23.5073841003443\\
2657	23.5073771595431\\
2658	23.5073702187419\\
2659	23.5073632779407\\
2660	23.5073563371395\\
2661	23.5073493963383\\
2662	23.5073424555371\\
2663	23.5073355147359\\
2664	23.5073285739347\\
2665	23.5073218811963\\
2666	23.5073151884579\\
2667	23.5073084957196\\
2668	23.5073018029812\\
2669	23.5072951102428\\
2670	23.5072884175044\\
2671	23.5072817247661\\
2672	23.5072750320277\\
2673	23.5072683392893\\
2674	23.507261646551\\
2675	23.5072549538126\\
2676	23.5072482610742\\
2677	23.5072415683359\\
2678	23.5072348755975\\
2679	23.5072281828591\\
2680	23.5072214901207\\
2681	23.5072147973824\\
2682	23.507208104644\\
2683	23.5072014119056\\
2684	23.5071947191673\\
2685	23.5071880264289\\
2686	23.5071813336905\\
2687	23.5071746409522\\
2688	23.5071679482138\\
2689	23.5071612554754\\
2690	23.507154562737\\
2691	23.5071479216564\\
2692	23.5071416100973\\
2693	23.5071352985382\\
2694	23.5071289869791\\
2695	23.5071226754199\\
2696	23.5071163638608\\
2697	23.5071100523017\\
2698	23.5071037407426\\
2699	23.5070974291835\\
2700	23.5070911176244\\
2701	23.5070848060653\\
2702	23.5070784945061\\
2703	23.507072182947\\
2704	23.5070658713879\\
2705	23.5070595598288\\
2706	23.5070532482697\\
2707	23.5070469367105\\
2708	23.5070406251514\\
2709	23.5070343135923\\
2710	23.5070280020332\\
2711	23.5070216904741\\
2712	23.507015378915\\
2713	23.5070090673558\\
2714	23.5070027557967\\
2715	23.5069964442376\\
2716	23.5069901326785\\
2717	23.5069838211194\\
2718	23.5069775095603\\
2719	23.5069711980011\\
2720	23.506964886442\\
2721	23.5069585748829\\
2722	23.5069522633238\\
2723	23.5069459517647\\
2724	23.5069396402056\\
2725	23.5069333286464\\
2726	23.5069270170873\\
2727	23.5069207055282\\
2728	23.5069143939691\\
2729	23.50690808241\\
2730	23.5069017708509\\
2731	23.5068954592917\\
2732	23.5068891477326\\
2733	23.5068828361735\\
2734	23.5068765246144\\
2735	23.5068702130553\\
2736	23.5068639014962\\
2737	23.5068579469398\\
2738	23.5068519923835\\
2739	23.5068460378272\\
2740	23.5068400832709\\
2741	23.5068341287146\\
2742	23.5068281741582\\
2743	23.5068222196019\\
2744	23.5068162650456\\
2745	23.5068103104893\\
2746	23.5068043559329\\
2747	23.5067984013766\\
2748	23.5067924468203\\
2749	23.506786492264\\
2750	23.5067805377077\\
2751	23.5067745831513\\
2752	23.506768628595\\
2753	23.5067626740387\\
2754	23.5067567194824\\
2755	23.5067507649261\\
2756	23.5067448103697\\
2757	23.5067388558134\\
2758	23.5067329012571\\
2759	23.5067269467008\\
2760	23.5067209921444\\
2761	23.5067150375881\\
2762	23.5067090830318\\
2763	23.5067031284755\\
2764	23.5066971739192\\
2765	23.5066912193628\\
2766	23.5066852648065\\
2767	23.5066793102502\\
2768	23.5066733556939\\
2769	23.5066674011375\\
2770	23.5066614465812\\
2771	23.5066554920249\\
2772	23.5066495374686\\
2773	23.5066435829123\\
2774	23.5066376283559\\
2775	23.5066316737996\\
2776	23.5066257192433\\
2777	23.506619764687\\
2778	23.5066138101307\\
2779	23.5066078555743\\
2780	23.506601901018\\
2781	23.5065959464617\\
2782	23.5065901679264\\
2783	23.5065844169851\\
2784	23.5065786660439\\
2785	23.5065729151026\\
2786	23.5065671641614\\
2787	23.5065614132202\\
2788	23.5065556622789\\
2789	23.5065499113377\\
2790	23.5065441603964\\
2791	23.5065384094552\\
2792	23.506532658514\\
2793	23.5065269075727\\
2794	23.5065211566315\\
2795	23.5065154056903\\
2796	23.506509654749\\
2797	23.5065039038078\\
2798	23.5064981528665\\
2799	23.5064924019253\\
2800	23.5064866509841\\
2801	23.5064809000428\\
2802	23.5064751491016\\
2803	23.5064693981603\\
2804	23.5064636472191\\
2805	23.5064578962779\\
2806	23.5064521453366\\
2807	23.5064463943954\\
2808	23.5064406434541\\
2809	23.5064350989251\\
2810	23.506429554396\\
2811	23.506424009867\\
2812	23.5064184653379\\
2813	23.5064129208089\\
2814	23.5064073762798\\
2815	23.5064018317507\\
2816	23.5063962872217\\
2817	23.5063907426926\\
2818	23.5063851981636\\
2819	23.5063796536345\\
2820	23.5063741091055\\
2821	23.5063685645764\\
2822	23.5063630200474\\
2823	23.5063574755183\\
2824	23.5063519309892\\
2825	23.5063463864602\\
2826	23.5063408419311\\
2827	23.5063352974021\\
2828	23.506329752873\\
2829	23.506324208344\\
2830	23.5063186638149\\
2831	23.5063131192858\\
2832	23.5063075747568\\
2833	23.5063020302277\\
2834	23.5062964856987\\
2835	23.5062909846304\\
2836	23.5062857607955\\
2837	23.5062805369605\\
2838	23.5062753131256\\
2839	23.5062700892907\\
2840	23.5062648654558\\
2841	23.5062596416209\\
2842	23.506254417786\\
2843	23.506249193951\\
2844	23.5062439701161\\
2845	23.5062387462812\\
2846	23.5062335224463\\
2847	23.5062282986114\\
2848	23.5062230747765\\
2849	23.5062178509415\\
2850	23.5062126271066\\
2851	23.5062074032717\\
2852	23.5062021794368\\
2853	23.5061969556019\\
2854	23.506191731767\\
2855	23.506186507932\\
2856	23.5061812840971\\
2857	23.5061760602622\\
2858	23.5061708364273\\
2859	23.5061656125924\\
2860	23.5061603887575\\
2861	23.5061551649225\\
2862	23.5061499410876\\
2863	23.5061447172527\\
2864	23.5061394934178\\
2865	23.5061342695829\\
2866	23.506129045748\\
2867	23.5061238219131\\
2868	23.5061185980781\\
2869	23.5061133742432\\
2870	23.5061081504083\\
2871	23.5061029265734\\
2872	23.5060977027385\\
2873	23.5060924789036\\
2874	23.5060872550686\\
2875	23.5060820312337\\
2876	23.5060768073988\\
2877	23.5060715835639\\
2878	23.506066359729\\
2879	23.5060611358941\\
2880	23.5060559120591\\
2881	23.5060509759217\\
2882	23.5060460397843\\
2883	23.5060411036468\\
2884	23.5060361675094\\
2885	23.5060312313719\\
2886	23.5060262952345\\
2887	23.5060213590971\\
2888	23.5060164229596\\
2889	23.5060114868222\\
2890	23.5060065506848\\
2891	23.5060016145473\\
2892	23.5059966784099\\
2893	23.5059917422724\\
2894	23.505986806135\\
2895	23.5059818699976\\
2896	23.5059769338601\\
2897	23.5059719977227\\
2898	23.5059670615852\\
2899	23.5059621254478\\
2900	23.5059571893104\\
2901	23.5059522531729\\
2902	23.5059473170355\\
2903	23.5059423808981\\
2904	23.5059374447606\\
2905	23.5059325086232\\
2906	23.5059275724857\\
2907	23.5059226363483\\
2908	23.5059177002109\\
2909	23.5059127640734\\
2910	23.505907827936\\
2911	23.5059028917986\\
2912	23.5058979556611\\
2913	23.5058930195237\\
2914	23.5058880833862\\
2915	23.5058831472488\\
2916	23.5058782111114\\
2917	23.5058732749739\\
2918	23.5058683388365\\
2919	23.505863402699\\
2920	23.5058584665616\\
2921	23.5058535304242\\
2922	23.5058485942867\\
2923	23.5058436581493\\
2924	23.5058387220119\\
2925	23.5058337858744\\
2926	23.505828974344\\
2927	23.5058241823477\\
2928	23.5058193903513\\
2929	23.505814598355\\
2930	23.5058098063587\\
2931	23.5058050143624\\
2932	23.5058002223661\\
2933	23.5057954303698\\
2934	23.5057906383735\\
2935	23.5057858463772\\
2936	23.5057810543808\\
2937	23.5057762623845\\
2938	23.5057714703882\\
2939	23.5057666783919\\
2940	23.5057618863956\\
2941	23.5057570943993\\
2942	23.505752302403\\
2943	23.5057475104066\\
2944	23.5057427184103\\
2945	23.505737926414\\
2946	23.5057331344177\\
2947	23.5057283424214\\
2948	23.5057235504251\\
2949	23.5057187584288\\
2950	23.5057139664325\\
2951	23.5057091744361\\
2952	23.5057043824398\\
2953	23.5056997602471\\
2954	23.5056951380543\\
2955	23.5056905158616\\
2956	23.5056858936689\\
2957	23.5056812714761\\
2958	23.5056766492834\\
2959	23.5056720270906\\
2960	23.5056674048979\\
2961	23.5056627827051\\
2962	23.5056581605124\\
2963	23.5056535383196\\
2964	23.5056489161269\\
2965	23.5056442939342\\
2966	23.5056396717414\\
2967	23.5056350495487\\
2968	23.5056304273559\\
2969	23.5056258051632\\
2970	23.5056211829704\\
2971	23.5056165607777\\
2972	23.5056119385849\\
2973	23.5056073163922\\
2974	23.5056026941994\\
2975	23.5055980720067\\
2976	23.505593449814\\
2977	23.5055888276212\\
2978	23.5055842054285\\
2979	23.5055796185047\\
2980	23.5055752565597\\
2981	23.5055708946147\\
2982	23.5055665326697\\
2983	23.5055621707247\\
2984	23.5055578087797\\
2985	23.5055534468347\\
2986	23.5055490848897\\
2987	23.5055447229448\\
2988	23.5055403609998\\
2989	23.5055359990548\\
2990	23.5055316371098\\
2991	23.5055272751648\\
2992	23.5055229132198\\
2993	23.5055185512748\\
2994	23.5055141893298\\
2995	23.5055098273848\\
2996	23.5055054654398\\
2997	23.5055011034948\\
2998	23.5054967415498\\
2999	23.5054923796048\\
3000	23.5054880176598\\
3001	23.5054836557148\\
3002	23.5054792937698\\
3003	23.5054749318248\\
3004	23.5054705698798\\
3005	23.5054662079348\\
3006	23.5054618459898\\
3007	23.5054574840448\\
3008	23.5054531220998\\
3009	23.5054487601548\\
3010	23.5054443982098\\
3011	23.5054400362648\\
3012	23.5054356743198\\
3013	23.5054313123748\\
3014	23.5054269504298\\
3015	23.5054225884848\\
3016	23.5054182265398\\
3017	23.5054138645948\\
3018	23.5054095026498\\
3019	23.5054051407048\\
3020	23.5054007787598\\
3021	23.5053964168148\\
3022	23.5053920548698\\
3023	23.5053876929248\\
3024	23.5053833309798\\
3025	23.5053789738986\\
3026	23.5053746168173\\
3027	23.505370259736\\
3028	23.5053659026547\\
3029	23.5053615553341\\
3030	23.5053572086607\\
3031	23.5053528619874\\
3032	23.5053485329364\\
3033	23.5053442134821\\
3034	23.5053398940278\\
3035	23.5053355745735\\
3036	23.5053312551192\\
3037	23.5053269540068\\
3038	23.5053226696738\\
3039	23.5053183853407\\
3040	23.5053141010077\\
3041	23.5053098166747\\
3042	23.5053055323416\\
3043	23.5053012480086\\
3044	23.5052969636755\\
3045	23.5052926793425\\
3046	23.5052883950094\\
3047	23.5052841494463\\
3048	23.5052799208137\\
3049	23.5052756921811\\
3050	23.5052714635485\\
3051	23.5052672349159\\
3052	23.5052630062833\\
3053	23.5052587776507\\
3054	23.5052545490181\\
3055	23.5052503203855\\
3056	23.5052460995348\\
3057	23.5052419070175\\
3058	23.5052377145001\\
3059	23.5052335329023\\
3060	23.5052293526401\\
3061	23.5052249020525\\
3062	23.5052194208285\\
3063	23.5052126746199\\
3064	23.5052048201858\\
3065	23.5051958608153\\
3066	23.5051860893562\\
3067	23.5051756020819\\
3068	23.505164697285\\
3069	23.5051535201668\\
3070	23.5051421564257\\
3071	23.505130734875\\
3072	23.5051192948903\\
3073	23.5051079612628\\
3074	23.5050966376244\\
3075	23.505085447675\\
3076	23.5050745129408\\
3077	23.5050635782067\\
3078	23.5050526434725\\
3079	23.5050419638807\\
3080	23.5050317048452\\
3081	23.5050214458097\\
3082	23.5050111867741\\
3083	23.5050009277386\\
3084	23.5049910039787\\
3085	23.5049813800681\\
3086	23.5049719600499\\
3087	23.5049627631602\\
3088	23.5049538004126\\
3089	23.5049451543075\\
3090	23.5049368346552\\
3091	23.504928998855\\
3092	23.504922088818\\
3093	23.5049161192904\\
3094	23.5049101497628\\
3095	23.5049041802352\\
3096	23.504899588029\\
3097	23.504896381405\\
3098	23.5048935286221\\
3099	23.5048906790176\\
3100	23.5048879743998\\
3101	23.504885269782\\
3102	23.5048826267382\\
3103	23.5048800223214\\
3104	23.5048774231925\\
3105	23.5048750653276\\
3106	23.5048727074627\\
3107	23.5048703495977\\
3108	23.5048679917328\\
3109	23.5048663629629\\
3110	23.5048651285453\\
3111	23.5048638941276\\
3112	23.5048626597099\\
3113	23.5048614252922\\
3114	23.5048601908745\\
3115	23.5048589564569\\
3116	23.5048577220392\\
3117	23.5048564876215\\
3118	23.5048552532038\\
3119	23.5048540187861\\
3120	23.5048531538658\\
3121	23.504853484078\\
3122	23.5048538142902\\
3123	23.5048541445024\\
3124	23.5048544747146\\
3125	23.5048548049268\\
3126	23.504855135139\\
3127	23.5048554653512\\
3128	23.5048560852796\\
3129	23.5048573976306\\
3130	23.5048587099816\\
3131	23.504860312759\\
3132	23.5048621088376\\
3133	23.5048639049161\\
3134	23.504866060013\\
3135	23.5048682524464\\
3136	23.5048705067308\\
3137	23.5048729920076\\
3138	23.5048754772844\\
3139	23.5048780567283\\
3140	23.5048807242819\\
3141	23.5048833918356\\
3142	23.5048861057664\\
3143	23.5048888297383\\
3144	23.5048915537102\\
3145	23.5048942776822\\
3146	23.5048969544214\\
3147	23.5048995441314\\
3148	23.5049021338413\\
3149	23.5049047235513\\
3150	23.5049073132612\\
3151	23.5049099029711\\
3152	23.5049124926811\\
3153	23.504915082391\\
3154	23.5049176547905\\
3155	23.5049196017323\\
3156	23.5049215486742\\
3157	23.504923495616\\
3158	23.5049254425579\\
3159	23.5049273894997\\
3160	23.5049293364415\\
3161	23.5049312833834\\
3162	23.5049332303252\\
3163	23.504935177267\\
3164	23.5049371242089\\
3165	23.5049390711507\\
3166	23.5049410180926\\
3167	23.5049425013989\\
3168	23.5049439273616\\
3169	23.5049448888273\\
3170	23.5049457506995\\
3171	23.5049458073378\\
3172	23.5049458639761\\
3173	23.5049459206145\\
3174	23.5049459772528\\
3175	23.5049460338911\\
3176	23.5049454935319\\
3177	23.5049449324572\\
3178	23.5049443713826\\
3179	23.5049438103079\\
3180	23.5049432492332\\
3181	23.5049426881585\\
3182	23.5049421315529\\
3183	23.5049416900437\\
3184	23.5049412485344\\
3185	23.5049408070252\\
3186	23.5049403655159\\
3187	23.5049399240066\\
3188	23.5049394824974\\
3189	23.5049392884133\\
3190	23.5049393855223\\
3191	23.5049394826312\\
3192	23.5049395797402\\
3193	23.5049396768492\\
3194	23.5049397739582\\
3195	23.5049398710672\\
3196	23.5049402079984\\
3197	23.5049411835364\\
3198	23.5049421590745\\
3199	23.5049431346125\\
3200	23.5049441101505\\
3201	23.5049450856885\\
3202	23.5049460612266\\
3203	23.5049470367646\\
3204	23.504948726692\\
3205	23.5049510151622\\
3206	23.5049533036325\\
3207	23.5049555921027\\
3208	23.504957880573\\
3209	23.5049601690432\\
3210	23.5049624575135\\
3211	23.5049659143303\\
3212	23.5049693711472\\
3213	23.504972827964\\
3214	23.5049762847808\\
3215	23.5049797415976\\
3216	23.5049831984145\\
3217	23.5049866587329\\
3218	23.5049905537114\\
3219	23.5049944486898\\
3220	23.504998510083\\
3221	23.505002732252\\
3222	23.505007080911\\
3223	23.5050115121668\\
3224	23.5050161755476\\
3225	23.5050209304543\\
3226	23.5050259129353\\
3227	23.50503091367\\
3228	23.5050361916187\\
3229	23.5050414695673\\
3230	23.5050469584964\\
3231	23.5050524753918\\
3232	23.5050580941222\\
3233	23.5050637556408\\
3234	23.5050693241199\\
3235	23.5050748848457\\
3236	23.5050804455715\\
3237	23.5050860013914\\
3238	23.5050914514858\\
3239	23.5050969015802\\
3240	23.5051023516747\\
3241	23.5051077886848\\
3242	23.505113225695\\
3243	23.5051186627051\\
3244	23.5051241502822\\
3245	23.5051296402058\\
3246	23.5051351301294\\
3247	23.5051406200529\\
3248	23.5051462827923\\
3249	23.5051520437636\\
3250	23.5051578047349\\
3251	23.5051635657062\\
3252	23.5051694282468\\
3253	23.5051765241325\\
3254	23.5051836200182\\
3255	23.5051907159039\\
3256	23.5051978117895\\
3257	23.5052047593277\\
3258	23.5052113712303\\
3259	23.5052179831329\\
3260	23.5052245950355\\
3261	23.5052306455614\\
3262	23.5052359307894\\
3263	23.5052412160173\\
3264	23.5052465012453\\
3265	23.5052517864732\\
3266	23.5052568811003\\
3267	23.505260971887\\
3268	23.5052650626736\\
3269	23.5052691534603\\
3270	23.5052732442469\\
3271	23.5052773350336\\
3272	23.5052818574445\\
3273	23.5052864299542\\
3274	23.5052910024638\\
3275	23.5052955749735\\
3276	23.5053001474832\\
3277	23.5053049407949\\
3278	23.5053112378202\\
3279	23.5053175348456\\
3280	23.5053238318709\\
3281	23.5053301288962\\
3282	23.5053364259215\\
3283	23.5053427473257\\
3284	23.5053538740738\\
3285	23.505365000822\\
3286	23.5053761275702\\
3287	23.5053872543184\\
3288	23.5053983810665\\
3289	23.5054095078147\\
3290	23.5054206345629\\
3291	23.505431761311\\
3292	23.5054428880592\\
3293	23.5054540148074\\
3294	23.5054714377549\\
3295	23.5054897195343\\
3296	23.5055080013138\\
3297	23.5055262830932\\
3298	23.5055445648727\\
3299	23.5055628466522\\
3300	23.5055811284316\\
3301	23.5055994102111\\
3302	23.5056176919905\\
3303	23.50563597377\\
3304	23.5056542555495\\
3305	23.5056725373289\\
3306	23.5056908191084\\
3307	23.5057091008879\\
3308	23.5057287396756\\
3309	23.5057525082507\\
3310	23.5057762768258\\
3311	23.5058000454008\\
3312	23.5058238139759\\
3313	23.5058499878035\\
3314	23.5058761616312\\
3315	23.5059023354588\\
3316	23.5059285092864\\
3317	23.505955707865\\
3318	23.505983243167\\
3319	23.5060107784689\\
3320	23.5060383137708\\
3321	23.5060666584969\\
3322	23.5060962822279\\
3323	23.506125905959\\
3324	23.50615552969\\
3325	23.50618651344\\
3326	23.5062194454745\\
3327	23.5062477283694\\
3328	23.5062172654066\\
3329	23.5060956405538\\
3330	23.5058725275233\\
3331	23.5055504088598\\
3332	23.5051520322739\\
3333	23.5046886892563\\
3334	23.5041788100777\\
3335	23.5036388604988\\
3336	23.5030848900723\\
3337	23.5025296604548\\
3338	23.5019937196061\\
3339	23.5014916388652\\
3340	23.501011520425\\
3341	23.5005900198343\\
3342	23.500233289723\\
3343	23.4999700647946\\
3344	23.4997676248997\\
3345	23.4995651850048\\
3346	23.4994933986257\\
3347	23.499481053574\\
3348	23.4994687085223\\
3349	23.4995524658893\\
3350	23.4996882242625\\
3351	23.4998697092593\\
3352	23.50011265318\\
3353	23.5004082659333\\
3354	23.5007271471131\\
3355	23.5010771404669\\
3356	23.5014332733859\\
3357	23.5017914781855\\
3358	23.5021524293733\\
3359	23.5025133805611\\
3360	23.5028678387194\\
3361	23.5031990574752\\
3362	23.5035043582692\\
3363	23.5037804524158\\
3364	23.5040254798281\\
3365	23.5042374231735\\
3366	23.5044160746437\\
3367	23.5045617241189\\
3368	23.5046752493239\\
3369	23.5047588003045\\
3370	23.5048145187429\\
3371	23.5048450636984\\
3372	23.5048524788066\\
3373	23.5048405913102\\
3374	23.5048103366053\\
3375	23.5047659049591\\
3376	23.5047067127657\\
3377	23.5046394040559\\
3378	23.5045656802601\\
3379	23.5044872945965\\
3380	23.5044045893118\\
3381	23.5043218840272\\
3382	23.5042390892235\\
3383	23.5041562325143\\
3384	23.504073375805\\
3385	23.5040017378716\\
3386	23.5039338509957\\
3387	23.5038723263655\\
3388	23.5038159864467\\
3389	23.5037634770852\\
3390	23.5037191041277\\
3391	23.5036873260057\\
3392	23.5036575256714\\
3393	23.5036379724201\\
3394	23.5036314615945\\
3395	23.5036249507688\\
3396	23.5036184399432\\
3397	23.5036119291175\\
3398	23.5036057851733\\
3399	23.5036189869617\\
3400	23.5036321887501\\
3401	23.5036453905386\\
3402	23.503658592327\\
3403	23.5036717941155\\
3404	23.5036849959039\\
3405	23.5036981976923\\
3406	23.503715849562\\
3407	23.5037335909962\\
3408	23.5037513324305\\
3409	23.5037690738648\\
3410	23.503786815299\\
3411	23.5038008765868\\
3412	23.5038104712801\\
3413	23.5038200659735\\
3414	23.5038296606669\\
3415	23.5038392553602\\
3416	23.5038488500536\\
3417	23.5038489495774\\
3418	23.5038482591432\\
3419	23.5038475687091\\
3420	23.503846878275\\
3421	23.5038461878408\\
3422	23.5038426714672\\
3423	23.5038348205189\\
3424	23.5038269695705\\
3425	23.5038191186222\\
3426	23.5038112676739\\
3427	23.5038034167255\\
3428	23.5037936042078\\
3429	23.5037834884758\\
3430	23.5037733727437\\
3431	23.5037632570116\\
3432	23.5037531412795\\
3433	23.5037435794025\\
3434	23.503735104336\\
3435	23.5037266292695\\
3436	23.503718154203\\
3437	23.5037096791365\\
3438	23.50370120407\\
3439	23.5036940991188\\
3440	23.503687317557\\
3441	23.5036805359952\\
3442	23.5036737544334\\
3443	23.5036669728716\\
3444	23.5036603555342\\
3445	23.503654159436\\
3446	23.5036479633378\\
3447	23.503641795109\\
3448	23.5036356309613\\
3449	23.5036294691846\\
3450	23.5036238150356\\
3451	23.5036181608865\\
3452	23.5036125067374\\
3453	23.5036068819692\\
3454	23.5036019759803\\
3455	23.5035970699913\\
3456	23.5035921640024\\
3457	23.5035878638118\\
3458	23.5035835721556\\
3459	23.5035794567617\\
3460	23.5035753560611\\
3461	23.5035714167786\\
3462	23.503567485805\\
3463	23.5035636623001\\
3464	23.5035598403114\\
3465	23.5035562129149\\
3466	23.5035525855184\\
3467	23.5035489581219\\
3468	23.5035454084258\\
3469	23.5035421583667\\
3470	23.5035389083077\\
3471	23.5035356582486\\
3472	23.5035324081896\\
3473	23.5035291581305\\
3474	23.5035259080714\\
3475	23.5035230095464\\
3476	23.5035204405866\\
3477	23.5035178716268\\
3478	23.503515302667\\
3479	23.5035127337071\\
3480	23.5035101647473\\
3481	23.5035075957875\\
3482	23.5035050268277\\
3483	23.5035024578679\\
3484	23.5034998889081\\
3485	23.5034973199483\\
3486	23.5034947509885\\
3487	23.5034927451519\\
3488	23.5034908597478\\
3489	23.5034889743437\\
3490	23.5034870889397\\
3491	23.5034852035356\\
3492	23.5034833181315\\
3493	23.5034814327274\\
3494	23.5034795473234\\
3495	23.5034776985546\\
3496	23.503476187544\\
3497	23.5034746765335\\
3498	23.503473165523\\
3499	23.5034716545125\\
3500	23.5034701435019\\
3501	23.5034686324914\\
3502	23.5034671214809\\
3503	23.5034656104703\\
3504	23.5034641424344\\
3505	23.503462746981\\
3506	23.5034613515276\\
3507	23.5034599560743\\
3508	23.5034585606209\\
3509	23.5034571651675\\
3510	23.5034557697141\\
3511	23.5034543742608\\
3512	23.5034529788074\\
3513	23.5034515356845\\
3514	23.503450066431\\
3515	23.5034485971776\\
3516	23.5034471279241\\
3517	23.5034456586707\\
3518	23.5034441894172\\
3519	23.5034427201638\\
3520	23.5034412509103\\
3521	23.5034397816569\\
3522	23.5034382025557\\
3523	23.503436613898\\
3524	23.5034350252403\\
3525	23.5034334365827\\
3526	23.503431847925\\
3527	23.5034302592673\\
3528	23.5034286706097\\
3529	23.5034269959842\\
3530	23.5034253213588\\
3531	23.5034236467334\\
3532	23.503421972108\\
3533	23.5034202998948\\
3534	23.5034186296437\\
3535	23.5034169593926\\
3536	23.5034152891415\\
3537	23.5034136188904\\
3538	23.5034119544204\\
3539	23.5034103029562\\
3540	23.5034086514919\\
3541	23.5034070000276\\
3542	23.5034053485634\\
3543	23.5034036970991\\
3544	23.5034020559492\\
3545	23.5034004198375\\
3546	23.5033987837257\\
3547	23.5033971476139\\
3548	23.5033955115022\\
3549	23.5033938753904\\
3550	23.5033922527048\\
3551	23.5033906383502\\
3552	23.5033890239956\\
3553	23.503387409641\\
3554	23.5033857952864\\
3555	23.5033841809318\\
3556	23.5033825665771\\
3557	23.5033809522225\\
3558	23.5033793378679\\
3559	23.5033777235133\\
3560	23.5033761124161\\
3561	23.5033745097999\\
3562	23.5033729071836\\
3563	23.5033713045674\\
3564	23.5033697019511\\
3565	23.5033680993349\\
3566	23.5033664967186\\
3567	23.5033648941024\\
3568	23.5033632914861\\
3569	23.5033616888699\\
3570	23.5033600862536\\
3571	23.5033584836374\\
3572	23.5033568810211\\
3573	23.5033552784049\\
3574	23.5033536757886\\
3575	23.5033520731724\\
3576	23.5033504705561\\
3577	23.5033488679399\\
3578	23.5033472653236\\
3579	23.5033456627074\\
3580	23.5033440600911\\
3581	23.5033424574749\\
3582	23.5033408548586\\
3583	23.5033392522424\\
3584	23.5033376496261\\
3585	23.5033360470099\\
3586	23.5033344443936\\
3587	23.5033328417774\\
3588	23.5033312391611\\
3589	23.5033296376863\\
3590	23.5033280384444\\
3591	23.5033264392025\\
3592	23.5033248399606\\
3593	23.5033232407187\\
3594	23.5033216414767\\
3595	23.5033200422348\\
3596	23.5033184429929\\
3597	23.503316843751\\
3598	23.5033152445091\\
3599	23.5033136452672\\
3600	23.5033120460253\\
};
\addlegendentry{Ref -10$^{\circ}$C}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	23\\
4000	23\\
};
\end{axis}
\end{tikzpicture}%
